Noncommutative Cluster Varieties and Moduli Spaces of Local Systems

In this article, we construct noncommutative cluster varieties, $\mathcal{A}_{R,S}$, for each reduced root system $R$ and marked surface $S$ simultaneously generalizing the cluster varieties of Fock-Goncharov, Li, Goncharov-Shen, Berenstein-Retakh, Goncharov-Kontsevich, and our previously introduced polygonal cluster algebras. Additionally, we define a large class of algebraic groups, we call Jordan split groups. Given a reduced root system $R$ and a family of Jordan algebras, the Lie algebra for $G$ is constructed by unifying the Tits-Kantor-Koecher construction for a single Jordan algebra with the construction of a split Lie algebra. The notion of Jordan split groups is closely related to a grading of its Lie algebra by the root system $R$. We show that these gradings are usually induced by a choice of standard parabolic subalgebra $\mathfrak{p}_\Theta$ and we classify $R$-graded pairs $(G,\Theta)$ via a condition depending only on the subset $\Theta\subset \Delta$ of the set of simple roots. Next, we define Jordan algebra points of $\mathcal{A}_{R,S}$ which parameterize $G$-local systems on $S$ with boundary decoration related to cosets $G/U_\Theta$ when $G$ is Jordan split of type $R$. When $S$ is a disk, points of $\mathcal{A}_{R,S}$ parameterize configurations of decorated flags. We use this to give noncommutative cluster structures on the double $R$-Bruhat cells of $G$, generalizing the cluster algebras of Berenstein-Fomin-Zelevinsky. When each Jordan algebra is formally real, we say that $G$ has a positive structure with respect to $\Theta$. This defines a positive semigroup in $G$. For real algebraic groups, the pairs $(G,\Theta)$ which have positive structures are exactly those which admit a positive structure as defined by Guichard-Wienhard and we give algebraic proofs of many of the properties of positive configurations of flags and of positive representations.

==> Figures/figureA2ElementaryNetworks.tex <==
\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.48\textwidth}
        \centering
        \scalebox{.6}{
        \begin{tikzpicture}
            \begin{scope}[xscale=0.85]  
                \node[mutable, fill=black] (l1) at (0, 4) [label=left:1] {};
                \node[mutable, fill=white] (c1) at (5, 4) [] {};
                \node[mutable, fill=black] (r1) at (10, 4) [] {};
                \draw (l1) to (c1) to (r1);
                \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$A$] {};
                \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$D^{-1}$] {};
                    
                \node[mutable, fill=black] (ll2) at (0,2) [label=left:2] {};
                \node[mutable, fill=white] (l2) at (2,2) [] {};
                \node[mutable, fill=black] (c2) at (5,2) [] {};
                \node[mutable, fill=white] (r2) at (8,2) [] {};
                \node[mutable, fill=black] (rr2) at (10,2) [] {};
                \draw (ll2) to (l2) to (c2) to (r2) to (rr2);
                \node[] (Bll) at ($1/2*(ll2)+1/2*(l2)$) [label=below:$B$] {};
                \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$D^{-1}M_2^{-1}$] {};
                \node[] (Bl) at ($1/2*(r2)+1/2*(c2)$) [label=below:$M_2 A$] {};
                \node[] (Brr) at ($1/2*(rr2)+1/2*(r2)$) [label=below:$E^{-1}$] {};
                 
                \node[mutable, fill=black] (ll3) at (0,0) [label=left:3] {};
                \node[mutable, fill=white] (lleg3) at (1.5,0) [] {};
                \node[mutable, fill=black] (l3) at (2,0) [] {};
                \node[mutable, fill=white] (lleg2) at (2.5,0) [] {};
                \node[mutable, fill=black] (c3) at (5,0) [] {};
                \node[mutable, fill=white] (rleg2) at (7.5,0) [] {};
                \node[mutable, fill=black] (r3) at (8,0) [] {};
                \node[mutable, fill=white] (rleg1) at (8.5,0) [] {};
                \node[mutable, fill=black] (rr3) at (10,0) [] {};
                \draw (ll3) to (lleg3) to (l3) to (lleg2);
                \draw[orange] (lleg2) to (c3) to (rleg2) ;
                \draw (rleg2) to (r3) to (rleg1) to (rr3);
                \node[] (Cll) at ($1/2*(ll3)+1/2*(lleg3)$) [label=above:$C$] {};
                \node[] (Cl) at ($1/2*(lleg2)+1/2*(c3)$) [label=above:$B^{-1}M_1^{-1}$] {};
                \node[] (Ar) at ($1/2*(c3)+1/2*(rleg2)$) [label=above:$M_1B$] {};
                \node[] (Arr) at ($1/2*(r3)+1/2*(rr3)$) [label=above:$F^{-1}$] {};
                
                \node[mutable, fill=black] (bl3) at (1.5,-2) [label=below:3] {};
                \node[mutable, fill=black] (bl2) at (2.5,-2) [label=below:2] {};
                \node[mutable, fill=black] (br2) at (7.5,-2) [label=below:2] {};
                \node[mutable, fill=black] (br1) at (8.5,-2) [label=below:1] {};
                \draw (lleg3) to (bl3);
                \draw[orange] (lleg2) to (bl2);
                \draw[orange] (rleg2) to (br2);
                \draw (rleg1) to (br1);
                \node (Elleg3) at ($1/3*(lleg3)+2/3*(bl3)$) [label=left:$C^{-1}M_1M_2D$] {};
                \node (Elleg2) at ($1/3*(lleg2)+2/3*(bl2)$) [label=left:$1$] {};
                \node (Erleg2) at ($1/3*(rleg2)+2/3*(br2)$) [label=left:$B^{-1}M_1^{-1}M_3E$] {};
                \node (Erleg1) at ($1/3*(rleg1)+2/3*(br1)$) [label=right:$A^{-1}M_2^{-1}M_3^{-1}F$] {};
                
                \draw (l2) to[] (l3) ;
                \draw (c1) to (c2);
                \draw (r2) to (r3);
            \end{scope}
        \end{tikzpicture}
        }
        \caption{First system of $\Theta$-weights.}
        \label{fig:A2ElementaryNetworkA}
    \end{subfigure}
    \hspace{0.5pc}
    \begin{subfigure}{0.48\textwidth}
        \centering
        \scalebox{.6}{
        \begin{tikzpicture}
            \begin{scope}[xscale=0.85]                
                \node[mutable, fill=black] (l1) at (0, 4) [label=left:1] {};
                \node[mutable, fill=white] (c1) at (5, 4) [] {};
                \node[mutable, fill=black] (r1) at (10, 4) [] {};
                \draw (l1) to (c1) to (r1);
                \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$A$] {};
                \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$D^{-1}$] {};
                    
                \node[mutable, fill=black] (ll2) at (0,2) [label=left:2] {};
                \node[mutable, fill=white] (l2) at (2,2) [] {};
                \node[mutable, fill=black] (c2) at (5,2) [] {};
                \node[mutable, fill=white] (r2) at (8,2) [] {};
                \node[mutable, fill=black] (rr2) at (10,2) [] {};
                \draw (ll2) to (l2) to (c2) to (r2) to (rr2);
                \node[] (Bll) at ($1/2*(ll2)+1/2*(l2)$) [label=below:$B$] {};
                \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$D^{-1}M_2^{-1}$] {};
                \node[] (Bl) at ($1/2*(r2)+1/2*(c2)$) [label=below:$M_2 A$] {};
                \node[] (Brr) at ($1/2*(rr2)+1/2*(r2)$) [label=below:$E^{-1}$] {};
                 
                \node[mutable, fill=black] (ll3) at (0,0) [label=left:3] {};
                \node[mutable, fill=white] (lleg3) at (1.5,0) [] {};
                \node[mutable, fill=black] (l3) at (2,0) [] {};
                \node[mutable, fill=white] (lleg2) at (2.5,0) [] {};
                \node[mutable, fill=black] (c3) at (5,0) [] {};
                \node[mutable, fill=white] (rleg2) at (7.5,0) [] {};
                \node[mutable, fill=black] (r3) at (8,0) [] {};
                \node[mutable, fill=white] (rleg1) at (8.5,0) [] {};
                \node[mutable, fill=black] (rr3) at (10,0) [] {};
                \draw (ll3) to (lleg3) to (l3) to (lleg2);
                \draw[orange] (lleg2) to (c3) to (rleg2) ;
                \draw (rleg2) to (r3) to (rleg1) to (rr3);
                \node[] (Cll) at ($1/2*(ll3)+1/2*(lleg3)$) [label=above:$C$] {};
                \node[] (Cl) at ($1/2*(lleg2)+1/2*(c3)$) [label=above:$\textcolor{black}{E^{-1}M_3^{-1}}$] {};
                \node[] (Ar) at ($1/2*(c3)+1/2*(rleg2)$) [label=above:$\textcolor{black}{M_3E}$] {};
                \node[] (Arr) at ($1/2*(r3)+1/2*(rr3)$) [label=above:$F^{-1}$] {};
                
                \node[mutable, fill=black] (bl3) at (1.5,-2) [label=below:3] {};
                \node[mutable, fill=black] (bl2) at (2.5,-2) [label=below:2] {};
                \node[mutable, fill=black] (br2) at (7.5,-2) [label=below:2] {};
                \node[mutable, fill=black] (br1) at (8.5,-2) [label=below:1] {};
                \draw (lleg3) to (bl3);
                \draw[orange] (lleg2) to (bl2);
                \draw[orange] (rleg2) to (br2);
                \draw (rleg1) to (br1);
                \node (Elleg3) at ($1/3*(lleg3)+2/3*(bl3)$) [label=left:$C^{-1}M_1M_2D$] {};
                \node (Elleg2) at ($1/3*(lleg2)+2/3*(bl2)$) [label=right:$\textcolor{black}{B^{-1}M_1^{-1}M_3E}$] {};
                \node (Erleg2) at ($1/3*(rleg2)+2/3*(br2)$) [label=right:$\textcolor{black}{1}$] {};
                \node (Erleg1) at ($1/3*(rleg1)+2/3*(br1)$) [label=right:$A^{-1}M_2^{-1}M_3^{-1}F$] {};
                
                \draw (l2) to[] (l3) ;
                \draw (c1) to (c2);
                \draw (r2) to (r3);
            \end{scope}
        \end{tikzpicture}
        }
        \caption{Second system of $\Theta$-weights.}
        \label{fig:A2ElementaryNetworkB}
    \end{subfigure}
    \caption{Networks for $A_2(\jordan{M}_k(\R))$ with different systems of $\Theta$-weights.}
    \label{fig:A2ElementaryNetwork}
\end{figure}

==> Figures/figureA2leftSlidNetwork.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
            \begin{scope}[xscale=0.85]                
                \node[mutable, fill=black] (ll1)  at ( 0,4) [label=left:1] {};
                \node[mutable, fill=white] (leg1) at ( 4,4) [] {};
                \node[mutable, fill=black] (l1)   at ( 6,4) [] {};
                \node[mutable, fill=white] (c1)   at (10,4) [] {};
                \node[mutable, fill=black] (rr1)  at (15,4) [] {};
                \draw (ll1) to (leg1) to (l1) to (c1) to (rr1);
                \node[] (All) at ($1/2*(ll1)+1/2*(leg1)$) [label=below:$A$] {};
                \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$M_2^{-1}M_3^{-1}F$] {};
                \node[] (Ar) at ($1/2*(rr1)+1/2*(c1)$) [label=below:$D^{-1}$] {};
                    
                \node[mutable, fill=black] (ll2)  at ( 0,2) [label=left:2] {};
                \node[mutable, fill=white] (leg2) at ( 3,2) [] {};
                \node[mutable, fill=black] (lc2)  at ( 6,2) [] {};
                \node[mutable, fill=white] (l2)   at ( 8,2) [] {};
                \node[mutable, fill=black] (c2)   at (10,2) [] {};
                \node[mutable, fill=white] (r2)   at (12,2) [] {};
                \node[mutable, fill=black] (rr2)  at (15,2) [] {};
                \draw (ll2) to (leg2) to (lc2) to (l2) to (c2) to (r2) to (rr2);
                \node[] (Bll) at ($1/2*(ll2)+1/2*(leg2)$) [label=above:$B$] {};
                \node[] (Bl) at ($1/2*(l2)+1/2*(lc2)$) [label=above:$M_1^{-1}M_3E$] {};
                \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=above:$D^{-1}M_2^{-1}$] {};
                \node[] (Bl) at ($1/2*(r2)+1/2*(c2)$) [label=above:$M_3^{-1} F$] {};
                \node[] (Brr) at ($1/2*(rr2)+1/2*(r2)$) [label=above:$E^{-1}$] {};
                 
                \node[mutable, fill=black] (ll3)  at ( 0,0) [label=left:1] {};
                \node[mutable, fill=white] (leg3) at ( 2,0) [] {};
                \node[mutable, fill=black] (l3)   at ( 8,0) [] {};
                \node[mutable, fill=white] (c3)   at (10,0) [] {};
                \node[mutable, fill=black] (r3)   at (12,0) [] {};
                \node[mutable, fill=white] (rc3)  at (13,0) [] {};
                \node[mutable, fill=black] (rr3)  at (15,0) [] {};
                \draw (ll3) to (leg3) to (l3)  to (c3) to (r3)  to (rc3)  to (rr3);
                \node[] (Cll) at ($1/2*(ll3)+1/2*(leg3)$) [label=above:$C$] {};
                \node[] (Cl) at ($1/4*(leg3)+3/4*(l3)$) [label=above:$D^{-1}M_2^{-1}M_1^{-1}$] {};
                \node[] (C) at ($1/2*(c3)+1/2*(r3)$) [label=above:$E^{-1}M_3^{-1}$] {};
                \node[] (Cr) at ($1/2*(c3)+1/2*(l3)$) [label=above:$\textcolor{black}{M_3E}$] {};
                \node[] (Crr) at ($1/2*(rc3)+1/2*(rr3)$) [label=above:$F^{-1}$] {};
                
                \node[mutable, fill=black] (b3) at (2,-2) [label=below:3] {};
                \node[mutable, fill=black] (b2) at (3,-2) [label=below:2] {};
                \node[mutable, fill=black] (b1) at (4,-2) [label=below:1] {};
                \draw (leg3) to (b3);
                \draw (leg2) to (b2);
                \draw (leg1) to (b1);
                \node (Elleg3) at ($1/3*(leg3)+2/3*(b3)$) [label=left:$C^{-1}M_1M_2D$] {};
                \node (Elleg2) at ($9/12*(leg2)+3/12*(b2)$) [label=left:$\textcolor{black}{B^{-1}M_1^{-1}M_3E}$] {};
                \node (Erleg1) at ($1/12*(leg1)+11/12*(b1)$) [label=right:$A^{-1}M_2^{-1}M_3^{-1}F$] {};
                
                \draw (l2) to[] (l3) ;
                \draw (c1) to (c2);
                \draw (r2) to (r3);
            \end{scope}
        \end{tikzpicture}
    \caption{Left slid network for $A_2(\jordan{M}_k(\R))$.}
    \label{fig:A2LeftSlidNetwork}
\end{figure}

==> Figures/figureASpaceDisk.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \node[draw, circle, minimum size = 5cm, thick] (D) at (0,0) {$D$};
        \node[] (d) at (0,0) {};

        \node[flag]	(x1)    at ([shift={(90:2.5cm)}]D)	[label = above: $x_1$]	    {};
        \node[flag]	(x2)    at ([shift={(150:2.5cm)}]D)	[label = above left: $x_2$]	{};
        \node[flag]	(x3)    at ([shift={(210:2.5cm)}]D)	[label = left: $x_3$]	    {};
        \node[flag]	(x4)    at ([shift={(270:2.5cm)}]D)	[label = below: $x_4$]	    {};
        \node[]	    (xd)    at ([shift={(330:2.5cm)}]D)	[label = right: $\dots$]	{};
        \node[flag]	(xn)    at ([shift={(30:2.5cm)}]D)	[label = above right: $x_n$]{};

        \draw[dotted, thick, color = gray] (x1) to ([shift={(90:1.7cm)}]d);
        \draw[dotted, thick, color = gray] (x2) to ([shift={(150:1.7cm)}]d);
        \draw[dotted, thick, color = gray] (x3) to ([shift={(210:1.7cm)}]d);
        \draw[dotted, thick, color = gray] (x4) to ([shift={(270:1.7cm)}]d);
        \draw[dotted, thick, color = gray] (xn) to ([shift={(30:1.7cm)}]d);

        \node[] (C1) at ([shift={(120:2cm)}]D)	[]	{\textcolor{gray}{$C_1$}};
        \node[] (C2) at ([shift={(180:2cm)}]D)	[]	{\textcolor{gray}{$C_2$}};
        \node[] (C3) at ([shift={(240:2cm)}]D)	[]	{\textcolor{gray}{$C_3$}};
        \node[] (Cn) at ([shift={(60:2cm)}]D)	[]	{\textcolor{gray}{$C_n$}};

        \node[flag, color = Orange]	(y1)    at ([shift={(120:2.5cm)}]D)	[label = above: {\textcolor{Orange}{$y_1$}}]	{};
        \node[flag, color = Orange]	(y2)    at ([shift={(180:2.5cm)}]D)	[label = left: {\textcolor{Orange}{$y_2$}}]	    {};
        \node[flag, color = Orange]	(y3)    at ([shift={(240:2.5cm)}]D)	[label = below: {\textcolor{Orange}{$y_3$}}]	{};
        \node[flag, color = Orange]	(yn)    at ([shift={(60:2.5cm)}]D)	[label = above: {\textcolor{Orange}{$y_n$}}]	{};

        \node[vertex] (v1) at ([shift={(210:8mm)}]y1) [] {};
        \node[] (v1l) at ([shift={(210:8mm)}]y1) [label = above: {\textcolor{Blue}{$v_1$}}] {};
        \node[vertex] (v2) at ([shift={(270:8mm)}]y2) [label = left: {\textcolor{Blue}{$v_2$}}] {};
        \node[vertex] (v3) at ([shift={(330:8mm)}]y3) [label = below: {\textcolor{Blue}{$v_3$}}] {};
        \node[vertex] (vn) at ([shift={(150:8mm)}]yn) [label = above: {\textcolor{Blue}{$v_n$}}] {};

        \draw[->, thick, color = Blue] (y1) to (v1);
        \draw[->, thick, color = Blue] (y2) to (v2);
        \draw[->, thick, color = Blue] (y3) to (v3);
        \draw[->, thick, color = Blue] (yn) to (vn);

        \coordinate (s1) at ([shift={(90:2cm)}]d);
        \coordinate (s2) at ([shift={(150:2cm)}]d);
        \coordinate (s3) at ([shift={(210:2cm)}]d);

        \draw[->, thick, color = Green] (yn) to[out=150,in=0] (s1);
        \draw[thick, color = Green] (s1) to[out=180,in=30] (y1);
        \draw[->, thick, color = Green] (y1) to[out=210,in=60] (s2);
        \draw[thick, color = Green] (s2) to[out=240,in=90] (y2);
        \draw[->, thick, color = Green] (y2) to[out=270,in=120] (s3);
        \draw[thick, color = Green] (s3) to[out=300,in=150] (y3);

        \node[vertex] at (s1) [label = below right: {\textcolor{Green}{$\gamma_n$}}] {};
        \node[] at (s2) [label = below: {\textcolor{Green}{$\gamma_1$}}] {};
        \node[] at (s3) [label = above: {\textcolor{Green}{$\gamma_2$}}] {};
    \end{tikzpicture}
    \caption{Setup for $\ASpace{G}{\hat{D}_n}$}
    \label{fig:ASpaceDisk}
\end{figure}

==> Figures/figureAngleExample.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
    \node[regular polygon,draw,regular polygon sides=3, minimum size=3cm, thick] (p) at (0,0) {};
    \draw[angleindicator] (p.side 1) -- (p.corner 3);
    \draw[angleindicator] (p.side 2) -- (p.corner 1);
    \draw[angleindicator] (p.side 3) -- (p.corner 2);
    \orientedarc (p.corner 2:p.corner 1)
    \orientedarc (p.corner 2:p.corner 3)
    \orientedarc (p.corner 3:p.corner 1)
    \centerarc[straightangle](p.corner 1)(240:300:0.5)
    \centerarc[straightangle](p.corner 2)(0:60:0.5)
    \centerarc[straightangle](p.corner 3)(120:180:0.5)
    
    % path
    \draw[color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 1)!0.13!(p.corner 3)$) -- ($(p.corner 1)!0.87!(p.corner 3)$);
    \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 3)(120:180:0.4)
    \draw[color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 3)!0.13!(p.corner 2)$) -- ($(p.corner 3)!0.87!(p.corner 2)$);
    \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 2)(0:60:0.4)
    \draw[->,>=Triangle,color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 2)!0.13!(p.corner 1)$) -- ($(p.corner 2)!0.87!(p.corner 1)$);
    \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 1)(240:300:0.4)

    \node[mutable, color = Green] at ($(p.corner 1)!0.15!(p.corner 3)$) {};

    % labels
    \node[vertex] (l1) at (p.side 3) [label = above right: $1$] {};
    \node[vertex] (l2) at (p.side 2) [label = below: $2$] {};
    \node[vertex] (l3) at (p.side 1) [label = above left: $3$] {};

    % vertex label
    \node[vertex] (v1) at (p.corner 1) [label = above: {\color{gray}\tiny $1$}] {};
    \node[vertex] (v2) at (p.corner 3) [label = right: {\color{gray}\tiny $2$}] {};
    \node[vertex] (v3) at (p.corner 2) [label = left: {\color{gray}\tiny $3$}] {};
\end{tikzpicture}
\caption{A closed angle path.}
\label{fig:angleEx}
\end{figure}

==> Figures/figureB2mutationTheta.tex <==
\begin{figure}[p]
	\centering
	\scalebox{0.75}{
        \begin{tikzpicture}
        	% POLYGON 1
        	\begin{scope}
        		% decorated polygon
        		\node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);

                \draw[color=Yellow, very thick] (c2) to[out=73,in=-75] (p.corner 1);
                \draw[color=Yellow, very thick] (c) to (p.corner 3);
                \draw[color=Yellow, very thick] (p.side 3) to[out=255,in=15] (p.corner 2);
                \draw[color=Yellow, very thick] (c) to[out=210,in=45] (p.corner 2);
                \draw[color=Yellow, very thick] (p.side 1) to[out=270,in=45] (p.corner 2);

                \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
                \centerarc[crossangle,very thick](p.corner 2)(0:60:1)
                \centerarc[crossangle, very thick](p.corner 3)(120:180:1)
            
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=30,in=265] (c) to[out=85,in=270] (p.corner 1);
				% quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $cyN(v)N(B)$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $cyve\tau(B)$}] {};
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[barrow] (1) to (2);
                \draw[barrow] (2) to (3);
                \draw[xarrow] (3) to (8);
                \draw[xarrow] (8) to (2);
                \draw[arrow] (4) to (5);
                \draw[arrow] (5) to (6);
                \draw[arrow] (5) to (7);
                \draw[arrow] (7) to (4);
                \draw[arrow] (5) to (1);
                \draw[arrow] (2) to (5);
                \draw[arrow] (6) to (2);
                \draw[halfarrow] (1) to[out=210,in=90] (4);
                \draw[halfarrow] (3) to[out=-30,in=90] (6);
                \draw[halfarrow] (7) to[out=-30,in=210] (8);
        	\end{scope}
        	
        	% POLYGON 2
        	\begin{scope}[shift={(-5,-7)}]
        		% decorated polygon
                \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);
                \draw[color=Yellow, very thick] (c2) to[out=73,in=-75] (p.corner 1);
                \draw[color=Yellow, very thick] (c) to (p.corner 3);
                \draw[color=Yellow, very thick] (p.side 3) to[out=255,in=15] (p.corner 2);
                \draw[color=Yellow, very thick] (c) to[out=135,in=255] (p.corner 1);
                \draw[color=Yellow, very thick] (p.side 1) to[out=30,in=255] (p.corner 1);
                \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
                \centerarc[crossangle,very thick](p.corner 2)(0:60:1)
                \centerarc[crossangle, very thick](p.corner 3)(120:180:1)
                \draw[qarrow, postaction = decorate, color = gray](p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=30,in=265] (c) to[out=85,in=270] (p.corner 1);
                % quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $ac(x+y)$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $cyve\tau(B)$}] {};
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[xarrow] (2) to (1);
                \draw[barrow] (2) to (3);
                \draw[xarrow] (3) to (8);
                \draw[xarrow] (8) to[out=100,in=300] (2);
                \draw[arrow] (5) to (4);
                \draw[arrow] (6) to (5);
                \draw[arrow] (5) to (2);
                \draw[arrow] (4) to[out=-30,in=210] (6);
                \draw[arrow] (7) to (5);
                \draw[arrow] (2) to[out=210,in=90] (7);
                \draw[arrow] (1) to (5);
                \draw[halfarrow] (4) to[out=90,in=210] (1);
                \draw[halfarrow] (3) to[out=-30,in=90] (6);
                \draw[halfarrow] (7) to[out=-30,in=210] (8);
        	\end{scope}
        	
        	% POLYGON 3
        	\begin{scope}[shift={(5,-7)}]
        		% decorated polygon
                \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);
                \draw[color=Yellow, very thick] (c2) to[out=160,in=20] (p.corner 2);
                \draw[color=Yellow, very thick] (c) to (p.corner 1);
                \draw[color=Yellow, very thick] (p.side 3) to[out=140,in=50,looseness=1.3] (p.corner 2);
                \draw[color=Yellow, very thick] (c) to[out=270,in=20] (p.corner 2);
                \draw[color=Yellow, very thick] (p.side 1) to[out=40,in=130,looseness=1.3] (p.corner 3);

                \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
                \centerarc[straightangle,very thick, color = gray](p.corner 2)(0:60:1)
                \centerarc[crossangle, very thick](p.corner 3)(140:180:1)
                \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:140:1)           
                \draw[qarrow, postaction = decorate, color = gray](p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=40,in=200] (c) to[out=-20,in=140] (p.corner 3);
                % quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $cyN(v)N(B)$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $\sigma(D)e(v+w)B$}] {};
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[barrow] (2) to (1);
                \draw[barrow] (3) to (2);
                \draw[barrow] (1) to[out=40,in=140,looseness=1.5] (3);
                \draw[xarrow] (2) to[out=300,in=100] (8);                
                \draw[arrow] (4) to (5);
                \draw[arrow] (6) to (5);
                \draw[arrow] (5) to (7);
                \draw[arrow] (7) to (4);
                \draw[arrow] (8) to (5);
                \draw[arrow] (5) to (2);
                \draw[arrow] (2) to (6);
                \draw[halfarrow] (1) to[out=210,in=90] (4);
                \draw[halfarrow] (6) to[out=90,in=-30] (3);
                \draw[halfarrow] (7) to[out=-30,in=210] (8);
        	\end{scope}
        	
        	% POLYGON 4
        	\begin{scope}[shift={(-5,-14)}]
        		% decorated polygon
                \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);
                \draw[color=Yellow, very thick] (c2) to[out=160,in=255,looseness=1.6] (p.corner 1);
                \draw[color=Yellow, very thick] (c) to (p.corner 2);
                \draw[color=Yellow, very thick] (p.side 1) to[out=-75,in=165] (p.corner 3);
                \draw[color=Yellow, very thick] (c) to[out=50,in=285] (p.corner 1);
                \draw[color=Yellow, very thick] (p.side 3) to[out=150,in=285] (p.corner 1);
                \centerarc[crossangle, very thick](p.corner 1)(240:300:1)
                \centerarc[straightangle,very thick, color = gray](p.corner 2)(0:60:1)
                \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:150:1)
                \centerarc[crossangle, very thick](p.corner 3)(150:180:1) 
                \draw[qarrow, postaction = decorate, color = gray](p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to[out=150,in=275] (c) to[out=95,in=270] (p.corner 1);
                % quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $ac(x+y)$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $a\sigma(D)e\big(x(v+w)+yw\big)$}] {};
                
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[xarrow] (1) to (2);
                \draw[barrow] (3) to (2);
                \draw[barrow] (8) to (1);
                \draw[xarrow] (2) to[out=-40,in=90] (8);
                \draw[arrow] (5) to (4);
                \draw[arrow] (6) to (5);
                \draw[arrow] (2) to (5);
                \draw[arrow] (4) to[out=-30,in=210] (6);
                \draw[arrow] (5) to (7);
                \draw[arrow] (7) to[out=90,in=210] (2);
                \draw[arrow] (5) to (3);
                \draw[halfarrow] (4) to[out=90,in=210] (1);
                \draw[halfarrow] (3) to[out=-30,in=90] (6);
                \draw[halfarrow] (8) to[out=210,in=-30] (7);
        	\end{scope}
        	
        	% POLYGON 5
        	\begin{scope}[shift={(5,-14)}]
        		% decorated polygon
                \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);
                \draw[color=Yellow, very thick] (c2) to[out=20,in=160] (p.corner 3);
                \draw[color=Yellow, very thick] (c) to (p.corner 1);
                \draw[color=Yellow, very thick] (p.side 3) to[out=140,in=50,looseness=1.3] (p.corner 2);
                \draw[color=Yellow, very thick] (c) to[out=270,in=160] (p.corner 3);
                \draw[color=Yellow, very thick] (p.side 1) to[out=40,in=130,looseness=1.3] (p.corner 3);
                \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
                \centerarc[straightangle,very thick, color = gray](p.corner 2)(0:60:1)
                \centerarc[crossangle, very thick](p.corner 3)(140:180:1)
                \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:140:1)     
                \draw[qarrow, postaction = decorate, color = gray](p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=40,in=200] (c) to[out=-20,in=140] (p.corner 3);
                % quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $aN(D)\big(xN(v+w)+yN(w)\big)$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $\sigma(D)e(v+w)B$}] {};
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[barrow] (2) to (1);
                \draw[barrow] (3) to (2);
                \draw[barrow] (1) to[out=40,in=140,looseness=1.5] (3);
                \draw[barrow] (8) to[out=100,in=300] (2);       
                \draw[arrow] (5) to (4);
                \draw[arrow] (5) to (6);
                \draw[arrow] (7) to (5);
                \draw[arrow] (6) to (7);
                \draw[arrow] (5) to (8);
                \draw[arrow] (2) to (5);
                \draw[arrow] (4) to (2);
                \draw[halfarrow] (1) to[out=210,in=90] (4);
                \draw[halfarrow] (6) to[out=90,in=-30] (3);
                \draw[halfarrow] (8) to[out=210,in=-30] (7);
        	\end{scope}
        	
        	% POLYGON 6
        	\begin{scope}[shift={(-5,-21)}]
        		% decorated polygon
                \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);
                \draw[color=Yellow, very thick] (c2) to[out=160,in=255,looseness=1.6] (p.corner 1);
                \draw[color=Yellow, very thick] (c) to (p.corner 2);
                \draw[color=Yellow, very thick] (p.side 1) to[out=-75,in=165] (p.corner 3);
                \draw[color=Yellow, very thick] (c) to[out=-30,in=135] (p.corner 3);
                \draw[color=Yellow, very thick] (p.side 3) to[out=270,in=135] (p.corner 3);
                \centerarc[crossangle, very thick](p.corner 1)(240:300:1)
                \centerarc[straightangle,very thick, color = gray](p.corner 2)(0:60:1)
                \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:150:1)
                \centerarc[crossangle, very thick](p.corner 3)(150:180:1)
                \draw[qarrow, postaction = decorate, color = gray](p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to[out=150,in=275] (c) to[out=95,in=270] (p.corner 1);
                % quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $aN(D)\big(xN(v+w)+yN(w)\big)$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $a\sigma(D)e\big(x(v+w)+yw\big)$}] {};
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[xarrow] (1) to (2);
                \draw[xarrow] (2) to (3);
                \draw[barrow] (8) to (1);
                \draw[xarrow] (2) to[out=-40,in=90] (8);
                \draw[arrow] (4) to (5);
                \draw[arrow] (5) to (6);
                \draw[arrow] (5) to (2);
                \draw[arrow] (7) to (5);
                \draw[arrow] (6) to (7);
                \draw[arrow] (2) to (4);
                \draw[arrow] (3) to (5);
                \draw[halfarrow] (4) to[out=90,in=210] (1);
                \draw[halfarrow] (6) to[out=90,in=-30] (3);
                \draw[halfarrow] (8) to[out=210,in=-30] (7);
        	\end{scope}
        	
        	% POLYGON 7
        	\begin{scope}[shift={(5,-21)}]
        		% decorated polygon
                \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
                \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
                \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);
                \draw[color=Yellow, very thick] (c2) to[out=160,in=255,looseness=1.6] (p.corner 1);
                \draw[color=Yellow, very thick] (c) to (p.corner 2);
                \draw[color=Yellow, very thick] (p.side 1) to[out=-75,in=165] (p.corner 3);
                \draw[color=Yellow, very thick] (c) to[out=-30,in=135] (p.corner 3);
                \draw[color=Yellow, very thick] (p.side 3) to[out=270,in=135] (p.corner 3);
                \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
                \centerarc[straightangle,very thick, color = gray](p.corner 2)(0:60:1)
                \centerarc[crossangle, very thick](p.corner 3)(120:150:1)
                \centerarc[straightangle, very thick, color = gray](p.corner 3)(150:180:1)
                \draw[qarrow, postaction = decorate, color = gray](p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to (p.corner 3);
                \draw[decoration={markings,mark=at position 0.7 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to[out=150,in=275] (c) to[out=95,in=270] (p.corner 1);
                % quiver
                \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $B$]{};
                \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) []{};
                \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $D$]{};
                \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $a$]{};
                \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) []{};
                \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $c$]{};
                \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $acxyN(v)$]{};
                \node[mutableBig]   (8) at (c2) [label = below right: $y\tau(D)wvB$]{};
                \node[vertex]       (l1)     at ($1.2*(p.corner 1)+0.8*(p.corner 2)$) [label = {[rotate = 60] left: $aN(D)(xN(v+w)+yN(w))$}] {};
                \draw[line, color=Pink] (l1) to[out=60,in=120] (5);
                \node[vertex]       (l2)     at ($1.2*(p.corner 1)+0.8*(p.corner 3)$) [label = {[rotate = -60] right: $ae\big(x(v+w)+yw\big)D$}] {};
                \draw[line, color=Pink] (l2) to[out=120,in=60] (2);
                \draw[barrow] (1) to (2);
                \draw[barrow] (2) to (3);
                \draw[barrow] (8) to (1);
                \draw[barrow] (2) to[out=-40,in=90] (8);
                \draw[arrow] (4) to (5);
                \draw[arrow] (5) to (6);
                \draw[arrow] (5) to (2);
                \draw[arrow] (7) to (5);
                \draw[arrow] (6) to (7);
                \draw[arrow] (2) to (4);
                \draw[arrow] (3) to (5);
                \draw[halfarrow] (4) to[out=90,in=210] (1);
                \draw[halfarrow] (6) to[out=90,in=-30] (3);
                \draw[halfarrow] (8) to[out=210,in=-30] (7);
        	\end{scope}
        	
        	% ARROWS
        	\draw[<->,very thick] (-3.3,-2) -- (-5,-3.5) node[midway, above left]{$\mu_\mathrm{small}$};
        	\draw[->,very thick] (3.3,-2) -- (5,-3.5) node[midway, above right]{$\mu_\mathrm{big}$};
        	\draw[->,very thick] (-5,-9.2) -- (-5,-10.5) node[midway, left]{$\mu_\mathrm{big}$};
        	\draw[<->,very thick] (5,-9.2) -- (5,-10.5) node[midway, right]{$\mu_\mathrm{small}$};
        	\draw[<->,very thick] (-5,-16.2) -- (-5,-17.5) node[midway, left]{$\mu_\mathrm{small}$};
        	\draw[->,very thick] (5,-16.2) -- (5,-17.5) node[midway, right]{$\mu_\mathrm{big}$};
        	\draw[<->,very thick] (-1.7,-23) to[out=-30,in=210] node[midway, below]{weave} (1.7,-23);
        \end{tikzpicture}}
	\caption{Cluster charts in the case $p=2$.}
	\label{fig:B2mutationTheta}
\end{figure}

==> Figures/figureBorelTriangles.tex <==
\begin{figure}[H]
	\centering
    \scalebox{0.8}{
	\begin{tikzpicture}
        \begin{scope}
            \node[regular polygon,draw,regular polygon sides=3, minimum size=2cm, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 2) [label = below: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = right: $L_\Theta$]{};
            \node[] (l3) at (0,0) {$U_\Theta$};
        
            %\draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 2);
		    %\draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 3);
            %\draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);
        \end{scope}

        \begin{scope}[shift={(3,0.5)}]
            \node[regular polygon,draw,regular polygon sides=3, minimum size=2cm, rotate = 180, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 2) [label = above: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = left: $L_\Theta$]{};
            \node[] (l3) at (0,0) {$U_\Theta^\opp$};
        
            %\draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 1);
		    %\draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 1);
            %\draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);
        \end{scope}

        \begin{scope}[shift={(6,0.3)}]
            \draw[very thick, ->] (-1,0) to (1,0);
            \node[] (a) at (0,0) [label = above: {amalgamate}]{};
        \end{scope}

        \begin{scope}[shift={(9,0.3)}]
            \node[regular polygon,draw,regular polygon sides=4, minimum size=3cm, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 1) [label = above: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = below: $\Id$]{};

            \draw[very thick] (p.corner 2) to (p.corner 4);       
            
            \node[] (l3) at (p.corner 1) [label = below left: $U_\Theta^\opp$]{};
            \node[] (l4) at (p.corner 3) [label = above right: $U_\Theta$]{};
            \node[] (l5) at (0.2,0.2) []{$L_\Theta$};
        

        \end{scope}
	\end{tikzpicture}}
	\caption{Relating parabolic subgroups and configurations of 3 decorated flags; using cluster amalgamation to relate an open dense subset of $G$ to configurations of 4 decorated flags.}
	\label{fig:BorelTriangles}
\end{figure}

==> Figures/figureBorelTrianglesIntro.tex <==
\begin{figure}[H]
	\centering
    \scalebox{0.8}{
	\begin{tikzpicture}
        \begin{scope}
            \node[regular polygon,draw,regular polygon sides=3, minimum size=2cm, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 2) [label = below: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = right: $H$]{};
            \node[] (l3) at (0,0) {$U_+$};
        
            %\draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 2);
		    %\draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 3);
            %\draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);
        \end{scope}

        \begin{scope}[shift={(3,0.5)}]
            \node[regular polygon,draw,regular polygon sides=3, minimum size=2cm, rotate = 180, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 2) [label = above: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = left: $H$]{};
            \node[] (l3) at (0,0) {$U_-$};
        
            %\draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 1);
		    %\draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 1);
            %\draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);
        \end{scope}

        \begin{scope}[shift={(6,0.3)}]
            \draw[very thick, ->] (-1,0) to (1,0);
            \node[] (a) at (0,0) [label = above: {amalgamate}]{};
        \end{scope}

        \begin{scope}[shift={(9,0.3)}]
            \node[regular polygon,draw,regular polygon sides=4, minimum size=3cm, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 1) [label = above: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = below: $\Id$]{};

            \draw[very thick] (p.corner 2) to (p.corner 4);       
            
            \node[] (l3) at (p.corner 1) [label = below left: $U_-$]{};
            \node[] (l4) at (p.corner 3) [label = above right: $U_+$]{};
            \node[] (l5) at (0.2,0.2) []{$H$};
        

        \end{scope}
	\end{tikzpicture}}
	\caption{Relating parabolic subgroups and configurations of 3 decorated flags; using cluster amalgamation to relate an open dense subset of $G$ to configurations of 4 decorated flags.}
	\label{fig:BorelTrianglesIntro}
\end{figure}

==> Figures/figureC2ElementaryNetworks.tex <==
\begin{figure}[htb]
	\centering



    
    %% i=1
    \begin{tikzpicture}[scale=0.6]
        \node[mutable, fill=black] (l1) at (-2, 4) [label=left:1] {};
        \node[mutable, fill=white] (c1) at (2, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$B_2L_2^{-1}D$] {};

        \node[mutable, fill=black] (ll2) at (-2,2) [label=left:$2$] {};
        \node[mutable, fill=white] (l2) at (0,2) [] {};
        \node[mutable, fill=black] (c2) at (2,2) [] {};
        \node[mutable, fill=white] (r2) at (4,2) [] {};
        \node[mutable, fill=black] (rr2) at (6,2) [] {};
        \draw (ll2) to (l2) to (c2) to (r2) to (rr2);
        \node[] (Bl) at ($1/2*(ll2)+1/2*(l2)$) [label=above:$L_{2}$] {};
        \node[] (Br) at ($1/2*(rr2)+1/2*(r2)$) [label=above:$B_1L_1D^{-1}$] {};
         
        \node[mutable, fill=black] (ll3) at (-2,0) [label=left:$3$] {};
        \node[mutable, fill=white] (c3) at (2,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3)  to (c3) to (rr3);
        \node[] (Cll) at ($3/4*(ll3)+1/4*(c3)$) [label=above:$\star L_{2}^{-1}$] {};
        \node[] (Arr) at ($-2/32*(c3)+34/32*(rr3)$) [label=above:$\star(B_1L_1^{-1}D^{-1})^{-1}$] {};


        \node[mutable, fill=black] (ll4) at (-2,-2) [label=left:$4$] {};
        \node[mutable, fill=white] (l4) at (1,-2) [] {};
        \node[mutable, fill=black] (c4) at (2,-2) [] {};
        \node[mutable, fill=white] (r4) at (3,-2) [] {};
        \node[mutable, fill=black] (rr4) at (6,-2) [] {};
        \draw (ll4) to (l4) to (c4) to (r4) to (rr4);
        \node[] (Dl) at ($3/4*(ll4)+1/4*(c4)$) [label=above:$\star L_{1}^{-1}$] {};
        \node[] (Dr) at ($16/16*(rr4)+0/16*(r4)$) [label=above:$\star(B_2L_2^{-1}D)^{-1}$] {};
        
        \node[mutable, fill=black] (bll) at (0,-4) [label=below:$2$] {};
        \node[mutable, fill=black] (brr) at (4,-4) [label=below:$1$] {};
        \draw (l2) to (bll);
        \draw (r2) to (brr);
        \node (Ell) at ($1/8*(l3)+7/8*(bll)$) [label=left:$B_{2}^{-1}$] {};
        \node (Err) at ($1/8*(r3)+7/8*(brr)$) [label=right:$B_1^{-1} $] {};

        \node[mutable, fill=black] (bl) at (1,-4) [label=below:$4$] {};
        \node[mutable, fill=black] (br) at (3,-4) [label=below:$3$] {};
        \draw (l4) to (bl);
        \draw (r4) to (br);
        \node (El) at ($1/8*(l3)+7/8*(bl)$) [label=right:$\star B_{1}$] {};
        \node (Er) at ($2/8*(r3)+6/8*(br)$) [label=left:$\star B_2 $] {};
        
        \draw (c1) to[] (c2) ;    
        \draw (c3) to[] (c4) ;
        
	\end{tikzpicture}\qquad
    \begin{tikzpicture}[scale=0.6]%% i=p
        \node[mutable, fill=black] (l1) at (-2, 4) [label=left:1] {};
        \node[mutable, fill=white] (c1) at (2, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$L_1^{-1}$] {};


        \node[mutable, fill=black] (l2) at (-2,2) [label=left:$2$] {};
        \node[mutable, fill=white] (c2) at (2,2) [] {};
        \node[mutable, fill=black] (r2) at (6,2) [] {};
        \draw (l2) to (c2) to (r2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$L_{2}$] {};
        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [label=below:$B_2L_2^{-1}D$] {}; %L_{i+1}^{-1}D
         
        \node[mutable, fill=black] (ll3) at (-2,0) [label=left:$3$] {};
        \node[mutable, fill=white] (l3) at (0,0) [] {};
        \node[mutable, fill=black] (c3) at (2,0) [] {};
        \node[mutable, fill=white] (r3) at (4,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$\star L_{2}^{-1}$] {};
        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$ $] {};
        \node[] (Ar) at ($1/2*(c3)+1/2*(r3)$) [label=above:$ $] {};
        \node[] (Arr) at ($1/4*(r3)+3/4*(rr3)$) [label=below:$B_1 L_1^{-1} D^{-1} $] {};%L_i^{-1} D^{-1}



        \node[mutable, fill=black] (l4) at (-2,-2) [label=left:$4$] {};
        \node[mutable, fill=white] (c4) at (2,-2) [] {};
        \node[mutable, fill=black] (r4) at (6,-2) [] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [label=below:$\star L_{1}^{-1}$] {};
        \node[] (Dr) at ($3/4*(r4)+1/4*(c4)$) [label=below:$\star L_{1}$] {};
        
        \node[mutable, fill=black] (bl) at (0,-4) [label=below:$3$] {};
        \node[mutable, fill=black] (br) at (4,-4) [label=below:$2$] {};
        \draw (l3) to (bl);
        \draw (r3) to (br);
        \node (El) at ($1/8*(l3)+7/8*(bl)$) [label=right:$\star B_{2}$] {};
        \node (Er) at ($1/8*(r3)+7/8*(br)$) [label=left:$B_2^{-1} $] {};
        
        \draw (c2) to (c3);
	\end{tikzpicture}

	\caption{The weighted elementary networks $\Theta$ type $C_2$.}
	\label{fig:C2elemNetworks}
\end{figure}

==> Figures/figureC3network.tex <==
\begin{figure}[htb]
	\centering



    
    \begin{tikzpicture}[scale=0.4]
        \begin{scope}[xscale=1.0]
        \node[mutable, fill=black] (ll1) at ( 0, 14) [label=left:1] {};
        \node[mutable, fill=white] (x1t) at ( 3, 14) [] {};
        \node[mutable, fill=black] (c11) at (7.5, 14) [] {};
        \node[mutable, fill=white] (x4t) at (12, 14) [] {};
        \node[mutable, fill=black] (c21) at (16.5, 14) [] {};
        \node[mutable, fill=white] (x7t) at (21, 14) [] {};
        \node[mutable, fill=black] (rr1) at (30, 14) [] {};
        \draw (ll1) to (x1t) to (c11) to (x4t) to (c21) to (x7t) to (rr1);
        % \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
        % \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$B_2L_2^{-1}D$] {};

        \node[mutable, fill=black] (ll2) at ( 0, 12) [label=left:2] {};
        \node[mutable, fill=white] (c12) at (1.5, 12) [] {};
        \node[mutable, fill=black] (x1b) at ( 3, 12) [] {};
        \node[mutable, fill=white] (b1t) at ( 4, 12) [] {};
        \node[mutable, fill=black] (c22) at ( 5, 12) [] {};
        \node[mutable, fill=white] (x2t) at ( 6, 12) [] {};
        \node[mutable, fill=black] (x4b) at (12, 12) [] {};
        \node[mutable, fill=white] (b2t) at (13, 12) [] {};
        \node[mutable, fill=black] (c32) at (14, 12) [] {};
        \node[mutable, fill=white] (x5t) at (15, 12) [] {};
        \node[mutable, fill=black] (x7b) at (21, 12) [] {};
        \node[mutable, fill=white] (x8t) at (24, 12) [] {};
        \node[mutable, fill=black] (rr2) at (30, 12) [] {};
        \draw (ll2) to (c12) to (x1b) to (b1t) to (c22) to (x2t) to (x4b) to (b2t) to (c32)to (x5t) to (x7b) to (x8t) to (rr2) ;

        \node[mutable, fill=black] (ll3) at ( 0, 10) [label=left:3] {};
        \node[mutable, fill=white] (c13) at ( 3, 10) [] {};
        \node[mutable, fill=black] (x2b) at ( 6, 10) [] {};
        \node[mutable, fill=white] (x3t) at ( 9, 10) [] {};
        \node[mutable, fill=black] (x5b) at (15, 10) [] {};
        \node[mutable, fill=white] (x6t) at (18, 10) [] {};
        \node[mutable, fill=black] (x8b) at (24, 10) [] {};
        \node[mutable, fill=white] (x9t) at (27, 10) [] {};
        \node[mutable, fill=black] (rr3) at (30, 10) [] {};
        \draw (ll3) to (c13) to (x2b) to (x3t) to (x5b) to (x6t) to (x8b) to (x9t) to (rr3) ;

        \node[mutable, fill=black] (ll4) at ( 0, 8) [label=left:4] {};
        \node[mutable, fill=white] (y2t) at ( 6, 8) [] {};
        \node[mutable, fill=black] (x3b) at ( 9, 8) [] {};
        \node[mutable, fill=white] (y5t) at (15, 8) [] {};
        \node[mutable, fill=black] (x6b) at (18, 8) [] {};
        \node[mutable, fill=white] (y8t) at (24, 8) [] {};
        \node[mutable, fill=black] (c14) at (25, 8) [] {};
        \node[mutable, fill=white] (b4t) at (26, 8) [] {};
        \node[mutable, fill=black] (x9b) at (27, 8) [] {};
        \node[mutable, fill=white] (b3t) at (28, 8) [] {};
        \node[mutable, fill=black] (rr4) at (30, 8) [] {};
        \draw (ll4) to (y2t) to (x3b) to (y5t) to (x6b) to (y8t) to (c14) to (b4t) to (x9b) to (b3t) to (rr4);

        \node[mutable, fill=black] (ll5) at ( 0, 6) [label=left:5] {};
        \node[mutable, fill=white] (y1t) at ( 3, 6) [] {};
        \node[mutable, fill=black] (y2b) at ( 6, 6) [] {};
        \node[mutable, fill=white] (y4t) at (12, 6) [] {};
        \node[mutable, fill=black] (y5b) at (15, 6) [] {};
        \node[mutable, fill=white] (y7t) at (21, 6) [] {};
        \node[mutable, fill=black] (y8b) at (24, 6) [] {};
        \node[mutable, fill=white] (c25) at (27, 6) [] {};
        \node[mutable, fill=black] (rr5) at (30, 6) [] {};
        \draw (ll5) to (y1t) to (y2b) to (y4t) to (y5b) to (y7t) to (y8b) to (c25) to (rr5);

        \node[mutable, fill=black] (ll6) at ( 0, 4) [label=left:6] {};
        \node[mutable, fill=white] (b6t) at ( 2, 4) [] {};
        \node[mutable, fill=black] (y1b) at ( 3, 4) [] {};
        \node[mutable, fill=white] (b5t) at (11, 4) [] {};
        \node[mutable, fill=black] (y4b) at (12, 4) [] {};
        \node[mutable, fill=white] (c16) at (17.5, 4) [] {};
        \node[mutable, fill=black] (y7b) at (21, 4) [] {};
        \node[mutable, fill=white] (c26) at (25.5, 4) [] {};
        \node[mutable, fill=black] (rr6) at (30, 4) [] {};
        \draw (ll6) to (b6t) to (y1b) to (b5t) to (y4b) to (c16) to (y7b) to (c26) to (rr6);

        \node[mutable, fill=black] (b1b) at ( 4,2) [label=below:1] {};
        \draw (b1t) to (b1b);
        \node[mutable, fill=black] (b2b) at (13,2) [label=below:2] {};
        \draw (b2t) to (b2b);
        \node[mutable, fill=black] (b3b) at (28,2) [label=below:3] {};
        \draw (b3t) to (b3b);
        \node[mutable, fill=black] (b4b) at (26,2) [label=below:4] {};
        \draw (b4t) to (b4b);
        \node[mutable, fill=black] (b5b) at (11,2) [label=below:5] {};
        \draw (b5t) to (b5b);
        \node[mutable, fill=black] (b6b) at (2,2) [label=below:6] {};
        \draw (b6t) to (b6b);
        
        % \node (El) at ($1/8*(l3)+7/8*(bl)$) [label=right:$\star B_{1}$] {};
        % \node (Er) at ($2/8*(r3)+6/8*(br)$) [label=left:$\star B_2 $] {};
        
        \draw (x1t) to[] (x1b);
        \draw (y1t) to[] (y1b);  
        \draw (x2t) to[] (x2b);
        \draw (y2t) to[] (y2b);
        \draw (x3t) to[] (x3b);
        \draw (x4t) to[] (x4b);
        \draw (y4t) to[] (y4b);
        \draw (x5t) to[] (x5b);
        \draw (y5t) to[] (y5b);
        \draw (x6t) to[] (x6b);
        \draw (x7t) to[] (x7b);
        \draw (y7t) to[] (y7b);
        \draw (x8t) to[] (x8b);
        \draw (y8t) to[] (y8b);
        \draw (x9t) to[] (x9b);
        \end{scope}
	\end{tikzpicture}

	\caption{A network for $\Theta$ type $C_3$.}
	\label{fig:C3network}
\end{figure}

==> Figures/figureCoolIntro.tex <==
\begin{center}
\begin{tikzpicture}
\newcommand{\scootch}{0.11}
\begin{scope}[scale=0.6]
    \begin{scope}[yscale=-1]
         \draw[very thick] (0+0*\scootch,0+0*\scootch) to (0+0*\scootch,1-\scootch) to (1-\scootch,1-\scootch) to (1-\scootch,0+0*\scootch) to (0+0*\scootch,0+0*\scootch);
        \draw[very thick] (1+\scootch,1+\scootch) to (1+\scootch,2-\scootch) to (2-\scootch,2-\scootch) to (2-\scootch,1+\scootch) to (1+\scootch,1+\scootch);
        \draw[very thick] (2+\scootch,2+\scootch) to (2+\scootch,3-\scootch) to (3-\scootch,3-\scootch) to (3-\scootch,2+\scootch) to (2+\scootch,2+\scootch);
        \draw[very thick] (3+\scootch,3+\scootch) to (3+\scootch,4-\scootch) to (4-\scootch,4-\scootch) to (4-\scootch,3+\scootch) to (3+\scootch,3+\scootch);
        \draw[very thick] (4+\scootch,4+\scootch) to (4+\scootch,5-\scootch) to (5-\scootch,5-\scootch) to (5-\scootch,4+\scootch) to (4+\scootch,4+\scootch);
        \draw[very thick] (5+\scootch,5+\scootch) to (5+\scootch,6-0*\scootch) to (6-0*\scootch,6-0*\scootch) to (6-0*\scootch,5+\scootch) to (5+\scootch,5+\scootch);
        
        \draw[very thick] (1+\scootch,0) to (1+\scootch,1-\scootch) to (2+\scootch,1-\scootch) to (2+\scootch,2-\scootch) to (3+\scootch,2-\scootch) to (3+\scootch,3-\scootch) to (4+\scootch,3-\scootch) to (4+\scootch,4-\scootch) to (5+\scootch,4-\scootch) to (5+\scootch,5-\scootch) to (6,5-\scootch) to (6,0) to (1+\scootch,0);
        
        \draw[very thick] (0,1+\scootch) to (1-\scootch,1+\scootch) to (1-\scootch,2+\scootch) to (2-\scootch,2+\scootch) to (2-\scootch,3+\scootch) to (3-\scootch,3+\scootch) to (3-\scootch,4+\scootch) to (4-\scootch,4+\scootch) to (4-\scootch,5+\scootch) to (5-\scootch,5+\scootch) to (5-\scootch,6) to (0,6) to (0,1+\scootch);

        \begin{scope}[shift={(0,7)}]
            \node[circle,draw=black,fill=black,inner sep=2pt,minimum size=6] (a1) at (1, 0) [] {};
            \node[mutable, fill=black] (a2) at (2, 0) [] {};
            \node[mutable, fill=black] (a3) at (3, 0) [] {};
            \node[mutable, fill=black] (a4) at (4, 0) [] {};
            \node[mutable, fill=black] (a5) at (5, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a1border) at (1, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a2border) at (2, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a3border) at (3, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a4border) at (4, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a5border) at (5, 0) [] {};
            \draw[very thick] (a1) to (a2) to (a3) to (a4) to (a5);
        \end{scope}
    
    \end{scope}


    
    \begin{scope}[shift={(7,0)},yscale=-1]
        % \draw[dashed] (0+\scootch,0+\scootch) to (0+\scootch,1-\scootch) to (1-\scootch,1-\scootch) to (1-\scootch,0+\scootch) to (0+\scootch,0+\scootch);
        % \draw[dashed] (1+\scootch,1+\scootch) to (1+\scootch,2-\scootch) to (2-\scootch,2-\scootch) to (2-\scootch,1+\scootch) to (1+\scootch,1+\scootch);
        % \draw[dashed] (2+\scootch,2+\scootch) to (2+\scootch,3-\scootch) to (3-\scootch,3-\scootch) to (3-\scootch,2+\scootch) to (2+\scootch,2+\scootch);
        % \draw[dashed] (3+\scootch,3+\scootch) to (3+\scootch,4-\scootch) to (4-\scootch,4-\scootch) to (4-\scootch,3+\scootch) to (3+\scootch,3+\scootch);
        % \draw[dashed] (4+\scootch,4+\scootch) to (4+\scootch,5-\scootch) to (5-\scootch,5-\scootch) to (5-\scootch,4+\scootch) to (4+\scootch,4+\scootch);
        % \draw[dashed] (5+\scootch,5+\scootch) to (5+\scootch,6-\scootch) to (6-\scootch,6-\scootch) to (6-\scootch,5+\scootch) to (5+\scootch,5+\scootch);
         
        \draw[very thick] (0+0*\scootch,0+0*\scootch) to (0+0*\scootch,2-\scootch) to (2-\scootch,2-\scootch) to (2-\scootch,0+0*\scootch) to (0+0*\scootch,0+0*\scootch);
        \draw[very thick] (2+\scootch,2+\scootch) to (2+\scootch, 4-\scootch) to (4-\scootch,4-\scootch) to (4-\scootch,2+\scootch) to (2+\scootch,2+\scootch);
        \draw[very thick] (4+\scootch,4+\scootch) to (4+\scootch,6-0*\scootch) to (6-0*\scootch,6-0*\scootch) to (6-0*\scootch,4+\scootch) to (4+\scootch,4+\scootch);


        
        \draw[very thick] (2+\scootch,0) to (2+\scootch,2-\scootch) to (4+\scootch,2-\scootch) to (4+\scootch,4-\scootch) to (6,4-\scootch) to (6,0) to (2+\scootch,0);
        
        \draw[very thick] (0,2+\scootch)  to (2-\scootch,2+\scootch) to (2-\scootch,4+\scootch) to (4-\scootch,4+\scootch) to (4-\scootch,6) to (0,6) to (0,2+\scootch);

        \begin{scope}[shift={(0,7)}]
            \node[circle,draw=black,fill=black,inner sep=2pt,minimum size=6] (a1) at (1, 0) [] {};
            \node[mutable, fill=black] (a2) at (2, 0) [] {};
            \node[mutable, fill=black] (a3) at (3, 0) [] {};
            \node[mutable, fill=black] (a4) at (4, 0) [] {};
            \node[mutable, fill=black] (a5) at (5, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a2border) at (2, 0) [] {};
            \node[circle,draw=black,very thick, minimum size=12] (a4border) at (4, 0) [] {};
            \draw[very thick] (a1) to (a2) to (a3) to (a4) to (a5);
        \end{scope}
    \end{scope}



    \begin{scope}[shift={(14,0)},yscale=-1]
        % \draw[dashed] (0+\scootch,0+\scootch) to (0+\scootch,1-\scootch) to (1-\scootch,1-\scootch) to (1-\scootch,0+\scootch) to (0+\scootch,0+\scootch);
        % \draw[dashed] (1+\scootch,1+\scootch) to (1+\scootch,2-\scootch) to (2-\scootch,2-\scootch) to (2-\scootch,1+\scootch) to (1+\scootch,1+\scootch);
        % \draw[dashed] (2+\scootch,2+\scootch) to (2+\scootch,3-\scootch) to (3-\scootch,3-\scootch) to (3-\scootch,2+\scootch) to (2+\scootch,2+\scootch);
        % \draw[dashed] (3+\scootch,3+\scootch) to (3+\scootch,4-\scootch) to (4-\scootch,4-\scootch) to (4-\scootch,3+\scootch) to (3+\scootch,3+\scootch);
        % \draw[dashed] (4+\scootch,4+\scootch) to (4+\scootch,5-\scootch) to (5-\scootch,5-\scootch) to (5-\scootch,4+\scootch) to (4+\scootch,4+\scootch);
        % \draw[dashed] (5+\scootch,5+\scootch) to (5+\scootch,6-\scootch) to (6-\scootch,6-\scootch) to (6-\scootch,5+\scootch) to (5+\scootch,5+\scootch);
        
         \draw[very thick] (0+0*\scootch,0+0*\scootch) to (0+0*\scootch,3-\scootch) to (3-\scootch,3-\scootch) to (3-\scootch,0+0*\scootch) to (0+0*\scootch,0+0*\scootch);
        \draw[very thick] (3+\scootch,3+\scootch) to (3+\scootch, 6-0*\scootch) to (6-0*\scootch,6-0*\scootch) to (6-0*\scootch,3+\scootch) to (3+\scootch,3+\scootch);
        
        \draw[very thick] (3+\scootch,0+0*\scootch) to (3+\scootch,3-\scootch) to (6-0*\scootch,3-\scootch) to (6-0*\scootch,0+0*\scootch) to (3+\scootch,0+0*\scootch);
        
        \draw[very thick] (0+0*\scootch,3+\scootch)  to (3-\scootch,3+\scootch) to (3-\scootch,6-0*\scootch) to (0+0*\scootch,6-0*\scootch) to (0+0*\scootch,3+\scootch);

            \begin{scope}[shift={(0,7)}]
                \node[circle,draw=black,fill=black,inner sep=2pt,minimum size=6] (a1) at (1, 0) [] {};
                \node[mutable, fill=black] (a2) at (2, 0) [] {};
                \node[mutable, fill=black] (a3) at (3, 0) [] {};
                \node[mutable, fill=black] (a4) at (4, 0) [] {};
                \node[mutable, fill=black] (a5) at (5, 0) [] {};
                \node[circle,draw=black,very thick, minimum size=12] (a3border) at (3, 0) [] {};
                \draw[very thick] (a1) to (a2) to (a3) to (a4) to (a5);
            \end{scope}
    \end{scope}
\end{scope}
\end{tikzpicture}
\end{center}

==> Figures/figureDecPolyExamples.tex <==
\begin{figure}[htb]
\centering
\hspace{1cm}
\begin{subfigure}[b]{0.18\textwidth}
    %% Cycle Tile
	\centering
	\begin{tikzpicture}
     	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
      	\draw[angleindicator] (p.side 1) -- (p.corner 3);
      	\draw[angleindicator] (p.side 2) -- (p.corner 1);
      	\draw[angleindicator] (p.side 3) -- (p.corner 2);
        \orientedarc (p.corner 1:p.corner 2)
        \orientedarc (p.corner 2:p.corner 3)
        \orientedarc (p.corner 3:p.corner 1)
        \centerarc[straightangle](p.corner 1)(240:300:0.5)
        \centerarc[crossangle](p.corner 2)(0:60:0.5)
        \centerarc[crossangle](p.corner 3)(120:180:0.5)
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %%Pseudo Cycle Tile
    \centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
  	\draw[angleindicator] (p.side 3) to[out=150,in=270] (p.corner 1);
  	\draw[angleindicator] (p.side 1) to[out=30,in=270] (p.corner 1);
    \orientedarc (p.corner 1:p.corner 2)
    \orientedarc (p.corner 2:p.corner 3)
    \orientedarc (p.corner 3:p.corner 1)
    \centerarc[straightangle](p.corner 1)(240:300:0.5)
    \centerarc[straightangle](p.corner 2)(0:60:0.5)
    \centerarc[straightangle](p.corner 3)(120:180:0.5)
    \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %%Square Tile
	\centering
	\begin{tikzpicture}
     	\node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm, thick] (p) at (0,0) {};
     	\draw[angleindicator] (p.side 1) -- (p.corner 4);
      	\draw[angleindicator] (p.side 2) -- (p.corner 1);
    	\draw[angleindicator] (p.side 3) -- (p.corner 1);
    	\draw[angleindicator] (p.side 4) -- (p.corner 2);
        \orientedarc (p.corner 2:p.corner 1)
        \orientedarc (p.corner 3:p.corner 2)
        \orientedarc (p.corner 3:p.corner 4)
        \orientedarc (p.corner 4:p.corner 1)
        \centerarc[straightangle](p.corner 1)(180:270:0.5)
        \centerarc[straightangle](p.corner 2)(270:360:0.5)
        \centerarc[straightangle](p.corner 3)(0:90:0.5)
        \centerarc[crossangle](p.corner 4)(90:180:0.5)
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %%Pentagon Tile
	\centering
	\begin{tikzpicture}
     	\node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, thick] (p) at (0,0) {};
     	\draw[angleindicator] (p.side 1) -- (p.corner 4);
      	\draw[angleindicator] (p.side 2) -- (p.corner 5);
    	\draw[angleindicator] (p.side 3) -- (p.corner 1);
    	\draw[angleindicator] (p.side 4) -- (p.corner 2);
    	\draw[angleindicator] (p.side 5) -- (p.corner 3);
        \orientedarc (p.corner 1:p.corner 2)
        \orientedarc (p.corner 2:p.corner 3)
        \orientedarc (p.corner 3:p.corner 4)
        \orientedarc (p.corner 4:p.corner 5)
        \orientedarc (p.corner 5:p.corner 1)
        \centerarc[straightangle](p.corner 1)(216:324:0.4)
        \centerarc[straightangle](p.corner 2)(288:396:0.4)
        \centerarc[straightangle](p.corner 3)(0:108:0.4)
        \centerarc[straightangle](p.corner 4)(72:180:0.4)
        \centerarc[straightangle](p.corner 5)(144:252:0.4)
        \node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hspace{1cm}
\caption{Examples of decorated polygons.}
\label{fig:decPolyEx}
\end{figure}

==> Figures/figureDecPolyTranslation.tex <==
\begin{figure}[htb]
\centering
\hspace{1cm}
\begin{subfigure}[b]{0.18\textwidth}
    %% Cycle Quiver
    \centering 
     \scalebox{0.5}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2*2.5cm, thick,dotted] (p) at (0,0) {};
        \pic[name=A,rotate=150] at (p.side 1) {NCnode};            
        \pic[name=B,rotate=270] at (p.side 2) {NCnode};
        \pic[name=C,rotate=30] at (p.side 3) {NCnode};
        
        \draw[barrow] (A-circle.0) to[out=0,in=180] (C-circle.180);
        \draw[xarrow] (C-circle.240) to[out=240,in=60] (B-circle.60);
        \draw[xarrow] (B-circle.120) to[out=120,in=300] (A-circle.300);
    \end{tikzpicture}
    }
\end{subfigure}\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %% Pseudo Cycle Quiver
    \centering
     \scalebox{0.5}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2*2.5cm, very thick,dotted] (p) at (0,0) {};
        \pic[name=A,rotate=150] at (p.side 1) {NCnode};     
        \pic[name=B,rotate=270] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=30] at (p.side 3) {NCnode};
        
        \draw[xarrow] (C-circle.270) to[out=270,in=270] (A-circle.270);
        \draw[barrow] (C-circle.240) to[out=240,in=60] (B-circle.60);
        \draw[barrow] (B-circle.120) to[out=120,in=300] (A-circle.300);
    \end{tikzpicture}
    }
\end{subfigure}\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %% Square Quiver
    \centering
     \scalebox{0.5}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2*2.5cm, very thick,dotted] (p) at (0,0) {};
        \pic[name=A,rotate=270] at (p.side 1) {NCnode};  
        \pic[name=B,rotate=0] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=270] at (p.side 3) {NCnode};
        \pic[name=D,rotate=0] at (p.side 4) {NCnode};
        
        \draw[barrow] (B-circle.30) to[out=30,in=240] (A-circle.240);
        \draw[barrow] (A-circle.300) to[out=300,in=150] (D-circle.150);
        \draw[xarrow] (D-circle.210) to[out=210,in=60] (C-circle.60);
        \draw[barrow] (C-circle.120) to[out=120,in=330] (B-circle.330);
        \draw[xarrow] (C-circle.150) to[out=150,in=210] (A-circle.210);
        \draw[barrow] (D-circle.240) to[out=240,in=300] (B-circle.300);
    \end{tikzpicture}
    }
\end{subfigure}\hfill
\begin{subfigure}[b]{0.18\textwidth}
%%Pentagon Quiver
 \scalebox{0.5}{
        \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=5, minimum size=2*2.3cm, very thick,dotted] (p) at (0,0) {};        
        \pic[name=A,rotate=270-2*72] at (p.side 1) {NCnode};  
        \pic[name=B,rotate=270-72] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=270] at (p.side 3) {NCnode};
        \pic[name=D,rotate=270+72] at (p.side 4) {NCnode};
        \pic[name=E,rotate=270+2*72] at (p.side 5) {NCnode};

        \draw[barrow] (C-circle.120) to[out=120,in=360-12] (B-circle.360-12);
        \draw[barrow] (B-circle.48) to[out=48,in=276] (A-circle.276);
        \draw[barrow] (A-circle.336) to[out=336,in=204] (E-circle.204);
        \draw[barrow] (E-circle.264) to[out=264,in=132] (D-circle.132);
        \draw[barrow] (D-circle.192) to[out=192,in=60] (C-circle.60);


        \draw[xarrow] (C-circle.90+60) to[out=90+60,in=306-60] (A-circle.306-60);
        \draw[xarrow] (B-circle.18+60) to[out=18+60,in=234-60] (E-circle.234-60);
        \draw[xarrow] (A-circle.6) to[out=306+60,in=162-60] (D-circle.162-60);
        \draw[xarrow] (E-circle.234+60) to[out=234+60,in=90-60] (C-circle.90-60);
        \draw[xarrow] (D-circle.162+60) to[out=162+60,in=18-60] (B-circle.18-60);
    \end{tikzpicture}
            }
\end{subfigure}
\hspace{1cm}
\caption{Ordered quivers associated to the decorated polygons in \Cref{fig:decPolyEx}.}
\label{fig:decPolyToQuiverEx}
\end{figure}

==> Figures/figureElementaryConfigurations.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{scope}
            % vertices
            \node[flag] (F)    at (0,0)   [label = above: $A$] {};
            \node[flag] (Fl)    at (-0.6,-2)   [label = below left: $A_l$] {};
            \node[flag] (Fr)    at (0.6,-2)   [label = below right: $A_r$] {};

            % oriented sides
            \draw[qarrow, postaction = decorate] (F) to (Fl);
            \draw[qarrow, postaction = decorate] (F) to (Fr);
            \draw[qarrow, postaction = decorate] (Fr) to (Fl);

            % labels
            \node[vertex] (l) at (0,-2) [label = below: {$\varsigma_i$}]{};
            \node[vertex] (ll) at (-0.4,-1) [label = left: {$w_0$}]{};
            \node[vertex] (lr) at (0.4,-1) [label = right: {$w_0$}]{};
        \end{scope}

        \begin{scope}[shift={(4,0)}]
            % vertices
            \node[flag] (F)    at (0,-2)   [label = below: $A$] {};
            \node[flag] (Fl)    at (-0.6,0)   [label = above left: $A^l$] {};
            \node[flag] (Fr)    at (0.6,0)   [label = above right: $A^r$] {};

            % oriented sides
            \draw[qarrow, postaction = decorate] (Fl) to (F);
            \draw[qarrow, postaction = decorate] (Fr) to (F);
            \draw[qarrow, postaction = decorate] (Fl) to (Fr);

            % labels
            \node[vertex] (l) at (0,0) [label = above: {$\varsigma_{\oppInv{i}}$}]{};
            \node[vertex] (ll) at (-0.4,-1) [label = left: {$w_0$}]{};
            \node[vertex] (lr) at (0.4,-1) [label = right: {$w_0$}]{};
        \end{scope}
      
    \end{tikzpicture}
    \caption{Elementary and opposite elementary configurations for $\varsigma_i$.}
    \label{fig:elementaryConfigurations}
\end{figure}

==> Figures/figureElementaryNetworks.tex <==
\begin{figure}[htb]
	\centering



    
    %%both legs
    \begin{tikzpicture}[scale=0.6]
        \node[mutable, fill=black] (l1) at (-2, 4) [label=left:1] {};
        \node[mutable, fill=white] (c1) at (2, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$R_1^{-1}$] {};

        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
        \node[] (dotsr1) at (6,3) [] {$\vdots$};
        \node[mutable, fill=black] (l2) at (-2,2) [label=left:$i$] {};
        \node[mutable, fill=white] (c2) at (2,2) [] {};
        \node[mutable, fill=black] (r2) at (6,2) [] {};
        \draw (l2) to (c2) to (r2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$L_{i}$] {};
        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [label=below:$R_{i}^{-1}$] {};
         
        \node[mutable, fill=black] (ll3) at (-2,0) [label=left:$i+1$] {};
        \node[mutable, fill=white] (l3) at (0,0) [] {};
        \node[mutable, fill=black] (c3) at (2,0) [] {};
        \node[mutable, fill=white] (r3) at (4,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$L_{i+1}$] {};
        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$ $] {}; %R_{i}^{-1}D^{-1}
        \node[] (Ar) at ($1/2*(c3)+1/2*(r3)$) [label=above:$ $] {}; %D L_{i}
        \node[] (Arr) at ($1/2*(r3)+1/2*(rr3)$) [label=below:$R_{i+1}^{-1}$] {};

        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

        \node[mutable, fill=black] (l4) at (-2,-2) [label=left:$p+1$] {};
        \node[mutable, fill=white] (c4) at (2,-2) [] {};
        \node[mutable, fill=black] (r4) at (6,-2) [] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [label=below:$L_{p+1}$] {};
        \node[] (Dr) at ($3/4*(r4)+1/4*(c4)$) [label=below:$R_{p+1}^{-1}$] {};
        
        \node[mutable, fill=black] (b1) at (0,-4) [label=below:$i+1$] {};
        \node[mutable, fill=black] (b2) at (4,-4) [label=below:$i$] {};
        \draw (l3) to (b1);
        \draw (r3) to (b2);
        \node (El) at ($1/8*(l3)+7/8*(b1)$) [label=right:$B_{i+1}^{-1}$] {};%L_{i+1}^{-1}DR_{i}
        \node (Er) at ($1/8*(r3)+7/8*(b2)$) [label=left:$B_i^{-1} $] {};%L_{i}^{-1}D^{-1}R_{i+1}
        
        \draw (c2) to[] (c3) ;      
	\end{tikzpicture}\qquad
    \begin{tikzpicture}[scale=0.6]%% No Legs
        \node[mutable, fill=black] (l1) at (-2, 4) [label=left:1] {};
        \node[mutable, fill=white] (c1) at (2, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$R_1^{-1}$] {};

        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
        \node[] (dotsr1) at (6,3) [] {$\vdots$};
        \node[mutable, fill=black] (l2) at (-2,2) [label=left:$i$] {};
        \node[mutable, fill=white] (c2) at (2,2) [] {};
        \node[mutable, fill=black] (r2) at (6,2) [] {};
        \draw (l2) to (c2) to (r2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$L_{i}$] {};
        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [label=below:$R_{i}^{-1}$] {}; %L_{i+1}^{-1}D
         
        \node[mutable, fill=black] (ll3) at (-2,0) [label=left:$i+1$] {};
        \node[mutable, fill=white] (l3) at (0,0) [] {};
        \node[mutable, fill=black] (c3) at (2,0) [] {};
        \node[mutable, fill=white] (r3) at (4,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$L_{i+1}$] {};
        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$ $] {};
        \node[] (Ar) at ($1/2*(c3)+1/2*(r3)$) [label=above:$ $] {};
        \node[] (Arr) at ($1/2*(r3)+1/2*(rr3)$) [label=below:$R_{i+1}^{-1} $] {};%L_i^{-1} D^{-1}

        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

        \node[mutable, fill=black] (l4) at (-2,-2) [label=left:$p+1$] {};
        \node[mutable, fill=white] (c4) at (2,-2) [] {};
        \node[mutable, fill=black] (r4) at (6,-2) [] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [label=below:$L_{p+1}$] {};
        \node[] (Dr) at ($3/4*(r4)+1/4*(c4)$) [label=below:$R_{p+1}^{-1}$] {};
        
        
        \node[] (b2) at (4,-4) [label=below:$\vphantom{i}$] {};
        \draw (c2) to (c3);
	\end{tikzpicture}

	\caption{The weighted elementary networks $\elemNetwork(i)$ and $\elemNetwork_\circ(i)$.}
	\label{fig:ElementaryNetworksWeighted}
\end{figure}

==> Figures/figureElementaryNetworksNoweights.tex <==
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}[scale=1]

	\end{tikzpicture}
    \hspace{1pc}
    \begin{tikzpicture}[scale=1]

	\end{tikzpicture}
    \hspace{1pc}

 %    \begin{tikzpicture}[scale=0.6]%% RightLeg
 %        \node[mutable,fill=black] (l1) at (-2, 4) [label=left:1] {};
 %        \node[mutable,fill=white] (c1) at (2, 4) [] {};
 %        \node[mutable,fill=black] (r1) at (6, 4) [] {};
 %        \draw (l1) to (c1) to (r1);
 %        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
 %        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$R_1^{-1}$] {};

 %        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
 %        \node[] (dotsr1) at (6,3) [] {$\vdots$};
 %        \node[mutable,fill=black] (l2) at (-2,2) [label=left:$\potentialInvolution{i}$] {};
 %        \node[mutable,fill=white] (c2) at (2,2) [] {};
 %        \node[mutable,fill=black] (r2) at (6,2) [] {};
 %        \draw (l2) to (c2) to (r2);
 %        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$L_{\potentialInvolution{i}}$] {};
 %        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [label=below:$R_{\potentialInvolution{i}}^{-1}$] {};
         
 %        \node[mutable,fill=black] (ll3) at (-2,0) [label=left:$\potentialInvolution{i}+1$] {};
 %        \node[mutable,fill=white] (l3) at (0,0) [] {};
 %        \node[mutable,fill=black] (c3) at (2,0) [] {};
 %        \node[mutable,fill=white] (r3) at (4,0) [] {};
 %        \node[mutable,fill=black] (rr3) at (6,0) [] {};
 %        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
 %        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=above:$L_{\potentialInvolution{i}+1}$] {};
 %        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$L_{\potentialInvolution{i}+1}^{-1}$] {};
 %        \node[] (Ar) at ($1/2*(c3)+1/2*(r3)$) [label=above:$A L_{\potentialInvolution{i}}$] {};
 %        \node[] (Arr) at ($1/2*(r3)+1/2*(rr3)$) [label=below:$R_{\potentialInvolution{i}+1}^{-1}$] {};

 %        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
 %        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

 %        \node[mutable,fill=black] (l4) at (-2,-2) [label=left:$p+1$] {};
 %        \node[mutable,fill=white] (c4) at (2,-2) [] {};
 %        \node[mutable,fill=black] (r4) at (6,-2) [] {};
 %        \draw (l4) to (c4) to (r4);
 %        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [label=above:$L_{p+1}$] {};
 %        \node[] (Dr) at ($1/4*(r4)+3/4*(c4)$) [label=above:$R_{p+1}^{-1}$] {};
        
        
 %        \node[mutable,fill=black] (b2) at (4,-4) [label=below:$\potentialInvolution{i}$] {};
 %        \draw (r3) to (b2);
 %        \node (Er) at ($1/8*(r3)+7/8*(b2)$) [label=right:$L_{\potentialInvolution{i}}^{-1}D^{-1}R_{\potentialInvolution{i}+1}$] {};
        
 %        \draw (c2) to[] (c3) ;
	% \end{tikzpicture}
    
    \hspace{1pc}%%both legs
    \begin{tikzpicture}[scale=0.6]
        \node[mutable,fill=black] (l1) at (-2, 4) [label=left:1] {};
        \node[mutable,fill=white] (c1) at (2, 4) [] {};
        \node[mutable,fill=black] (r1) at (6, 4) [label=right:1] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [] {};

        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
        \node[] (dotsr1) at (6,3) [] {$\vdots$};
        \node[mutable,fill=black] (l2) at (-2,2) [label=left:$i$] {};
        \node[mutable,fill=white] (c2) at (2,2) [] {};
        \node[mutable,fill=black] (r2) at (6,2) [label=right:$i$] {};
        \draw (l2) to (c2) to (r2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [] {};
        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [] {};
         
        \node[mutable,fill=black] (ll3) at (-2,0) [label=left:$i+1$] {};
        \node[mutable,fill=white] (l3) at (0,0) [] {};
        \node[mutable,fill=black] (c3) at (2,0) [] {};
        \node[mutable,fill=white] (r3) at (4,0) [] {};
        \node[mutable,fill=black] (rr3) at (6,0) [label=right:$i+1$] {};
        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [] {};
        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [] {};
        \node[] (Ar) at ($1/2*(c3)+1/2*(r3)$) [] {};
        \node[] (Arr) at ($1/2*(r3)+1/2*(rr3)$) [] {};

        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

        \node[mutable,fill=black] (l4) at (-2,-2) [label=left:$n$] {};
        \node[mutable,fill=white] (c4) at (2,-2) [] {};
        \node[mutable,fill=black] (r4) at (6,-2) [label=right:$n$] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [] {};
        \node[] (Dr) at ($1/4*(r4)+3/4*(c4)$) [] {};
        
        \node[mutable,fill=black] (b1) at (0,-4) [] {};
        \node[mutable,fill=black] (b2) at (4,-4) [] {};
        \draw (l3) to (b1);
        \draw (r3) to (b2);
        \node (El) at ($1/8*(l3)+7/8*(b1)$) [] {} ;
        \node (Er) at ($1/8*(r3)+7/8*(b2)$) [] {};
        
        \draw (c2) to[] (c3) ;      
	\end{tikzpicture}

	\caption{The elementary network 
    % $J_{\circ,\circ}(i),J_{\bullet,\circ}(i), J_{\circ,\bullet}(i),
    $J(i)$.}
	\label{fig:ElementaryNetworks}
\end{figure}

==> Figures/figureElementaryNetworksPotentialWeights.tex <==
\begin{figure}[htb]
	\centering



    
    %%both legs
    \begin{tikzpicture}[scale=0.6]
        \node[mutable, fill=black] (l1) at (-2, 4) [label=left:1] {};
        \node[mutable, fill=white] (c1) at (2, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=below:$L_1$] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=below:$L_1^{-1}$] {};

        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
        \node[] (dotsr1) at (6,3) [] {$\vdots$};
        \node[mutable, fill=black] (l2) at (-2,2) [label=left:$i$] {};
        \node[mutable, fill=white] (c2) at (2,2) [] {};
        \node[mutable, fill=black] (r2) at (6,2) [] {};
        \draw (l2) to (c2) to (r2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$L_{i}$] {};
        \node[] (Br) at ($3/4*(r2)+1/4*(c2)$) [label=below:$B_{i+1}L_{i+1}^{-1}D$] {};
         
        \node[mutable, fill=black] (ll3) at (-2,0) [label=left:$i+1$] {};
        \node[mutable, fill=white] (l3) at (0,0) [] {};
        \node[mutable, fill=black] (c3) at (2,0) [] {};
        \node[mutable, fill=white] (r3) at (4,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$L_{i+1}$] {};
        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$ $] {}; %R_{i}^{-1}D^{-1}
        \node[] (Ar) at ($1/2*(c3)+1/2*(r3)$) [label=above:$ $] {}; %D L_{i}
        \node[] (Arr) at ($1/4*(r3)+3/4*(rr3)$) [label=below:$B_iL_i^{-1}D^{-1}$] {};

        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

        \node[mutable, fill=black] (l4) at (-2,-2) [label=left:$p+1$] {};
        \node[mutable, fill=white] (c4) at (2,-2) [] {};
        \node[mutable, fill=black] (r4) at (6,-2) [] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [label=below:$L_{p+1}$] {};
        \node[] (Dr) at ($3/4*(r4)+1/4*(c4)$) [label=below:$L_{p+1}^{-1}$] {};
        
        \node[mutable, fill=black] (b1) at (0,-4) [label=below:$i+1$] {};
        \node[mutable, fill=black] (b2) at (4,-4) [label=below:$i$] {};
        \draw (l3) to (b1);
        \draw (r3) to (b2);
        \node (El) at ($1/8*(l3)+7/8*(b1)$) [label=right:$B_{i+1}^{-1}$] {};%L_{i+1}^{-1}DR_{i}
        \node (Er) at ($1/8*(r3)+7/8*(b2)$) [label=left:$B_i^{-1} $] {};%L_{i}^{-1}D^{-1}R_{i+1}
        
        \draw (c2) to[] (c3) ;      
	\end{tikzpicture}

	\caption{The elementary networks $\elemNetwork(i)$ weighted with the potential.}
	\label{fig:ElementaryNetworksWeightedByPotential}
\end{figure}

==> Figures/figureElementaryQuiver.tex <==
\begin{figure}[ht]
	\centering
    \scalebox{0.8}{
	\begin{tikzpicture}[scale=1]
        \node[] (extra) at (0,-1.0*\distL) [] {};
        \node[] (extra2) at (0,4.0*\distL) [] {};
        \node[] (h1) at (0,-0.5*\distL) [] {1};
        \node[] (h2) at (0,0.5*\distL) [] {2};
        \node[] (hdots) at (0,1.5*\distL) [] {$\vdots$};
        \node[] (hn) at (0,3.5*\distL) [] {$p$};
		
		\node[frozen] (il) at (0.5*\distL, -0.5*\distL) [] {};
        \node[frozen] (ir) at (1.5*\distL,-0.5*\distL) [] {};
        \node[frozen] (2) at (1*\distL,0.5*\distL) [] {};
		
        \draw[arrow]	(il) to (ir);
        \draw[halfarrow] (ir) to (2);
        \draw[halfarrow] (2) to (il);
	\end{tikzpicture}
    \hspace{1pc}
    \begin{tikzpicture}[scale=1]
        \node[] (h1) at (0,-0.5*\distL) {1};
        \node[] (h1dots) at (0,0) [] {$\vdots$};
        \node[] (hi-1) at (0,0.5*\distL) [] {$i-1$};
        \node[] (hi) at (0,1.5*\distL) [] {$i$};
        \node[] (hi+1) at (0,2.5*\distL) [] {$i+1$};
		\node[] (hdots) at (0,3*\distL) [] {$\vdots$};
        \node[] (hn) at (0,3.5*\distL) [] {$p$};
        
        
		\node[frozen] (i-1) at (1*\distL, 0.5*\distL) [] {};
        \node[frozen] (il) at (0.5*\distL, 1.5*\distL) [] {};
        \node[frozen] (ir) at (1.5*\distL,1.5*\distL) [] {};
        \node[frozen] (i+1) at (1*\distL,2.5*\distL) [] {};
        \node[frozen] (ie) at (1*\distL,-1*\distL) [] {};
		
        \draw[arrow]	(il) to (ir);
        \draw[halfarrow] (ir) to (i+1);
        \draw[halfarrow] (i+1) to (il);
        \draw[halfarrow] (ir) to (i-1);
        \draw[halfarrow] (i-1) to (il);
        \draw[arrow] (ir) to (ie);
        \draw[arrow] (ie) to (il);
	\end{tikzpicture}
        \hspace{1pc}
    \begin{tikzpicture}[scale=1]
        \node[] (extra) at (0,-1.0*\distL) [] {};
        \node[] (extra2) at (0,4.0*\distL) [] {};
        \node[] (h1) at (0,-0.5*\distL) {};
        \node[] (h1dots) at (0,1.0*\distL) [] {$\vdots$};
        \node[] (hi-1) at (0,1.5*\distL) [] {$p-2$};
        \node[] (hi) at (0,2.5*\distL) [] {$p-1$};
        \node[] (hn) at (0,3.5*\distL) [] {$p$};
		 
		\node[frozen] (i-1) at (1*\distL, 1.5*\distL) [] {};
        \node[frozen] (il) at (0.5*\distL, 2.5*\distL) [] {};
        \node[frozen] (ir) at (1.5*\distL,2.5*\distL) [] {};
        \node[frozenBig] (n) at (1*\distL,3.5*\distL) [] {};
		
        \draw[arrow]	(il) to (ir);
        \draw[halfarrow] (ir) to (n);
        \draw[halfarrow] (n) to (il);
        \draw[halfarrow] (ir) to (i-1);
        \draw[halfarrow] (i-1) to (il);
	\end{tikzpicture}
    \hspace{1pc}
    \begin{tikzpicture}[scale=1]
        \node[] (extra) at (0,-1.0*\distL) [] {};
        \node[] (extra2) at (0,4.0*\distL) [] {};
        \node[] (h1) at (0,-0.5*\distL) {};
        \node[] (h1dots) at (0,2.0*\distL) [] {$\vdots$};
        \node[] (hi-1) at (0,2.5*\distL) [] {$p-1$};
        \node[] (hn) at (0,3.5*\distL) [] {$p$};
		 
		\node[frozen] (i-1) at (1*\distL, 2.5*\distL) [] {};
        \node[frozenBig] (nl) at (0.5*\distL, 3.5*\distL) [] {};
        \node[frozenBig] (nr) at (1.5*\distL,3.5*\distL) [] {};
        
        \draw[arrow]	(nl) to (nr);
        \draw[halfarrow] (nr) to (i-1);
        \draw[halfarrow] (i-1) to (nl);
	\end{tikzpicture}
    \hspace{1pc}
    \begin{tikzpicture}[scale=1]
        \node[] (extra) at (0,-1.0*\distL) [] {};
        \node[] (h1) at (0,-0.5*\distL) {1};
        \node[] (h1dots) at (0,0) [] {$\vdots$};
        \node[] (hi-1) at (0,0.5*\distL) [] {$i-1$};
        \node[] (hi) at (0,1.5*\distL) [] {$i$};
        \node[] (hi+1) at (0,2.5*\distL) [] {$i+1$};
		\node[] (hdots) at (0,3*\distL) [] {$\vdots$};
        \node[] (hn) at (0,3.5*\distL) [] {$p$};
        
        
		\node[frozen] (i-1) at (1*\distL, 0.5*\distL) [] {};
        \node[frozen] (il) at (0.5*\distL, 1.5*\distL) [] {};
        \node[frozen] (ir) at (1.5*\distL,1.5*\distL) [] {};
        \node[frozen] (i+1) at (1*\distL,2.5*\distL) [] {};
        \node[frozen] (ie) at (1*\distL,4*\distL) [] {};
		
        \draw[arrow]	(ir) to (il);
        \draw[halfarrow] (i+1) to (ir);
        \draw[halfarrow] (il) to (i+1);
        \draw[halfarrow] (i-1) to (ir);
        \draw[halfarrow] (il) to (i-1);
        \draw[arrow] (il) to (ie);
        \draw[arrow] (ie) to (ir);
	\end{tikzpicture}
 %    \begin{tikzpicture}[scale=1]
 %        \node[] (h1) at (0,0) [] {1};
 %        \node[] (h2) at (0,\distL) [] {2};
 %        \node[] (hdots) at (0,1.5*\distL) [] {$\vdots$};
 %        \node[] (hn) at (0,2*\distL) [] {$n$};
		
	% 	\node[frozen] (il) at (0.5*\distL, 0) [] {};
 %        \node[frozen] (ir) at (1.5*\distL,0) [] {};
 %        \node[frozen] (2) at (1*\distL,\distL) [] {};
 %        \node[frozen] (ie) at (1*\distL,-\distL) [] {}; 
		
 %        \draw[arrow]	(il) to (ir);
 %        \draw[halfarrow] (ir) to (2);
 %        \draw[halfarrow] (2) to (il);
 %        \draw[arrow] (ir) to (ie);
 %        \draw[arrow] (ie) to (il);
	% \end{tikzpicture}
    }
	\caption{The elementary quivers $\elemSeed_\circ(1),\elemSeed(i), \elemSeed_\circ(p-1),\elemSeed_\circ(p),\elemSeed\big(\bar{i}\big)$.}
	\label{fig:ElementaryQuivers}
\end{figure}

==> Figures/figureElementaryQuiverTheta.tex <==
% \begin{figure}[ht]
%     \centering
%     \begin{subfigure}[c]{0.4\textwidth}
%         \centering
%         \scalebox{0.8}{
%         \begin{tikzpicture}
%             \pic[name=A,rotate=-30] at (0,0) {NCnode};
%             \node[vertex] () at (0,0) [label ={[xshift=-1mm,yshift=3mm]$p_l$}]{};
%             \pic[name=B,rotate=270] at (1,-4) {NCnode};
%             \node[vertex] () at (1,-4) [label ={[xshift=-5mm,yshift=1mm]$p_e$}]{};
%             \pic[name=C,rotate=30] at (2,0) {NCnode};
%             \node[vertex] () at (2,0) [label ={[xshift=1mm,yshift=3mm]$p_r$}]{};

%             \node[mutable] (p-1) at (1,-1.2) []{};
%             \node[mutable] (p-2) at (1,-1.8) [label = below: $\vdots$]{};
        
%             \draw[barrow] (A-circle.0) to (C-circle.180);
%             \draw[xarrow] (C-circle.240) to (B-circle.60);
%             \draw[xarrow] (B-circle.120) to (A-circle.300);

%             \draw[halfarrow] (2,0) to (p-1);
%             \draw[halfarrow] (p-1) to (0,0);
%         \end{tikzpicture}}
%         \caption{$p$ even}
%     \end{subfigure}
%     \hspace{-1cm}
%     \begin{subfigure}[c]{0.4\textwidth}
%         \centering
%         \scalebox{0.8}{
%         \begin{tikzpicture}
%             \pic[name=A,rotate=-30] at (0,0) {NCnode};
%             \node[vertex] () at (0,0) [label ={[xshift=-1mm,yshift=3mm]$p_l$}]{};
%             \pic[name=B,rotate=270] at (1,-4) {NCnode};
%             \node[vertex] () at (1,-4) [label ={[xshift=-5mm,yshift=1mm]$p_e$}]{};
%             \pic[name=C,rotate=30] at (2,0) {NCnode};
%             \node[vertex] () at (2,0) [label ={[xshift=1mm,yshift=3mm]$p_r$}]{};

%             \node[mutable] (p-1) at (1,-1.2) []{};
%             \node[mutable] (p-2) at (1,-1.8) [label = below: $\vdots$]{};
        
%             \draw[barrow] (A-circle.0) to (C-circle.180);
%             \draw[barrow] (C-circle.240) to (B-circle.60);
%             \draw[barrow] (B-circle.120) to (A-circle.300);

%             \draw[halfarrow] (2,0) to (p-1);
%             \draw[halfarrow] (p-1) to (0,0);
%         \end{tikzpicture}}
%         \caption{$p$ odd}
%     \end{subfigure}
%     \caption{The elementary quiver $J(p)$ as an ordered quiver.}
%     \label{fig:elementaryQuiverTheta}
% \end{figure}

\begin{figure}
    \centering
    \begin{subfigure}[b]{0.2\textwidth}
        \centering
        \scalebox{0.7}{
        \begin{tikzpicture}
            \pic[name=A,rotate=-210] at (0,0) {NCnode};
            \node[vertex] () at (0,0) [label ={[xshift=-1mm,yshift=3mm]$p_l$}]{};
            \pic[name=B,rotate=90] at (1,-4) {NCnode};
            \node[vertex] () at (1,-4) [label ={[xshift=-5mm,yshift=1mm]$p_b$}]{};
            \pic[name=C,rotate=210] at (2,0) {NCnode};
            \node[vertex] () at (2,0) [label ={[xshift=1mm,yshift=3mm]$p_r$}]{};

            \node[mutable] (p-1) at (1,-1.2) []{};
            \node[mutable] (p-2) at (1,-1.8) [label = below: $\vdots$]{};
        
            \draw[barrow] (A-circle.0) to (C-circle.180);
            \draw[barrow] (C-circle.240) to (B-circle.60);
            \draw[barrow] (B-circle.120) to (A-circle.300);

            \draw[halfarrow] (2,0) to (p-1);
            \draw[halfarrow] (p-1) to (0,0);
        \end{tikzpicture}}
        \caption{$\elemSeed(p)$}
    \end{subfigure}%
     \begin{subfigure}[b]{0.29\textwidth}
            \centering
            \scalebox{0.94}{
            \begin{tikzpicture}
                \node[regular polygon,draw,regular polygon sides=3, minimum size=4.5cm, thick] (p) at (0,0) {};
    
                \draw[color=Yellow, very thick] (p.side 2) to (p.corner 1);
                \draw[color=Yellow, very thick] (p.side 3) to (p.corner 2);
                \draw[color=Yellow, very thick] (p.side 1) to (p.corner 3);
    
                \centerarc[straightangle, very thick](p.corner 1)(240:300:0.7)
                \centerarc[straightangle,very thick](p.corner 2)(0:60:0.7)
                \centerarc[straightangle, very thick](p.corner 3)(120:180:0.7)

                \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 3);
                \draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);

                % path to read off angle
                \draw[color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 1)!0.13!(p.corner 3)$) -- ($(p.corner 1)!0.87!(p.corner 3)$);
                \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 3)(120:180:0.55)
                \draw[color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 3)!0.13!(p.corner 2)$) -- ($(p.corner 3)!0.87!(p.corner 2)$);
                \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 2)(0:60:0.55)
                \draw[->,>=Triangle,color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 2)!0.13!(p.corner 1)$) -- ($(p.corner 2)!0.87!(p.corner 1)$);
                \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 1)(240:300:0.55)
                \node[mutable, color = Green] at ($(p.corner 1)!0.15!(p.corner 3)$) {};
            \end{tikzpicture}}
            \caption{$\elemSeed(p)$}
        \end{subfigure}
    \begin{subfigure}[b]{0.2\textwidth}
        \centering
        \scalebox{0.7}{
        \begin{tikzpicture}
            \pic[name=A,rotate=-210] at (0,0) {NCnode};
            \node[vertex] () at (0,0) [label ={[xshift=-1mm,yshift=3mm]$p_l$}]{};
            \pic[name=C,rotate=210] at (2,0) {NCnode};
            \node[vertex] () at (2,0) [label ={[xshift=1mm,yshift=3mm]$p_r$}]{};
            \node[] () at (1,-4) []{};

            \node[mutable] (p-1) at (1,-1.2) []{};
            \node[mutable] (p-2) at (1,-1.8) [label = below: $\vdots$]{};
        
            \draw[barrow] (A-circle.0) to (C-circle.180);

            \draw[halfarrow] (2,0) to (p-1);
            \draw[halfarrow] (p-1) to (0,0);
        \end{tikzpicture}}
        \caption{$\elemSeed_\circ(p)$}
    \end{subfigure}%
     \begin{subfigure}[b]{0.29\textwidth}
            \centering
            \scalebox{0.95}{
            \begin{tikzpicture}
                \node[regular polygon,regular polygon sides=3, minimum size=4.5cm] (p) at (0,0) {};
                
                \draw[color=Yellow, very thick] (p.side 1) to[out=-50,in=50] (p.corner 2);
               \draw[color=Yellow, very thick] (p.center) to[out=170,in=20] (p.corner 2);

                \centerarc[straightangle, very thick](p.corner 1)(240:300:0.7)
                \centerarc[crossangle,very thick](p.corner 2)(12:60:0.7)
                
                \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 2);
                \draw[qarrow, postaction = decorate] (p.corner 1) to[out=-45,in=60] (p.center) to[out=-120,in=10] (p.corner 2);

                % path to read off angle
                \draw[color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 1)!0.13!(p.corner 3)+(0.05,0)$) to[out=-70,in=60] (p.center) to[out=-120,in=15] ($(p.corner 3)!0.87!(p.corner 2)+(0,0.1)$);
                \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 2)(10:60:0.55)
                \draw[->,>=Triangle,color=Green, line width = 3pt, opacity = 0.5] ($(p.corner 2)!0.13!(p.corner 1)$) -- ($(p.corner 2)!0.87!(p.corner 1)$);
                \centerarc[color=Green, line width = 3pt, opacity = 0.5](p.corner 1)(240:300:0.55)
                \node[mutable, color = Green] at ($(p.corner 1)!0.15!(p.corner 3)$) {};
            \end{tikzpicture}}
            \caption{$\elemSeed_\circ(p)$}
        \end{subfigure}
    
    \caption{Elementary ordered seeds and pruned polygonal tiles with angles.}
    \label{fig:elementaryQuiverTheta}
\end{figure}

==> Figures/figureFlip.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}[thick]
        % 1ST ROW
        % 1ST SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] (p.corner 2) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[] (p.corner 2) to ($0.5*(p.corner 3)+0.5*(p.corner 4)$);
        \draw[] (p.corner 2) to ($0.25*(p.corner 3)+0.75*(p.corner 4)$);
        \draw[color = Orange] (p.corner 2) to (p.corner 4);
        \draw[] (p.corner 4) to ($0.75*(p.corner 2)+0.25*(p.corner 1)$);
        \draw[] (p.corner 4) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[] (p.corner 4) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);


        \draw[->] ($(p.side 4)+(2mm,0)$) to ($(p.side 4)+(8mm,0)$);
        \begin{scope}[xshift = 2.77cm]
        % 2ND SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] (p.corner 2) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[] (p.corner 2) to ($0.5*(p.corner 3)+0.5*(p.corner 4)$);
        \draw[color = Orange] (p.corner 2) to ($0.25*(p.corner 3)+0.75*(p.corner 4)$);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to ($0.75*(p.corner 2)+0.25*(p.corner 1)$);
        \draw[color = Orange] (p.corner 4) to ($0.75*(p.corner 2)+0.25*(p.corner 1)$);
        \draw[] (p.corner 4) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[] (p.corner 4) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);


        \draw[->] ($(p.side 4)+(2mm,0)$) to ($(p.side 4)+(8mm,0)$);
        \begin{scope}[xshift = 2.77cm]
        % 3RD SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] (p.corner 2) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[color = Orange] (p.corner 2) to ($0.5*(p.corner 3)+0.5*(p.corner 4)$);
        \draw[] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to ($0.5*(p.corner 3)+0.5*(p.corner 4)$);
        \draw[color = Orange] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to ($0.75*(p.corner 2)+0.25*(p.corner 1)$);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[color = Orange] (p.corner 4) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[] (p.corner 4) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);

        
        \draw[->] ($(p.side 4)+(2mm,0)$) to ($(p.side 4)+(8mm,0)$);
        \begin{scope}[xshift = 2.77cm]
        % 4TH SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[color = Orange] (p.corner 2) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[color = Orange] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to ($0.5*(p.corner 3)+0.5*(p.corner 4)$);
        \draw[] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[color = Orange] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);
        \draw[color = Orange] (p.corner 4) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);

        \draw[->] ($(p.side 3)+(0,-2mm)$) to ($(p.side 3)+(0,-8mm)$);

        \end{scope}
        \end{scope}
        \end{scope}

        % 2ND ROW
        \begin{scope}[yshift = -2.77cm]
        % 8TH SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to (p.corner 3);
        \draw[] ($0.5*(p.corner 2)+0.5*(p.corner 1)$) to (p.corner 3);
        \draw[] ($0.25*(p.corner 2)+0.75*(p.corner 1)$) to (p.corner 3);
        \draw[] (p.corner 3) to (p.corner 1);
        \draw[] ($0.75*(p.corner 3)+0.25*(p.corner 4)$) to (p.corner 1);
        \draw[] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to (p.corner 1);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to (p.corner 1);


        \draw[<-] ($(p.side 4)+(2mm,0)$) to ($(p.side 4)+(8mm,0)$);
        \begin{scope}[xshift = 2.77cm]
        % 7TH SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to (p.corner 3);
        \draw[] ($0.5*(p.corner 2)+0.5*(p.corner 1)$) to (p.corner 3);
        \draw[] ($0.25*(p.corner 2)+0.75*(p.corner 1)$) to (p.corner 3);
        \draw[color = Orange] ($0.75*(p.corner 3)+0.25*(p.corner 4)$) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);
        \draw[] ($0.75*(p.corner 3)+0.25*(p.corner 4)$) to (p.corner 1);
        \draw[] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to (p.corner 1);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to (p.corner 1);

        
        \draw[<-] ($(p.side 4)+(2mm,0)$) to ($(p.side 4)+(8mm,0)$);
        \begin{scope}[xshift = 2.77cm]
        % 6TH SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to (p.corner 3);
        \draw[] ($0.5*(p.corner 2)+0.5*(p.corner 1)$) to (p.corner 3);
        \draw[color = Orange] ($0.5*(p.corner 2)+0.5*(p.corner 1)$) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[] ($0.75*(p.corner 3)+0.25*(p.corner 4)$) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);
        \draw[color = Orange] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);
        \draw[] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to (p.corner 1);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to (p.corner 1);

        
        \draw[<-] ($(p.side 4)+(2mm,0)$) to ($(p.side 4)+(8mm,0)$);
        \begin{scope}[xshift = 2.77cm]
        % 5TH SQUARE
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm] (p) at (0,0) {};
        \draw[] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to (p.corner 3);
        \draw[color = Orange] ($0.75*(p.corner 2)+0.25*(p.corner 1)$) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[] ($0.5*(p.corner 2)+0.5*(p.corner 1)$) to ($0.75*(p.corner 3)+0.25*(p.corner 4)$);
        \draw[color = Orange] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to ($0.5*(p.corner 2)+0.5*(p.corner 1)$);
        \draw[] ($0.5*(p.corner 3)+0.5*(p.corner 4)$) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);
        \draw[color = Orange] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to ($0.25*(p.corner 2)+0.75*(p.corner 1)$);
        \draw[] ($0.25*(p.corner 3)+0.75*(p.corner 4)$) to (p.corner 1);

        \end{scope}
        \end{scope}
        \end{scope}
            
        \end{scope}
	\end{tikzpicture}
    \caption{Realizing a flip by (twisted) two moves for $p=2$.}
    \label{fig:flip}
\end{figure}

==> Figures/figureFlipDecPoly.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
    % before flip
    \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};

    \draw[angleindicator] (p.corner 5) -- (p.corner 11);
    \orientedarc (p.corner 2:p.corner 8)
    
    \draw[very thick] (p.corner 1) -- (p.corner 2);
    \draw[very thick] (p.corner 2) -- (p.corner 3);
    \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
    \draw[very thick] (p.corner 4) -- (p.corner 5);
    \draw[very thick] (p.corner 5) -- (p.corner 6);
    \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
    \draw[very thick] (p.corner 7) -- (p.corner 8);
    \draw[very thick] (p.corner 8) -- (p.corner 9);
    \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
    \draw[very thick] (p.corner 10) -- (p.corner 11);
    \draw[very thick] (p.corner 11) -- (p.corner 12);
    \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

    % arrow
    \begin{scope}[shift={(3,0)}]
        \draw[arrow, very thick] (-0.8,0) to (0.8,0);
    \end{scope}

    % after flip
    \begin{scope}[shift={(6,0)}]
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};

        \draw[angleindicator] (p.corner 2) -- (p.corner 8);
        \orientedarc (p.corner 11:p.corner 5)
    
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);
    \end{scope}
    
\end{tikzpicture}

\caption{A flip in a decorated tiling.}
\label{fig:flipDecPoly}
\end{figure}

==> Figures/figureFlipSetup.tex <==
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}
		\node[regular polygon,draw,regular polygon sides=4, minimum size=3cm, rotate=90, very thick] (p) at (0,0) {};

        \node[flag]	(F1)    at (p.corner 1)		[label = above left: $A_1$]	{};
        \node[flag]	(F2)    at (p.corner 2)		[label = below left: $A_2$]	{};
        \node[flag]	(F3)    at (p.corner 3)		[label = below right: $A_3$]{};
        \node[flag]	(F4)    at (p.corner 4)		[label = above right: $A_4$]{};

        \draw[qarrow, postaction = decorate,very thick] (F1) to (F3);
        \draw[qarrow, postaction = decorate, very thick] (F1) to (F2);
        \draw[qarrow, postaction = decorate, very thick] (F3) to (F2);

        \draw[qarrow, postaction = decorate, very thick] (F1) to (F4);
        \draw[qarrow, postaction = decorate, very thick] (F4) to (F3);
        
        \begin{scope}[color = gray]
            \node[vertex] (F21) at ($0.8*(p.corner 2) + 0.2*(p.corner 3)$) []{};
            %\node[vertex] (l21) at ($0.9*(p.corner 2) + 0.1*(p.corner 3)$) [label = below: $s_1$]{};
            \node[vertex] (F22) at ($0.6*(p.corner 2) + 0.4*(p.corner 3)$) []{};
            %\node[vertex] (l22) at ($0.7*(p.corner 2) + 0.3*(p.corner 3)$) [label = below: $s_2$]{};
            \node[vertex] (db)  at ($0.4*(p.corner 2) + 0.6*(p.corner 3)+(-0.1,0)$) [label = above: $\dots$]{};
            \node[vertex] (F23) at ($0.2*(p.corner 2) + 0.8*(p.corner 3)$) []{};
            %\node[vertex] (l23) at ($0.1*(p.corner 2) + 0.9*(p.corner 3)$) [label = below: $s_p$]{};
        
            \draw[] (F1) to (F21);
            \draw[] (F1) to (F22);
            \draw[] (F1) to (F23);

            \node[vertex] (F41) at ($0.8*(p.corner 4) + 0.2*(p.corner 1)$) []{};
            %\node[vertex] (l41) at ($0.9*(p.corner 4) + 0.1*(p.corner 1)$) [label = above: $s_1$]{};
            \node[vertex] (F42) at ($0.6*(p.corner 4) + 0.4*(p.corner 1)$) []{};
            %\node[vertex] (l42) at ($0.7*(p.corner 4) + 0.3*(p.corner 1)$) [label = above: $s_2$]{};
            \node[vertex] (dt)  at ($0.4*(p.corner 4) + 0.6*(p.corner 1)+(0.3,0)$) [label = below: $\dots$]{};
            \node[vertex] (F43) at ($0.2*(p.corner 4) + 0.8*(p.corner 1)$) []{};
            %\node[vertex] (l43) at ($0.1*(p.corner 4) + 0.9*(p.corner 1)$) [label = above: $s_p$]{};
        
            \draw[] (F3) to (F41);
            \draw[] (F3) to (F42);
            \draw[] (F3) to (F43);
        \end{scope}

        \begin{scope}[color = gray]
            \node[] (l1) at (p.side 2) [label = below: $r_1$]{};
            \node[] (l1) at (p.side 4) [label = above: $r_2$]{};
        \end{scope}

        %\centerarc[color = Teal, very thick](p.corner 1)(270:315:0.7)
        %\centerarc[color = Teal, very thick](p.corner 3)(90:135:0.7)
	\end{tikzpicture}
	\caption{Setup for realizing flips as cluster mutations.}
	\label{fig:flipSetup}
\end{figure}

==> Figures/figureFourMoveNetwork.tex <==
\begin{figure}[htb]
	\centering
    %s1s3 s2 s3s1 s2
    \begin{tikzpicture}[scale=0.4]
        \begin{scope}[xscale=0.6]
        \node[mutable, fill=black] (ll1) at ( 0, 14) [] {};
        \node[mutable, fill=white] (x1t) at ( 6, 14) [] {};
        \node[mutable, fill=white] (x3t) at ( 6, 14) [] {};
        \node[mutable, fill=black] (rr1) at (15, 14) [] {};
        \draw (ll1) to (x1t) to (rr1);

        \node[mutable, fill=black] (ll2) at ( 0, 12) [] {};
        \node[mutable, fill=white] (c12) at (1.5, 12) [] {};
        \node[mutable, fill=black] (x1b) at ( 3, 12) [] {};
        \node[mutable, fill=white] (x2t) at ( 6, 12) [] {};
        \node[mutable, fill=black] (x3b) at ( 9, 12) [] {};
        \node[mutable, fill=white] (x4t) at (12, 12) [] {};
        \node[mutable, fill=black] (rr2) at (15, 12) [] {};
        \draw (ll2) to (c12) to (x1b) to (x2t) to (x3b) to (x4t) to (rr2) ;

        \node[mutable, fill=black] (ll3) at ( 0, 10) [] {};
        \node[mutable, fill=white] (y1t) at ( 3, 10) [] {};
        \node[mutable, fill=black] (x2b) at ( 6, 10) [] {};
        \node[mutable, fill=white] (y3t) at ( 9, 10) [] {};
        \node[mutable, fill=black] (x4b) at (12, 10) [] {};
        \node[mutable, fill=white] (c13) at (13.5, 10) [] {};
        \node[mutable, fill=black] (rr3) at (15, 10) [] {};
        \draw (ll3) to (y1t) to (x2b) to (y3t) to (x4b) to (c13) to (rr3) ;

        \node[mutable, fill=black] (ll4) at ( 0, 8) [] {};
        \node[mutable, fill=white] (c14) at ( 3, 8) [] {};
        \node[mutable, fill=black] (y1b) at ( 6, 8) [] {};
        \node[mutable, fill=black] (y3b) at ( 6, 8) [] {};
        \node[mutable, fill=white] (c24) at (12, 8) [] {};
        \node[mutable, fill=black] (rr4) at (15, 8) [] {};
        \draw (ll4) to (c14) to (y1b) to (c24) to (rr4);

        
        \draw (x1t) to[] (x1b);
        \draw (y1t) to[] (y1b);  
        \draw (x2t) to[] (x2b);
        \draw (x3t) to[] (x3b);
        \draw (y3t) to[] (y3b);
        \draw (x4t) to[] (x4b);

        \node[] (label1) at ($1/2*(x1t)+1/2*(x2t)$) [] {1};
        \node[] (label2) at ($1/2*(x3b)+1/2*(y3t)$) [] {2};
        \node[] (label3) at ($1/2*(y1b)+1/2*(x2b)$) [] {3};

        \node[] (s1) at (3,7) [] {$\substack{\tilde{\varsigma}_1\\ \tilde{\varsigma}_3}$};
        \node[] (s2) at (6,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s3) at (9,7) [] {$\substack{\tilde{\varsigma}_1\\ \tilde{\varsigma}_3}$};
        \node[] (s4) at (12,7) [] {$\tilde{\varsigma}_2$};
        \end{scope}
	\end{tikzpicture}\qquad
    %s1s2s3s2s1s2
    \begin{tikzpicture}[scale=0.4]
        \begin{scope}[xscale=0.6]
        \node[mutable, fill=black] (ll1) at ( 0, 14) [] {};
        \node[mutable, fill=white] (x1t) at ( 6, 14) [] {};
        \node[mutable, fill=white] (x5t) at ( 6, 14) [] {};
        \node[mutable, fill=black] (rr1) at (15, 14) [] {};
        \draw (ll1) to (x1t) to (rr1);


        \node[mutable, fill=black] (ll2) at ( 0, 12) [] {};
        \node[mutable, fill=white] (c12) at ( 1, 12) [] {};
        \node[mutable, fill=black] (x1b) at ( 2, 12) [] {};
        \node[mutable, fill=white] (x2t) at ( 6, 12) [] {};
        \node[mutable, fill=white] (x4t) at ( 6, 12) [] {};
        \node[mutable, fill=black] (x5b) at (10, 12) [] {};
        \node[mutable, fill=white] (x6t) at (12, 12) [] {};
        \node[mutable, fill=black] (rr2) at (15, 12) [] {};
        \draw (ll2) to (c12) to (x1b) to (x2t) to (x5b) to (x6t) to (rr2) ;

        \node[mutable, fill=black] (ll3) at ( 0, 10) [] {};
        \node[mutable, fill=white] (c13) at ( 2, 10) [] {};
        \node[mutable, fill=black] (x2b) at ( 4, 10) [] {};
        \node[mutable, fill=white] (x3t) at ( 6, 10) [] {};
        \node[mutable, fill=black] (x4b) at ( 8, 10) [] {};
        \node[mutable, fill=black] (x6b) at ( 8, 10) [] {};
        \node[mutable, fill=white] (c23) at (12, 10) [] {};
        \node[mutable, fill=black] (rr3) at (15, 10) [] {};
        \draw (ll3) to (c13) to (x2b) to (x3t) to (x4b) to (c23) to (rr3) ;

        \node[mutable, fill=black] (ll4) at ( 0, 8) [] {};
        \node[mutable, fill=white] (c14) at ( 3, 8) [] {};
        \node[mutable, fill=black] (x3b) at ( 6, 8) [] {};
        \node[mutable, fill=white] (c24) at (12, 8) [] {};
        \node[mutable, fill=black] (rr4) at (15, 8) [] {};
        \draw (ll4) to (c14) to (x3b) to (c24) to (rr4);

        
        \draw (x1t) to[] (x1b); 
        \draw (x2t) to[] (x2b);
        \draw (x3t) to[] (x3b);
        \draw (x4t) to[] (x4b);
        \draw (x5t) to[] (x5b);
        \draw (x6t) to[] (x6b);

        \node[] (label1) at ($1/2*(x1t)+1/2*(x2t)$) [] {1};
        \node[] (label2) at ($1/2*(x5b)+1/2*(x4b)$) [] {2};
        \node[] (label3) at ($1/2*(x3t)+1/2*(x2t)$) [] {3};

        \node[] (s1) at (2,7) [] {$\tilde{\varsigma}_1$};
        \node[] (s2) at (4,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s3) at (6,7) [] {$\tilde{\varsigma}_3$};
        \node[] (s4) at (8,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s5) at (10,7) [] {$\tilde{\varsigma}_1$};
        \node[] (s6) at (12,7) [] {$\tilde{\varsigma}_2$};

        \node (phantom) at (14,7) [] {$\vphantom{\substack{\tilde{\varsigma}_1\\\tilde{\varsigma}_3}}$};
        \end{scope}
	\end{tikzpicture}\qquad
    %s1s2s3s1s2s1
    \begin{tikzpicture}[scale=0.4]
        \begin{scope}[xscale=0.6]
        \node[mutable, fill=black] (ll1) at ( 0, 14) [] {};
        \node[mutable, fill=white] (x1t) at ( 6, 14) [] {};
        \node[mutable, fill=white] (x3t) at ( 6, 14) [] {};
        \node[mutable, fill=white] (x6t) at ( 6, 14) [] {};
        \node[mutable, fill=black] (rr1) at (15, 14) [] {};
        \draw (ll1) to (x1t) to (rr1);


        \node[mutable, fill=black] (ll2) at ( 0, 12) [] {};
        \node[mutable, fill=white] (c12) at ( 1, 12) [] {};
        \node[mutable, fill=black] (x1b) at ( 2, 12) [] {};
        \node[mutable, fill=white] (x2t) at ( 4, 12) [] {};
        \node[mutable, fill=black] (x3b) at ( 6, 12) [] {};
        \node[mutable, fill=white] (x5t) at ( 8, 12) [] {};
        \node[mutable, fill=black] (x6b) at (12, 12) [] {};
        \node[mutable, fill=white] (c22) at (13.5, 12) [] {};
        \node[mutable, fill=black] (rr2) at (15, 12) [] {};
        \draw (ll2) to (c12) to (x1b) to (x2t) to (x3b) to (x5t) to (x6b) to (c22) to (rr2) ;

        \node[mutable, fill=black] (ll3) at ( 0, 10) [] {};
        \node[mutable, fill=white] (c13) at ( 1, 10) [] {};
        \node[mutable, fill=black] (x2b) at ( 4, 10) [] {};
        \node[mutable, fill=white] (x4t) at ( 6, 10) [] {};
        \node[mutable, fill=black] (x5b) at ( 8, 10) [] {};
        \node[mutable, fill=white] (c23) at (12, 10) [] {};
        \node[mutable, fill=black] (rr3) at (15, 10) [] {};
        \draw (ll3) to (c13) to (x2b) to (x4t) to (x5b) to (c23) to (rr3) ;

        \node[mutable, fill=black] (ll4) at ( 0, 8) [] {};
        \node[mutable, fill=white] (c14) at ( 3, 8) [] {};
        \node[mutable, fill=black] (x4b) at ( 6, 8) [] {};
        \node[mutable, fill=white] (c24) at (12, 8) [] {};
        \node[mutable, fill=black] (rr4) at (15, 8) [] {};
        \draw (ll4) to (c14) to (x4b) to (c24) to (rr4);

        
        \draw (x1t) to[] (x1b); 
        \draw (x2t) to[] (x2b);
        \draw (x3t) to[] (x3b);
        \draw (x4t) to[] (x4b);
        \draw (x5t) to[] (x5b);
        \draw (x6t) to[] (x6b);

        \node[] (label1) at ($1/2*(x1t)+1/2*(x2t)$) [] {1};
        \node[] (label2) at ($1/2*(x1t)+1/2*(x5t)$) [] {2};
        \node[] (label3) at ($1/2*(x3b)+1/2*(x4t)$) [] {3};

        \node[] (s1) at (2,7) [] {$\tilde{\varsigma}_1$};
        \node[] (s2) at (4,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s3) at (6,7) [] {$\substack{\tilde{\varsigma}_1\\\tilde{\varsigma}_3}$};
        \node[] (s4) at (8,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s5) at (12,7) [] {$\tilde{\varsigma}_1$};

        \node (phantom) at (14,7) [] {$\vphantom{\substack{\tilde{\varsigma}_1\\\tilde{\varsigma}_3}}$};
        \end{scope}
	\end{tikzpicture}\qquad
      %s2s1s2s3s2s1
    \begin{tikzpicture}[scale=0.4]
        \begin{scope}[xscale=0.6]
        \node[mutable, fill=black] (ll1) at ( 0, 14) [] {};
        \node[mutable, fill=white] (x2t) at ( 9, 14) [] {};
        \node[mutable, fill=white] (x6t) at ( 9, 14) [] {};
        \node[mutable, fill=black] (rr1) at (15, 14) [] {};
        \draw (ll1) to (x2t) to (rr1);


        \node[mutable, fill=black] (ll2) at ( 0, 12) [] {};
        \node[mutable, fill=white] (x1t) at ( 3, 12) [] {};
        \node[mutable, fill=black] (x2b) at ( 5, 12) [] {};
        \node[mutable, fill=white] (x3t) at ( 9, 12) [] {};
        \node[mutable, fill=white] (x5t) at ( 9, 12) [] {};
        \node[mutable, fill=black] (x6b) at (13, 12) [] {};
        \node[mutable, fill=white] (c12) at (14, 12) [] {};
        \node[mutable, fill=black] (rr2) at (15, 12) [] {};
        \draw (ll2) to (x1t) to (x2b) to (x3t) to (x6b) to (c12) to (rr2) ;

        \node[mutable, fill=black] (ll3) at ( 0, 10) [] {};
        \node[mutable, fill=white] (c13) at ( 3, 10) [] {};
        \node[mutable, fill=black] (x1b) at ( 7, 10) [] {};
        \node[mutable, fill=black] (x3b) at ( 7, 10) [] {};
        \node[mutable, fill=white] (x4t) at ( 9, 10) [] {};
        \node[mutable, fill=black] (x5b) at (11, 10) [] {};
        \node[mutable, fill=white] (c23) at (13, 10) [] {};
        \node[mutable, fill=black] (rr3) at (15, 10) [] {};
        \draw (ll3) to (c13) to (x1b) to (x4t) to (x5b) to (c23) to (rr3) ;

        \node[mutable, fill=black] (ll4) at ( 0, 8) [] {};
        \node[mutable, fill=white] (c14) at ( 3, 8) [] {};
        \node[mutable, fill=black] (x4b) at ( 9, 8) [] {};
        \node[mutable, fill=white] (c24) at (12, 8) [] {};
        \node[mutable, fill=black] (rr4) at (15, 8) [] {};
        \draw (ll4) to (c14) to (x4b) to (c24) to (rr4);

        
        \draw (x1t) to[] (x1b); 
        \draw (x2t) to[] (x2b);
        \draw (x3t) to[] (x3b);
        \draw (x4t) to[] (x4b);
        \draw (x5t) to[] (x5b);
        \draw (x6t) to[] (x6b);

        \node[] (label1) at ($1/2*(x2b)+1/2*(x3b)$) [] {1};
        \node[] (label2) at ($1/2*(x3t)+1/2*(x2t)$) [] {2};
        \node[] (label3) at ($1/2*(x3t)+1/2*(x4t)$) [] {3};

        \node[] (s1) at (3,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s2) at (5,7) [] {$\tilde{\varsigma}_1$};
        \node[] (s3) at (7,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s4) at (9,7) [] {$\tilde{\varsigma}_3$};
        \node[] (s5) at (11,7) [] {$\tilde{\varsigma}_2$};        
        \node[] (s6) at (13,7) [] {$\tilde{\varsigma}_1$};

        \node (phantom) at (14,7) [] {$\vphantom{\substack{\tilde{\varsigma}_1\\\tilde{\varsigma}_3}}$};
        \end{scope}
	\end{tikzpicture}\qquad
    %s1s3 s2 s3s1 s2
    \begin{tikzpicture}[scale=0.4]
        \begin{scope}[xscale=0.6]
        \node[mutable, fill=black] (ll1) at ( 0, 14) [] {};
        \node[mutable, fill=white] (x2t) at ( 9, 14) [] {};
        \node[mutable, fill=white] (x4t) at ( 9, 14) [] {};
        \node[mutable, fill=black] (rr1) at (15, 14) [] {};
        \draw (ll1) to (x2t) to (rr1);

        \node[mutable, fill=black] (ll2) at ( 0, 12) [] {};
        \node[mutable, fill=white] (x1t) at ( 3, 12) [] {};
        \node[mutable, fill=black] (x2b) at ( 6, 12) [] {};
        \node[mutable, fill=white] (x3t) at ( 9, 12) [] {};
        \node[mutable, fill=black] (x4b) at (12, 12) [] {};
        \node[mutable, fill=white] (c12) at (13.5, 12) [] {};
        \node[mutable, fill=black] (rr2) at (15, 12) [] {};
        \draw (ll2) to (x1t) to (x2b) to (x3t) to (x4b) to (c12) to (rr2) ;

        \node[mutable, fill=black] (ll3) at ( 0, 10) [] {};
        \node[mutable, fill=white] (c13) at (1.5, 10) [] {};
        \node[mutable, fill=black] (x1b) at ( 3, 10) [] {};
        \node[mutable, fill=white] (y2t) at ( 6, 10) [] {};
        \node[mutable, fill=black] (x3b) at ( 9, 10) [] {};
        \node[mutable, fill=white] (y4t) at (12, 10) [] {};
        \node[mutable, fill=black] (rr3) at (15, 10) [] {};
        \draw (ll3) to (c13) to (x1b) to (y2t) to (x3b) to (y4t) to (rr3) ;

        \node[mutable, fill=black] (ll4) at ( 0, 8) [] {};
        \node[mutable, fill=white] (c14) at ( 3, 8) [] {};
        \node[mutable, fill=black] (y2b) at ( 9, 8) [] {};
        \node[mutable, fill=black] (y4b) at ( 9, 8) [] {};
        \node[mutable, fill=white] (c24) at (12, 8) [] {};
        \node[mutable, fill=black] (rr4) at (15, 8) [] {};
        \draw (ll4) to (c14) to (y2b) to (c24) to (rr4);

        
        \draw (x1t) to[] (x1b);
        \draw (y2t) to[] (y2b);  
        \draw (x2t) to[] (x2b);
        \draw (x3t) to[] (x3b);
        \draw (y4t) to[] (y4b);
        \draw (x4t) to[] (x4b);

        \node[] (label1) at ($1/2*(x2b)+1/2*(y2t)$) [] {1};
        \node[] (label2) at ($1/2*(x2t)+1/2*(x3t)$) [] {2};
        \node[] (label3) at ($1/2*(y2b)+1/2*(x3b)$) [] {3};

        \node[] (s1) at (6,7) [] {$\substack{\tilde{\varsigma}_1\\ \tilde{\varsigma}_3}$};
        \node[] (s2) at (3,7) [] {$\tilde{\varsigma}_2$};
        \node[] (s3) at (12,7) [] {$\substack{\tilde{\varsigma}_1\\ \tilde{\varsigma}_3}$};
        \node[] (s4) at (9,7) [] {$\tilde{\varsigma}_2$};
        \end{scope}
	\end{tikzpicture}
	\caption{Realizing the four move with square moves.}
	\label{fig:FourMoveNetwork}
\end{figure}

==> Figures/figureFourMoveOrderedQuivers.tex <==
\begin{figure}[htb]
    \centering
    \begin{subfigure}[c]{0.4\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};

            \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
            \coordinate (c2) at ($0.35*(p.corner 2)+0.65*(p.corner 3)$);

            \draw[color=Yellow, very thick] (c2) to[out=73,in=-75] (p.corner 1);
            \draw[color=Yellow, very thick] (c) to (p.corner 3);
            \draw[color=Yellow, very thick] (p.side 3) to[out=255,in=15] (p.corner 2);
            \draw[color=Yellow, very thick] (c) to[out=210,in=45] (p.corner 2);
            \draw[color=Yellow, very thick] (p.side 1) to[out=270,in=45] (p.corner 2);

            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(0:60:1)
            \centerarc[crossangle, very thick](p.corner 3)(120:180:1)
            
            \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 2);
            \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.7 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=270,in=85] (c) to[out=265,in=30] (p.corner 2);

            % Quiver
            \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $X_1$]{};
            \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) [label = above left: $X_2$]{};
            \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $X_3$]{};
            \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $x_4$]{};
            \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) [label = below: $\;x_5$]{};
            \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $x_6$]{};
            \node[mutable]      (7) at ($0.7*(p.corner 2)+0.3*(p.corner 3)$) [label = below left: $x_7$]{};
            \node[mutableBig]   (8) at (c2) [label = below right: $X_8$]{};
            \node[mutable]      (e) at ($0.14*(p.corner 1)+0.43*(p.corner 2)+0.43*(p.corner 3)$) [label = below: $x_0$]{};

            \draw[barrow] (1) to (2);
            \draw[barrow] (2) to (3);
            \draw[xarrow] (3) to (8);
            \draw[xarrow] (8) to (2);
            \draw[arrow] (4) to (5);
            \draw[arrow] (5) to (6);
            \draw[arrow] (5) to (7);
            \draw[arrow] (7) to (4);
            \draw[arrow] (5) to (1);
            \draw[arrow] (2) to (5);
            \draw[arrow] (6) to (2);
            \draw[halfarrow] (1) to[out=210,in=90] (4);
            \draw[halfarrow] (3) to[out=-30,in=90] (6);
            \draw[halfarrow] (7) to[out=-30,in=210] (8);
            \draw[halfarrow] (6) to (e);
            \draw[halfarrow] (e) to (4);
        \end{tikzpicture}}
        \caption{$J(p-1,p,p-1,p)$}
        \label{fig:FourMoveOrderedQuiverStart}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[c]{0.4\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};

            \coordinate (c) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$);
            \coordinate (c2) at ($0.35*(p.corner 3)+0.65*(p.corner 2)$);

            \draw[color=Yellow, very thick] (c2) to[out=107,in=255] (p.corner 1);
            \draw[color=Yellow, very thick] (c) to (p.corner 2);
            \draw[color=Yellow, very thick] (p.side 1) to[out=-75,in=165] (p.corner 3);
            \draw[color=Yellow, very thick] (c) to[out=-30,in=135] (p.corner 3);
            \draw[color=Yellow, very thick] (p.side 3) to[out=270,in=135] (p.corner 3);

            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[straightangle,very thick, color = gray](p.corner 2)(0:60:1)
            \centerarc[crossangle, very thick](p.corner 3)(120:150:1)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(150:180:1)
            
            \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 2);
            \draw[qarrow, postaction = decorate, color = gray] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.7 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=270,in=95] (c) to[out=275,in=150] (p.corner 3);

            % Quiver
            \node[mutableBig]   (1) at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) [label = above left: $X_1$]{};
            \node[mutableBig]   (2) at ($0.5*(p.corner 1)+0.25*(p.corner 2)+0.25*(p.corner 3)$) [label = above left: $X_2''$]{};
            \node[mutableBig]   (3) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) [label = above right: $X_3$]{};
            \node[mutable]      (4) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) [label = left: $x_4$]{};
            \node[mutable]      (5) at ($0.3*(p.corner 1)+0.35*(p.corner 2)+0.35*(p.corner 3)$) [label ={[xshift=-1.5mm,yshift=-7mm]$x_5''$}]{};
            \node[mutable]      (6) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) [label = right: $x_6$]{};
            \node[mutable]      (7) at ($0.7*(p.corner 3)+0.3*(p.corner 2)$) [label = below right: $x_7$]{};
            \node[mutableBig]   (8) at (c2) [label = below left: $X_8$]{};
            \node[mutable]      (e) at ($0.14*(p.corner 1)+0.43*(p.corner 2)+0.43*(p.corner 3)$) [label = below: $x_0$]{};

            \draw[barrow] (1) to (2);
            \draw[barrow] (2) to (3);
            \draw[barrow] (2) to (8);
            \draw[barrow] (8) to (1);
            \draw[arrow] (4) to (5);
            \draw[arrow] (5) to (6);
            \draw[arrow] (6) to (7);
            \draw[arrow] (7) to (5);
            \draw[arrow] (2) to (4);
            \draw[arrow] (5) to (2);
            \draw[arrow] (3) to (5);
            \draw[halfarrow] (1) to[out=210,in=90] (4);
            \draw[halfarrow] (3) to[out=-30,in=90] (6);
            \draw[halfarrow] (8) to[out=-30,in=210] (7);
            \draw[halfarrow] (6) to (e);
            \draw[halfarrow] (e) to (4);
            
        \end{tikzpicture}}
        \caption{$J(p,p-1,p,p-1)$}
         \label{fig:FourMoveOrderedQuiverEnd}
    \end{subfigure}
    \caption{Four move: The ordered quivers.}
    \label{fig:fourMoveOrderedQuivers}
\end{figure}

==> Figures/figureG2flipSeq1.tex <==
\begin{figure}[htb]
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture}
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=-70,in=40] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to[out=220, in=40] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to[out=-40,in=15] (p.corner 2);
            \draw[color=Yellow, very thick] (Y) to[out=225,in=15] (p.corner 2);

            \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
            \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
            
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(10:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=280,in=60] (X) to[out=240,in=20] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



            % Quiver
            \node[mutable]       (1) at (x) [label = below right: $1$] {};
            \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (FL) to (2);
            \draw[barrow] (2) to (4);
            \draw[barrow] (4) to (FR);
            
            \draw[barrow] (fl) to (1);
            \draw[barrow] (1) to (3);
            \draw[barrow] (3) to (fr);
            
            \draw[barrow] (1) to (FL);
            \draw[barrow] (2) to (1);
            \draw[barrow] (3) to (2);
            \draw[barrow] (4) to (3);
            \draw[barrow] (fr) to (4);

            \draw[barrow] (1) to (fb);
            \draw[barrow] (fb) to (fl);
            \draw[barrow] (FB) to (4);
            \draw[barrow] (FR) to (FB);
            
            \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture} % After mutate 3
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=-70,in=40] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to[out=220, in=40] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to[out=50,in=290] (p.corner 1);
            \draw[color=Yellow, very thick] (Y) to[out=115,in=290] (p.corner 1);

            \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
            \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
            
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(10:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=280,in=60] (X) to[out=240,in=20] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



            % Quiver
            \node[mutable]       (1) at (x) [label = above: $1$] {};
            \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (FL) to (2);
            \draw[xarrow] (4) to (2);
            \draw[barrow] (4) to (FR);
            
            \draw[barrow] (fl) to (1);
            \draw[barrow] (3) to (1);
            \draw[barrow] (fr) to (3);
            
            \draw[barrow] (1) to (FL);
            \draw[barrow] (2) to (3);
            \draw[barrow] (3) to (4);

            \draw[barrow] (1) to (fb);
            \draw[barrow] (fb) to (fl);
            \draw[barrow] (FB) to (4);
            \draw[barrow] (FR) to (FB);

            \draw[barrow] (1) to[out=-30,in=210] (fr);
            
            \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \\
    \vspace{5mm}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture} % AFter mutate 3, 1,2
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=40,in=260] (p.corner 1);
            \draw[color=Yellow, very thick] (X) to[out=70, in=260] (p.corner 1);
            \draw[color=Yellow, very thick] (X) to[out=-40,in=15] (p.corner 2);
            \draw[color=Yellow, very thick] (Y) to[out=225,in=15] (p.corner 2);

            \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
            \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
            
            \centerarc[crossangle, very thick](p.corner 1)(240:290:1)
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(290:300:1)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(10:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=280,in=60] (X) to[out=240,in=20] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



            % Quiver
            \node[mutable]       (1) at (x) [label = above: $\;1$] {};
            \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (2) to (FL);
            \draw[xarrow] (2) to (4);
            \draw[barrow] (4) to (FR);
            
            \draw[barrow] (1) to (fl);
            \draw[barrow] (1) to (3);
          
            
            \draw[barrow] (FL) to (1);
            \draw[barrow] (3) to (2);
            \draw[barrow] (4) to (3);

            \draw[barrow] (fb) to (1);
            \draw[barrow] (FB) to (4);
            \draw[barrow] (FR) to (FB);

            \draw[barrow] (fr) to[out=150,in=-30] (1);
            \draw[barrow] (3) to (fb);
            \draw[barrow] (fl) to[out=-30,in=210] (fr);
            
            
            \draw[halfarrow] (fl) to[out=90,in=210] (FL);
            \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture} % AFter mutate 3, 1,2, 3
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=40,in=260] (p.corner 1);
            \draw[color=Yellow, very thick] (X) to[out=70, in=260] (p.corner 1);
            \draw[color=Yellow, very thick] (X) to[out=50,in=290] (p.corner 1);
            \draw[color=Yellow, very thick] (Y) to[out=115,in=290] (p.corner 1);

            \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
            \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
            
            \centerarc[crossangle, very thick](p.corner 1)(240:290:1)
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(290:300:1)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(10:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=280,in=60] (X) to[out=240,in=20] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



            % Quiver
            \node[mutable]       (1) at (x) [label = above: $\;1$] {};
            \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (2) to (FL);
            \draw[barrow] (4) to (2);
            \draw[barrow] (4) to (FR);
            
            \draw[barrow] (1) to (fl);
            \draw[barrow] (3) to (1);
          
            
            \draw[barrow] (FL) to (1);
            \draw[barrow] (2) to (3);
            \draw[barrow] (3) to (4);

            \draw[barrow] (FB) to (4);
            \draw[barrow] (FR) to (FB);

            \draw[barrow] (fr) to[out=150,in=-30] (1);
            \draw[barrow] (fb) to (3);
            \draw[barrow] (fl) to[out=-30,in=210] (fr);
            \draw[barrow] (1) to (2);
            \draw[barrow] (4) to (fb);
            
            \draw[halfarrow] (fl) to[out=90,in=210] (FL);
            \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \caption{Mutation sequence sending $Q_{D_1,1}$ to $Q_{D_2,2}$ in type $G_2$}
    \label{fig:G2FlipSeq1}
\end{figure}

==> Figures/figureG2flipSeq2.tex <==
\begin{figure}[htb]
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture}
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=-70,in=40] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to[out=220, in=40] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to[out=-40,in=15] (p.corner 2);
            \draw[color=Yellow, very thick] (Y) to[out=225,in=15] (p.corner 2);

            \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
            \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
            
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(10:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=280,in=60] (X) to[out=240,in=20] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



            % Quiver
            \node[mutable]       (1) at (x) [label = below right: $1$] {};
            \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (FL) to (2);
            \draw[barrow] (2) to (4);
            \draw[barrow] (4) to (FR);
            
            \draw[barrow] (fl) to (1);
            \draw[barrow] (1) to (3);
            \draw[barrow] (3) to (fr);
            
            \draw[barrow] (1) to (FL);
            \draw[barrow] (2) to (1);
            \draw[barrow] (3) to (2);
            \draw[barrow] (4) to (3);
            \draw[barrow] (fr) to (4);

            \draw[barrow] (1) to (fb);
            \draw[barrow] (fb) to (fl);
            \draw[barrow] (FB) to (4);
            \draw[barrow] (FR) to (FB);
            
            \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture} % After mutate 2(X)
           % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);

            \coordinate (extra) at ($0.6*(p.corner 1)+0.25*(p.corner 2)+0.15*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=30,in=130] (extra) to[out=-50,in=7] (p.corner 2);
            \draw[color=Yellow, very thick] (X) to (p.corner 2);
            \draw[color=Yellow, very thick] (X) to (extra) to  (p.corner 1);
            \draw[color=Yellow, very thick] (Y) to[out=100,in=30] (extra) to[out=210,in=50] (p.corner 2);

            \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
            \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
            
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(10:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=35,in=210] (X) to[out=30,in=15] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



            % Quiver
            \node[mutable]       (1) at (x) [label = below right: $1$] {};
            \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (2) to (FL);
            \draw[barrow] (4) to (2);
            \draw[barrow] (4) to (FR);
            
            \draw[barrow] (fl) to (1);
            \draw[barrow] (3) to[bend right] (1);
            \draw[barrow] (3) to[bend left] (1);
            \draw[barrow] (3) to (fr);
            
            
            \draw[barrow] (1) to (2);
            \draw[barrow] (2) to (3);
            
            \draw[barrow] (fr) to (4);

            \draw[barrow] (1) to (fb);
            \draw[barrow] (fb) to (fl);
            \draw[barrow] (FB) to (4);
            \draw[barrow] (FR) to (FB);

            \draw[barrow] (FL) to[out=30,in=150] (4);
            
            \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \\
    \vspace{5mm}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tikzpicture} % After mutate 2(X), 3(y), 4(Y)
           % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);

            \coordinate (extra) at ($0.6*(p.corner 1)+0.25*(p.corner 2)+0.15*(p.corner 3)$);
            \coordinate (e2) at ($0.7*(p.corner 1)+0.15*(p.corner 2)+0.15*(p.corner 3)$);
            \coordinate (e3) at ($0.5*(p.corner 1)+0.35*(p.corner 2)+0.15*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=50,in=130] (e2) to[out=-50,in=127] (p.corner 3);
            \draw[color=Yellow, very thick] (X) to[out=225,in=25] (p.corner 2);
            \draw[color=Yellow, very thick] (X)  to[out=-20,in=170]  (p.corner 3);
            \draw[color=Yellow, very thick] (Y) to[out=240,in=10] (p.corner 2);

            \draw[color=Yellow, very thick] (Y) to[out=90,in = -70] (p.corner 1);
            \draw[color=Yellow, very thick] (R) to[out=130,in=30] (e2) to[out=180+30,in=50] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 2) to[out=40,in=225] (e3) to[out=45,in=135] (B);
            
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(0:50:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(50:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=35,in=210] (X) to[out=30,in=15] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.55 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=50,in=225] (extra) to[out=45 ,in=135] (Y) to[out=-45,in=135] (p.corner 3);



            % Quiver
            \node[mutable]       (1) at (x) [label = below right: $1$] {};
            \node[mutableBig3]   (2) at (X) [label = below: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (2) to (4);
            \draw[barrow] (FR) to (4);
            
            \draw[barrow] (fl) to (1);
            \draw[barrow] (1) to[bend right] (3);
            \draw[barrow] (1) to[bend left] (3);
            \draw[barrow] (fr) to (3);
            
            
            \draw[barrow] (2) to (1);
            \draw[barrow] (3) to (2);
            
            \draw[barrow] (4) to (fr);

            \draw[barrow] (1) to (fb);
            \draw[barrow] (fb) to (fl);
            \draw[barrow] (4) to (FB);
            

            \draw[barrow] (4) to[out=150,in=30] (FL);
            \draw[barrow] (FB) to (2);
            \draw[barrow] (FL) to[out=45,in=135] (FR);
            
            
            \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            \draw[halfarrow] (fr) to[out=90,in=-30] (FR);
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \scalebox{0.8}{
           \begin{tikzpicture} % After mutate 2(X), 3(y), 4(Y), 2(X)
             %to keep bottom same as others:
            \draw[halfarrow,white] ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$) to[out=-30,in=210] ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
           
           % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \coordinate (L) at ($0.6*(p.corner 1)+0.4*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
            \coordinate (R) at ($0.6*(p.corner 1)+0.0*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
            \coordinate (B) at ($0.0*(p.corner 1)+0.6*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


            \coordinate (X) at ($0.35*(p.corner 1)+0.425*(p.corner 2)+0.225*(p.corner 3)$);
            \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
            \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
            \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);

            \coordinate (extra) at ($0.6*(p.corner 1)+0.25*(p.corner 2)+0.15*(p.corner 3)$);
            \coordinate (e2) at ($0.7*(p.corner 1)+0.15*(p.corner 2)+0.15*(p.corner 3)$);
            
            \draw[color=Yellow, very thick] (L) to[out=50,in=130] (e2) to[out=-50,in=127] (p.corner 3);
            \draw[color=Yellow, very thick] (X) to[out=225,in=25] (p.corner 2);
            \draw[color=Yellow, very thick] (X)  to[out=270,in=5]  (p.corner 2);
            \draw[color=Yellow, very thick] (Y) to[out=140,in=35] (p.corner 2);

            \draw[color=Yellow, very thick] (Y) to[out=90,in=270] (e2) to[out=90,in = 270] (p.corner 1);
            \draw[color=Yellow, very thick] (R) to[out=130,in=30] (e2) to[out=180+30,in=50] (p.corner 2);
            \draw[color=Yellow, very thick] (p.corner 2) to[out=10,in=150] (B);
            
            \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(0:50:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 2)(50:60:.7)
            \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
            \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
            
            \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to[out=170,in=-20] (X) to[out=225,in=10] (p.corner 2);
            \draw[decoration={markings,mark=at position 0.55 with {\arrow{<}}}, postaction = decorate, color = gray, very thick] (p.corner 2) to[out=50,in=225] (extra) to[out=45 ,in=135] (Y) to[out=-45,in=135] (p.corner 3);



            % Quiver
            \node[mutable]       (1) at (x) [label = below: $1$] {};
            \node[mutableBig3]   (2) at (X) [label = left: $2$]{};
            \node[mutable]       (3) at (y) [label = below right: $3$]{};
            \node[mutableBig3]   (4) at (Y) [label = right: $4$]{};

            \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
            \node[mutable]       (fl) at (l) [label = above left: $ $]{};

            \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
            \node[mutable]       (fr) at (r) [label = above right: $ $]{};

            \node[mutableBig3]   (FB) at (B) [label = below right: $ $]{};
            \node[mutable]       (fb) at (b) [label = below left: $ $]{};

            \draw[barrow] (4) to (2);
            \draw[barrow] (FR) to (4);
            
            \draw[barrow] (fl) to (1);
            \draw[barrow] (3) to (1);
            \draw[barrow] (fr) to (3);
            
            
            \draw[barrow] (1) to (2);
            \draw[barrow] (2) to (3);
            
            \draw[barrow] (4) to (fr);

            \draw[barrow] (1) to (fb);
            \draw[barrow] (fb) to (fl);
            

            \draw[barrow] (4) to[out=150,in=-30] (FL);
            \draw[barrow] (2) to (FB);
            \draw[barrow] (FL) to (FR);
            \draw[barrow] (FB) to (1);
            \draw[barrow] (3) to (4);
            
            \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            \draw[halfarrow] (fr) to[out=90,in=-30] (FR);
            
            
            \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
           
            
        \end{tikzpicture}
        }
        \caption{}
    \end{subfigure}
    \caption{Mutation Sequence sending $Q^1_{D_1}$ to $Q_{D_2}^3$ in $G_2$}
    \label{fig:G2FlipSeq2}
\end{figure}

==> Figures/figureG2initial.tex <==
\begin{figure}[htb]
    \centering
    \scalebox{0.9}{
    \begin{tikzpicture}
        % Decorated polygon
        \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
        \coordinate (L) at ($0.4*(p.corner 1)+0.6*(p.corner 2)+0.0*(p.corner 3)$);
        \coordinate (l) at ($0.2*(p.corner 1)+0.8*(p.corner 2)+0.0*(p.corner 3)$);
        \coordinate (R) at ($0.4*(p.corner 1)+0.0*(p.corner 2)+0.6*(p.corner 3)$);
        \coordinate (r) at ($0.2*(p.corner 1)+0.0*(p.corner 2)+0.8*(p.corner 3)$);
        \coordinate (B) at ($0.0*(p.corner 1)+0.25*(p.corner 2)+0.75*(p.corner 3)$);
        \coordinate (b) at ($0.0*(p.corner 1)+0.8*(p.corner 2)+0.2*(p.corner 3)$);


        \coordinate (X) at ($0.4*(p.corner 1)+0.4*(p.corner 2)+0.2*(p.corner 3)$);
        \coordinate (x) at ($0.2*(p.corner 1)+0.6*(p.corner 2)+0.2*(p.corner 3)$);
        \coordinate (Y) at ($0.4*(p.corner 1)+0.2*(p.corner 2)+0.4*(p.corner 3)$);
        \coordinate (y) at ($0.2*(p.corner 1)+0.4*(p.corner 2)+0.4*(p.corner 3)$);
        
        \draw[color=Yellow, very thick] (L) to[out=-70,in=40] (p.corner 2);
        \draw[color=Yellow, very thick] (X) to[out=220, in=40] (p.corner 2);
        \draw[color=Yellow, very thick] (X) to[out=-40,in=15] (p.corner 2);
        \draw[color=Yellow, very thick] (Y) to[out=225,in=15] (p.corner 2);

        \draw[color=Yellow, very thick] (Y) to[out=-65,in = 150] (p.corner 3);
        \draw[color=Yellow, very thick] (R) to[out=270,in=5] (p.corner 2);
        \draw[color=Yellow, very thick] (p.corner 1) to[out=295,in=90] (B);
        
        \centerarc[straightangle, very thick, color = gray](p.corner 1)(240:300:1)
        \centerarc[crossangle,very thick](p.corner 2)(10:60:.7)
        \centerarc[straightangle, very thick, color = gray](p.corner 2)(0:10:.7)
        \centerarc[straightangle, very thick, color = gray](p.corner 3)(120:180:.7)
        
        \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 2);
        \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to (p.corner 3);
        \draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 3) to (p.corner 2);
        \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=280,in=60] (X) to[out=240,in=20] (p.corner 2);
        \draw[decoration={markings,mark=at position 0.3 with {\arrow{>}}}, postaction = decorate, color = gray, very thick] (p.corner 1) to[out=290,in=95] (Y) to[out=275,in=10] (p.corner 2);



        % Quiver
        \node[mutable]       (1) at (x) [label = below right: $1$] {};
        \node[vertex]       (l1)     at (-2*1.6,0.2*1.8) [label = left: $b^2cN(u)N(v)$] {};
        \draw[line, color=Pink] (l1) to[out=0,in=145] (1);
        \node[mutableBig3]   (2) at (X) [label = above left: $2$]{};
        \node[vertex]       (l2)    at (-2*1.6,1.2*1.8) [label = left: $b^2cN(v)\tau(u)$]{};
        \draw[line, color=Pink] (l2) to[out=0,in=150] (2);
        \node[mutable]       (3) at (y) [label = below right: $3$]{};
        \node[vertex]       (l3)    at (2*1.6,0.2*1.8) [label = right: $b^3c^2N(v)^2N(u)$]{};
        \draw[line, color=Pink] (l3) to[out=180,in=10] (3);
        \node[mutableBig3]   (4) at (Y) [label = above right: $4$]{};
        \node[vertex]       (l4)    at (2*1.6,1.2*1.8) [label = right: $bc\tau(v) u$]{};
        \draw[line, color=Pink] (l4) to[out=180,in=60] (4);

        \node[mutableBig3]   (FL) at (L) [label = above left: $ $]{};
        \node[mutable]       (fl) at (l) [label = above left: $ $]{};

        \node[mutableBig3]   (FR) at (R) [label = above right: $ $]{};
        \node[mutable]       (fr) at (r) [label = above right: $ $]{};

        \node[mutableBig3]   (FB) at (B) [label = below right: $bc w \tau(v) u$]{};
        \node[mutable]       (fb) at (b) [label = below left: $ab^2cN(u)N(v)$]{};

        \draw[barrow] (FL) to (2);
        \draw[barrow] (2) to (4);
        \draw[barrow] (4) to (FR);
        
        \draw[barrow] (fl) to (1);
        \draw[barrow] (1) to (3);
        \draw[barrow] (3) to (fr);
        
        \draw[barrow] (1) to (FL);
        \draw[barrow] (2) to (1);
        \draw[barrow] (3) to (2);
        \draw[barrow] (4) to (3);
        \draw[barrow] (fr) to (4);

        \draw[barrow] (1) to (fb);
        \draw[barrow] (fb) to (fl);
        \draw[barrow] (FB) to (4);
        \draw[barrow] (FR) to (FB);
        
        \draw[halfarrow] (FL) to[out=210,in=90] (fl);
        \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
        \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
        
    \end{tikzpicture}
    }
    \caption{The seed $Q_{D_1,1}$ for type $G_2$.}
    \label{fig:G2InitialSeed}
\end{figure}

==> Figures/figureGLn_network.tex <==
\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.45\textwidth}
        \centering
        \scalebox{1}{
        \begin{tikzpicture}
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \node[mutable, fill=white]  (b113) at ($1/5*(p.corner 1)+1/5*(p.corner 2)+3/5*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b122) at ($1/5*(p.corner 1)+2/5*(p.corner 2)+2/5*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b131) at ($1/5*(p.corner 1)+3/5*(p.corner 2)+1/5*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b212) at ($2/5*(p.corner 1)+1/5*(p.corner 2)+2/5*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b221) at ($2/5*(p.corner 1)+2/5*(p.corner 2)+1/5*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b311) at ($3/5*(p.corner 1)+1/5*(p.corner 2)+1/5*(p.corner 3)$)  {};
           
            \node[mutable, fill=black] (w112) at ($1/3*(b113)+1/3*(b122)+1/3*(b212)$) [] {};
            \node[mutable, fill=black] (w121) at ($1/3*(b122)+1/3*(b131)+1/3*(b221)$) [] {};
            \node[mutable, fill=black] (w211) at ($1/3*(b212)+1/3*(b221)+1/3*(b311)$) [] {};
    
            \node[mutable, fill=black] (l13) at ($1/4*(p.corner 1)+3/4*(p.corner 2)$) [label=left:3] {};
            \node[mutable, fill=black] (l22) at ($2/4*(p.corner 1)+2/4*(p.corner 2)$) [label=left:2] {};
            \node[mutable, fill=black] (l31) at ($3/4*(p.corner 1)+1/4*(p.corner 2)$) [label=left:1] {};
            \node[mutable, fill=black] (r13) at ($1/4*(p.corner 1)+3/4*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r22) at ($2/4*(p.corner 1)+2/4*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r31) at ($3/4*(p.corner 1)+1/4*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b13) at ($1/4*(p.corner 2)+3/4*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b22) at ($2/4*(p.corner 2)+2/4*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b31) at ($3/4*(p.corner 2)+1/4*(p.corner 3)$) [] {};
            
            \draw (b113) to (w112);
            \draw (b122) to (w112);
            \draw (b212) to (w112);
            
            \draw (b221) to (w121);
            \draw (b122) to (w121);
            \draw (b131) to (w121);
    
            \draw (b212) to (w211);
            \draw (b221) to (w211);
            \draw (b311) to (w211);
            
            \draw (b311) to (l31);
            \draw (b311) to (r31);
            \draw (b221) to (l22);
            \draw (b212) to (r22);
            \draw (b131) to (l13);
            \draw (b113) to (r13);
            \draw (b113) to (b13);
            \draw (b122) to (b22);
            \draw (b131) to (b31);
            
        \end{tikzpicture}
        }
        \caption{$n=3$}
        \label{fig:A2network}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
        \centering
        \scalebox{1}{
        \begin{tikzpicture}
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \node[mutable, fill=white]  (b114) at ($1/6*(p.corner 1)+1/6*(p.corner 2)+4/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b123) at ($1/6*(p.corner 1)+2/6*(p.corner 2)+3/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b213) at ($2/6*(p.corner 1)+1/6*(p.corner 2)+3/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b132) at ($1/6*(p.corner 1)+3/6*(p.corner 2)+2/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b222) at ($2/6*(p.corner 1)+2/6*(p.corner 2)+2/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b312) at ($3/6*(p.corner 1)+1/6*(p.corner 2)+2/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b141) at ($1/6*(p.corner 1)+4/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b231) at ($2/6*(p.corner 1)+3/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b321) at ($3/6*(p.corner 1)+2/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b411) at ($4/6*(p.corner 1)+1/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
    
            \node[mutable, fill=black] (w113) at ($1/3*(b114)+1/3*(b123)+1/3*(b213)$) [] {};
            \node[mutable, fill=black] (w122) at ($1/3*(b123)+1/3*(b132)+1/3*(b222)$) [] {};
            \node[mutable, fill=black] (w212) at ($1/3*(b132)+1/3*(b141)+1/3*(b231)$) [] {};
            \node[mutable, fill=black] (w131) at ($1/3*(b213)+1/3*(b222)+1/3*(b312)$) [] {};
            \node[mutable, fill=black] (w221) at ($1/3*(b222)+1/3*(b231)+1/3*(b321)$) [] {};
            \node[mutable, fill=black] (w311) at ($1/3*(b321)+1/3*(b312)+1/3*(b411)$) [] {};
    
            \node[mutable, fill=black] (l14) at ($1/5*(p.corner 1)+4/5*(p.corner 2)$) [label=left:4] {};
            \node[mutable, fill=black] (l23) at ($2/5*(p.corner 1)+3/5*(p.corner 2)$) [label=left:3] {};
            \node[mutable, fill=black] (l32) at ($3/5*(p.corner 1)+2/5*(p.corner 2)$) [label=left:2] {};
            \node[mutable, fill=black] (l41) at ($4/5*(p.corner 1)+1/5*(p.corner 2)$) [label=left:1] {};
            \node[mutable, fill=black] (r14) at ($1/5*(p.corner 1)+4/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r23) at ($2/5*(p.corner 1)+3/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r32) at ($3/5*(p.corner 1)+2/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r41) at ($4/5*(p.corner 1)+1/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b14) at ($1/5*(p.corner 2)+4/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b23) at ($2/5*(p.corner 2)+3/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b32) at ($3/5*(p.corner 2)+2/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b41) at ($4/5*(p.corner 2)+1/5*(p.corner 3)$) [] {};
            
            \draw (b114) to (w113);
            \draw (b123) to (w113);
            \draw (b213) to (w113);
            
            \draw (b222) to (w122);
            \draw (b123) to (w122);
            \draw (b132) to (w122);
    
            \draw (b132) to (w212);
            \draw (b141) to (w212);
            \draw (b231) to (w212);
    
            \draw (b213) to (w131);
            \draw (b222) to (w131);
            \draw (b312) to (w131);
    
            \draw (b222) to (w221);
            \draw (b231) to (w221);
            \draw (b321) to (w221);
    
            \draw (b411) to (w311);
            \draw (b312) to (w311);
            \draw (b321) to (w311);
            
            \draw (b411) to (l41);
            \draw (b411) to (r41);
            \draw (b321) to (l32);
            \draw (b312) to (r32);
            \draw (b231) to (l23);
            \draw (b213) to (r23);
            \draw (b141) to (l14);
            \draw (b114) to (r14);
            \draw (b114) to (b14);
            \draw (b123) to (b23);
            \draw (b132) to (b32);
            \draw (b141) to (b41);
            % Quiver
            
    
            % \draw[barrow] (FL) to (2);
            % \draw[barrow] (2) to (4);
            % \draw[barrow] (4) to (FR);
            
            % \draw[barrow] (fl) to (1);
            % \draw[barrow] (1) to (3);
            % \draw[barrow] (3) to (fr);
            
            % \draw[barrow] (1) to (FL);
            % \draw[barrow] (2) to (1);
            % \draw[barrow] (3) to (2);
            % \draw[barrow] (4) to (3);
            % \draw[barrow] (fr) to (4);
    
            % \draw[barrow] (1) to (fb);
            % \draw[barrow] (fb) to (fl);
            % \draw[barrow] (FB) to (4);
            % \draw[barrow] (FR) to (FB);
            
            % \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            % \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            % \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
        }
        \caption{$n=4$}
        \label{fig:A3network}
    \end{subfigure}
    \caption{The standard $\GL_n$-network.}
    \label{fig:GlnNetwork}
\end{figure}

==> Figures/figureGeneralStrategy.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        % Polygon
        \begin{scope}[very thick]
            \node[regular polygon,draw,regular polygon sides=7, minimum size=2cm] (p) at (0,0) {};
            \node[] (A1) at (p.corner 1) [label = above: {\tiny $A_1$}] {};
            \node[] (A2) at (p.corner 2) [label = above left: {\tiny $A_2$}] {};
            \node[] (A3) at (p.corner 3) [label = left: {\tiny $\dots$}] {};
            \node[] (l) at (p.side 4) [label = below: {\tiny associate flags to $n$-gon}] {};
        \end{scope}
        \begin{scope}[shift={(2.8,0)}, very thick]
            \draw[arrow] (-0.9,0) to (0.9,0);
            \node[] (l1) at (0,0) [label = above: {\tiny triangulate}] {};
            \node[] (l2) at (0,0) [label = below: {\tiny restrict to $\Confx_3(\decFlagTheta)$}] {};
        \end{scope}
        \begin{scope}[shift={(5.6,0)}, very thick]
            \node[regular polygon,draw, color = gray, regular polygon sides=7, minimum size=2cm] (p) at (0,0) {};
            \draw[] (p.corner 1) to (p.corner 3);
            \draw[] (p.corner 3) to (p.corner 5);
            \draw[] (p.corner 5) -- (p.corner 1);
            \draw[color = gray] (p.corner 1) -- (p.corner 6);
        \end{scope}
        \begin{scope}[shift={(8,0)}, very thick]
            \draw[arrow] (-0.9,0) to (0.9,0);
            \node[] (l1) at (0,0) [label = above: {\tiny interpolate}] {};
            \node[] (l2) at (0,0) [label = below: {\tiny via sequence of flags}] {};
        \end{scope}
        \begin{scope}[shift={(10,0)}, very thick]
            \node[regular polygon,draw, color = gray, regular polygon sides=3, minimum size=2.3cm] (p) at (0,-0.3) {};
            \draw[] (p.corner 1) to ($0.8*(p.corner 2)+0.2*(p.corner 3)$);
            \draw[] ($0.8*(p.corner 2)+0.2*(p.corner 3)$) to ($0.6*(p.corner 2)+0.4*(p.corner 3)$);
            \draw[] (p.corner 1) to ($0.6*(p.corner 2)+0.4*(p.corner 3)$);
            \draw[color = gray] (p.corner 1) to ($0.4*(p.corner 2)+0.6*(p.corner 3)$);
            \draw[color = gray] (p.corner 1) to ($0.2*(p.corner 2)+0.8*(p.corner 3)$);
            \node[] (l) at (p.side 2) [label = below: {\tiny elementary configuration}] {};
        \end{scope}
        \begin{scope}[shift={(10,-2.3)}, very thick]
            \draw[arrow] (0,0.5) to (0,-0.5);
            \node[] (l) at (0,0) [label = left: {\tiny calculate}] {};
            \node[] (l) at (0,0) [label = right: {\tiny $L$-distances}] {};
        \end{scope}
        \begin{scope}[shift={(10,-4)}, very thick]
            \node[vertex] (c1) at (0,0.9) {};
            \node[vertex] (c2) at (-0.6,-0.9) {};
            \node[vertex] (c3) at (0.6,-0.9) {};
            \draw[color = gray] (c1) -- (c2) -- (c3) -- (c1);
            \node[mutable] (l) at ($0.3*(c1)+0.7*(c2)$) {};
            \node[mutable] (r) at ($0.3*(c1)+0.7*(c3)$) {};
            \node[mutable] (b) at ($0.5*(c2)+0.5*(c3)$) {};
            \node[circle,draw=black,fill=black,inner sep=0pt,minimum size=3] (e) at ($0.6*(c1)+0.2*(c2)+0.2*(c3)$) {};
            \draw[arrow] (l) to (r);
            \draw[arrow] (r) to (b);
            \draw[arrow] (b) to (l);
            \draw[halfarrow] (r) to (e);
            \draw[halfarrow] (e) to (l);
            \node[] (c) at (b) [label = below: {\tiny elementary seed}] {};
            \node[] (c2) at ($(b)+(0,-0.25)$) [label = below: {\tiny ($L$-distances)}] {};
        \end{scope}
        \begin{scope}[shift={(8,-4)}, very thick]
            \draw[arrow] (0.9,0) to (-0.9,0);
            \node[] (l1) at (0,0) [label = above: {\tiny amalgamate}] {};
            \node[] (l1) at (0,0) [label = below: {\tiny cluster charts}] {};
        \end{scope}
        \begin{scope}[shift={(4.8,-4)}]
            \node[regular polygon,draw, regular polygon sides=7, minimum size=3.5cm, very thick] (p) at (0,0) {};
            \draw[very thick] (p.corner 1) to (p.corner 3);
            \draw[very thick] (p.corner 3) to (p.corner 5);
            \draw[very thick] (p.corner 5) -- (p.corner 1);
            \draw[very thick] (p.corner 1) -- (p.corner 6);
            % break
            % 1
            \draw[] (p.corner 1) to ($0.75*(p.corner 3)+0.25*(p.corner 5)$);
            \draw[] (p.corner 1) to ($0.5*(p.corner 3)+0.5*(p.corner 5)$);
            \draw[] (p.corner 1) to ($0.25*(p.corner 3)+0.75*(p.corner 5)$);
            % 2
            \draw[] (p.corner 2) to ($0.75*(p.corner 3)+0.25*(p.corner 1)$);
            \draw[] (p.corner 2) to ($0.5*(p.corner 3)+0.5*(p.corner 1)$);
            \draw[] (p.corner 2) to ($0.25*(p.corner 3)+0.75*(p.corner 1)$);
            % 3
            \draw[] (p.corner 3) to ($0.75*(p.corner 4)+0.25*(p.corner 5)$);
            \draw[] (p.corner 3) to ($0.5*(p.corner 4)+0.5*(p.corner 5)$);
            \draw[] (p.corner 3) to ($0.25*(p.corner 4)+0.75*(p.corner 5)$);
            % 4
            \draw[] (p.corner 2) to ($0.75*(p.corner 3)+0.25*(p.corner 1)$);
            \draw[] (p.corner 2) to ($0.5*(p.corner 3)+0.5*(p.corner 1)$);
            \draw[] (p.corner 2) to ($0.25*(p.corner 3)+0.75*(p.corner 1)$);
            % 5
            \draw[] (p.corner 5) to ($0.75*(p.corner 6)+0.25*(p.corner 1)$);
            \draw[] (p.corner 5) to ($0.5*(p.corner 6)+0.5*(p.corner 1)$);
            \draw[] (p.corner 5) to ($0.25*(p.corner 6)+0.75*(p.corner 1)$);
            % 6
            \draw[] (p.corner 7) to ($0.75*(p.corner 1)+0.25*(p.corner 6)$);
            \draw[] (p.corner 7) to ($0.5*(p.corner 1)+0.5*(p.corner 6)$);
            \draw[] (p.corner 7) to ($0.25*(p.corner 1)+0.75*(p.corner 6)$);

            \node[text width = 2.4cm] (l) at (-3.5,0) {Cluster-like coordinates on $\Confx_n(\decFlagTheta)$};
        \end{scope}
        
    \end{tikzpicture}
    \caption{Overview of the general strategy.}
    \label{fig:placeholder}
\end{figure}

==> Figures/figureGl4untwisting.tex <==
\begin{figure}
    \centering
            \begin{tikzpicture}
            % Decorated polygon
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick, color = gray] (p) at (0,0) {};
            \node[mutable, fill=white]  (b114) at ($1/6*(p.corner 1)+1/6*(p.corner 2)+4/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b123) at ($1/6*(p.corner 1)+2/6*(p.corner 2)+3/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b213) at ($2/6*(p.corner 1)+1/6*(p.corner 2)+3/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b132) at ($1/6*(p.corner 1)+3/6*(p.corner 2)+2/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b222) at ($2/6*(p.corner 1)+2/6*(p.corner 2)+2/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b312) at ($3/6*(p.corner 1)+1/6*(p.corner 2)+2/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b141) at ($1/6*(p.corner 1)+4/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b231) at ($2/6*(p.corner 1)+3/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b321) at ($3/6*(p.corner 1)+2/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
            \node[mutable, fill=white]  (b411) at ($4/6*(p.corner 1)+1/6*(p.corner 2)+1/6*(p.corner 3)$)  {};
    
            \node[mutable, fill=black] (w113) at ($1/3*(b114)+1/3*(b123)+1/3*(b213)$) [] {};
            \node[mutable, fill=black] (w122) at ($1/3*(b123)+1/3*(b132)+1/3*(b222)$) [] {};
            \node[mutable, fill=black] (w212) at ($1/3*(b132)+1/3*(b141)+1/3*(b231)$) [] {};
            \node[mutable, fill=black] (w131) at ($1/3*(b213)+1/3*(b222)+1/3*(b312)$) [] {};
            \node[mutable, fill=black] (w221) at ($1/3*(b222)+1/3*(b231)+1/3*(b321)$) [] {};
            \node[mutable, fill=black] (w311) at ($1/3*(b321)+1/3*(b312)+1/3*(b411)$) [] {};
    
            \node[mutable, fill=black] (l14) at ($1/5*(p.corner 1)+4/5*(p.corner 2)$) [] {};
            \node[mutable, fill=black] (l23) at ($2/5*(p.corner 1)+3/5*(p.corner 2)$) [] {};
            \node[mutable, fill=black] (l32) at ($3/5*(p.corner 1)+2/5*(p.corner 2)$) [] {};
            \node[mutable, fill=black] (l41) at ($4/5*(p.corner 1)+1/5*(p.corner 2)$) [] {};
            \node[mutable, fill=black] (r14) at ($1/5*(p.corner 1)+4/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r23) at ($2/5*(p.corner 1)+3/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r32) at ($3/5*(p.corner 1)+2/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (r41) at ($4/5*(p.corner 1)+1/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b14) at ($1/5*(p.corner 2)+4/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b23) at ($2/5*(p.corner 2)+3/5*(p.corner 3)$) [] {};
            \node[mutable, fill=black] (b32) at ($3/5*(p.corner 2)+2/5*(p.corner 3)$) []{};
            \node[mutable, fill=black] (b41) at ($4/5*(p.corner 2)+1/5*(p.corner 3)$) [] {};
            
            \draw (b114) to (w113);
            \draw (b123) to (w113);
            \draw (b213) to (w113);
            
            \draw[dashdotted,thick, color = blue] (b222) to (w122);
            \draw[dashdotted,thick, color = blue]  (b123) to (w122);
            \draw (b132) to (w122);
    
            \draw (b132) to (w212);
            \draw (b141) to (w212);
            \draw (b231) to (w212);
    
            \draw (b213) to (w131);
            \draw[dashdotted,thick, color = blue] (b222) to (w131);
            \draw [dashdotted,thick, color = blue] (b312) to (w131);
    
            \draw[dashdotted,thick, color = blue] (b222) to (w221);
            \draw [dashdotted,thick, color = blue] (b231) to (w221);
            \draw (b321) to (w221);
    
            \draw (b411) to (w311);
            \draw (b312) to (w311);
            \draw (b321) to (w311);
            
            \draw (b411) to (l41);
            \draw[dashdotted,thick, color = blue] (b411) to (r41);
            \draw[dashdotted,thick, color = blue] (b321) to (l32);
            \draw (b312) to (r32);
            \draw (b231) to (l23);
            \draw[dashdotted,thick, color = blue] (b213) to (r23);
            \draw[dashdotted,thick, color = blue] (b141) to (l14);
            \draw (b114) to (r14);
            \draw[dashdotted,thick, color = blue] (b114) to (b14);
            \draw (b123) to (b23);
            \draw[dashdotted,thick, color = blue] (b132) to (b32);
            \draw (b141) to (b41);
            % Quiver
            
    
            % \draw[barrow] (FL) to (2);
            % \draw[barrow] (2) to (4);
            % \draw[barrow] (4) to (FR);
            
            % \draw[barrow] (fl) to (1);
            % \draw[barrow] (1) to (3);
            % \draw[barrow] (3) to (fr);
            
            % \draw[barrow] (1) to (FL);
            % \draw[barrow] (2) to (1);
            % \draw[barrow] (3) to (2);
            % \draw[barrow] (4) to (3);
            % \draw[barrow] (fr) to (4);
    
            % \draw[barrow] (1) to (fb);
            % \draw[barrow] (fb) to (fl);
            % \draw[barrow] (FB) to (4);
            % \draw[barrow] (FR) to (FB);
            
            % \draw[halfarrow] (FL) to[out=210,in=90] (fl);
            % \draw[halfarrow] (FR) to[out=-30,in=90] (fr);
            % \draw[halfarrow] (fb) to[out=-30,in=210] (FB);
            
        \end{tikzpicture}
    \caption{An untwisting of the honeycomb network $P_4$ is given by multiplying all dashed blue edges by $-1$.}
    \label{fig:GL4untwisting}
\end{figure}

==> Figures/figureGroupCoordinatesFlip.tex <==
\begin{figure}[H]
	\centering
    \scalebox{0.8}{
	\begin{tikzpicture}
        \begin{scope}
            \node[regular polygon,draw,regular polygon sides=4, minimum size=3cm, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 1) [label = above: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = below: $\Id$]{};

            \draw[very thick] (p.corner 2) to (p.corner 4);       
            
            \node[] (l3) at (p.corner 1) [label = below left: $U_\Theta^\opp$]{};
            \node[] (l4) at (p.corner 3) [label = above right: $U_\Theta$]{};
            \node[] (l5) at (0.2,0.2) []{$L_\Theta$};
        

        \end{scope}

        \begin{scope}[shift={(2.5,0)}]
            \draw[very thick, ->] (-0.7,0) to (0.7,0);
            \node[] (a) at (0,0) [label = above: {flip}]{};
        \end{scope}

        \begin{scope}[shift={(5,0)}]
            \node[regular polygon,draw,regular polygon sides=4, minimum size=3cm, very thick] (p) at (0,0) {};

            \node[] (l1) at (p.side 1) [label = above: $\Id$]{};
            \node[] (l2) at (p.side 3) [label = below: $\Id$]{};

            \draw[very thick] (p.corner 1) to (p.corner 3);       
            
            \node[] (l3) at (p.corner 2) [label = below right: $U_\Theta^\opp$]{};
            \node[] (l4) at (p.corner 4) [label = above left: $U_\Theta$]{};
            \node[] (l5) at (-0.2,0.2) []{$L_\Theta$};
        

        \end{scope}
	\end{tikzpicture}}
	\caption{A flip in the triangulation of the square can be used to compute the opposite Gauss decomposition.}
	\label{fig:GroupCoordinatesFlip}
\end{figure}

==> Figures/figureGroupProduct.tex <==
\begin{figure}[H]
	\centering
    \scalebox{0.8}{
	\begin{tikzpicture}
        \begin{scope}
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2cm, very thick] (p1) at (0,0) {};
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2cm, very thick] (p2) at (0,-1.41) {};
            
            \draw[very thick] (p1.corner 1) to (p1.corner 3);
            \draw[very thick] (p2.corner 1) to (p2.corner 3);
        \end{scope}

        \begin{scope}[shift={(2.5,-0.7)}]
            \draw[very thick, ->] (-0.7,0) to (0.7,0);
            \node[] (a) at (0,0) []{};
        \end{scope}

        \begin{scope}[shift={(5,0)}]
            \node[regular polygon, regular polygon sides=4, minimum size=2cm, very thick] (p1) at (0,0) {};
            \node[regular polygon, regular polygon sides=4, minimum size=2cm, very thick] (p2) at (0,-1.41) {};
            \node[circle,draw=black,fill=black,inner sep=0pt,minimum size=2] (v1) at (p1.corner 3) {};
            \node[circle,draw=black,fill=black,inner sep=0pt,minimum size=2] (v2) at (p1.corner 4) {};
            
            \draw[very thick] (p1.corner 1) to (p1.corner 2) to (p2.corner 3) to (p2.corner 4) to (p1.corner 1);
            \draw[very thick] (p1.corner 1) to (p2.corner 3);
            \draw[very thick] (p1.corner 2) to[out = 290, in = 70] (p2.corner 3);
            \draw[very thick] (p1.corner 1) to[out = 250, in = 110] (p2.corner 4);
        \end{scope}
	\end{tikzpicture}}
	\caption{Using cluster amalgamation and coordinates to compute Gauss decomposition of products.}
	\label{fig:GroupProduct}
\end{figure}

==> Figures/figureGroupProductIntro.tex <==
\begin{figure}[H]
	\centering
    \scalebox{0.8}{
	\begin{tikzpicture}
        \begin{scope}
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2cm, very thick] (p1) at (0,0) {};
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2cm, very thick] (p2) at (0,-1.41) {};
            
            \draw[very thick] (p1.corner 1) to (p1.corner 3);
            \draw[very thick] (p2.corner 1) to (p2.corner 3);
        \end{scope}

        \begin{scope}[shift={(2.5,-0.7)}]
            \draw[very thick, ->] (-0.7,0) to (0.7,0);
            \node[] (a) at (0,0) []{};
        \end{scope}

        \begin{scope}[shift={(5,0)}]
            \node[regular polygon, regular polygon sides=4, minimum size=2cm, very thick] (p1) at (0,0) {};
            \node[regular polygon, regular polygon sides=4, minimum size=2cm, very thick] (p2) at (0,-1.41) {};
            \node[circle,draw=black,fill=black,inner sep=0pt,minimum size=2] (v1) at (p1.corner 3) {};
            \node[circle,draw=black,fill=black,inner sep=0pt,minimum size=2] (v2) at (p1.corner 4) {};
            
            \draw[very thick] (p1.corner 1) to (p1.corner 2) to (p2.corner 3) to (p2.corner 4) to (p1.corner 1);
            \draw[very thick] (p1.corner 1) to (p2.corner 3);
            \draw[very thick] (p1.corner 2) to[out = 290, in = 70] (p2.corner 3);
            \draw[very thick] (p1.corner 1) to[out = 250, in = 110] (p2.corner 4);
        \end{scope}
	\end{tikzpicture}}
	\caption{Product on a group using cluster amalgamation.}
	\label{fig:GroupProductIntro}
\end{figure}

==> Figures/figureHeptagonFanTriangulationTheta.tex <==
\begin{figure}[htb]
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=7, minimum size=4cm] (p) at (0,0) {};

        \node[flag]	(F1)    at (p.corner 1)		[label = above: $A_1$]	    {};
        \node[flag]	(F2)    at (p.corner 2)		[label = above left: $A_2$]	{};
        \node[flag]	(F3)    at (p.corner 3)		[label = left: $A_3$]	    {};
        \node[flag]	(F4)    at (p.corner 4)		[label = below: $A_4$]	    {};
        \node[flag]	(F5)    at (p.corner 5)		[label = below: $A_5$]	    {};
        \node[flag]	(F6)    at (p.corner 6)		[label = right: $A_6$]	    {};
        \node[flag]	(F7)    at (p.corner 7)		[label = above right: $A_7$]{};

        \node[vertex] (s2) at ($0.5*(F1)+0.5*(F2)$) []{};
        \node[vertex] (s3) at ($0.5*(F1)+0.5*(F3)$) []{};
        \node[vertex] (s4) at ($0.5*(F1)+0.5*(F4)$) []{};
        \node[vertex] (s5) at ($0.5*(F1)+0.5*(F5)$) []{};
        \node[vertex] (s6) at ($0.5*(F1)+0.5*(F6)$) []{};
        \node[vertex] (s7) at ($0.5*(F1)+0.5*(F7)$) []{};

        % \node[vertex] (b1) at ($3/8*(F2)+5/8*(F3)$) []{};
        % \node[vertex] (b2) at ($3/8*(F3)+5/8*(F4)$) []{};
        % \node[vertex] (b3) at ($3/8*(F4)+5/8*(F5)$) []{};
        % \node[vertex] (b4) at ($3/8*(F5)+5/8*(F6)$) []{};
        % \node[vertex] (b5) at ($3/8*(F6)+5/8*(F7)$) []{};
        
        % \begin{scope}[very thick, color = Orange]
        %     \draw (s2) to (s3) to (b1) to ($0.5*(s2)+0.5*(s3)$);
        %     \draw (s3) to (s4) to (b2) to ($0.5*(s3)+0.5*(s4)$);
        %     \draw (s4) to (s5) to (b3) to ($0.5*(s4)+0.5*(s5)$);
        %     \draw (s5) to (s6) to (b4) to ($0.5*(s5)+0.5*(s6)$);
        %     \draw (s6) to (s7) to (b5) to ($0.5*(s6)+0.5*(s7)$);
        % \end{scope}

        \begin{scope}[color = gray, very thick]
            \draw[qarrow, postaction = decorate] (F1) to (F3);
            \draw[qarrow, postaction = decorate] (F1) to (F4);
            \draw[qarrow, postaction = decorate] (F1) to (F5);
            \draw[qarrow, postaction = decorate] (F1) to (F6);
        \end{scope}

        \draw[qarrow, postaction = decorate] (F1) to (F2);
		\draw[qarrow, postaction = decorate] (F3) to (F2);
        \draw[qarrow, postaction = decorate] (F4) to (F3);
        \draw[qarrow, postaction = decorate] (F5) to (F4);
        \draw[qarrow, postaction = decorate] (F6) to (F5);
        \draw[qarrow, postaction = decorate] (F7) to (F6);
        \draw[qarrow, postaction = decorate] (F1) to (F7);

        %\centerarc[color = Teal, very thick](p.corner 1)(205.7:334.3:0.5)
    \end{tikzpicture}
    \caption{The fan triangulation on $\Confx_7(\decFlagTheta)$.}
	\label{fig:HeptagonFlagsFanTriangulationTheta}
\end{figure}

==> Figures/figureLegSlide.tex <==
\begin{figure}[hbt]
    \begin{tikzpicture}[scale=0.6]
        \node[mutable, fill=black] (l1) at (-2, 4) [] {};
        \node[mutable, fill=white] (c1) at (2, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [] {};

        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
        \node[] (dotsr1) at (6,3) [] {$\vdots$};
        \node[mutable, fill=black] (l2) at (-2,2) [] {};
        \node[mutable, fill=white] (c2) at (2,2) [] {};
        \node[mutable, fill=black] (r2) at (6,2) [] {};
        \draw (l2) to (c2) to (r2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [] {};
        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [label=below:$c$] {};
         
        \node[mutable, fill=black] (ll3) at (-2,0) [] {};
        \node[mutable, fill=white] (l3) at (0,0) [] {};
        \node[mutable, fill=black] (c3) at (2,0) [] {};
        \node[mutable, fill=white] (r3) at (4,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$a^{-1}w^{-1}$] {};
        \node[] (Cl) at ($1/2*(l3)+2/4*(c3)$) [label=below:$a$] {};
        \node[] (Cr) at ($1/2*(c3)+1/2*(r3)$) [label=below:$a^{-1}b^{-1}$] {};


        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

        \node[mutable, fill=black] (l4) at (-2,-2) [] {};
        \node[mutable, fill=white] (c4) at (2,-2) [] {};
        \node[mutable, fill=black] (r4) at (6,-2) [] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [] {};
        \node[] (Dr) at ($1/4*(r4)+3/4*(c4)$) [] {};
        
        \node[mutable, fill=black] (b1) at (0,-4) [] {};
        \draw (l3) to (b1);
        \node (El) at ($1/8*(l3)+7/8*(b1)$) [label=left:$w$] {};
            
        \draw (c2) to[] (c3) ;  
        \node (Ec) at ($1/2*(c2)+1/2*(c3)$) [label=right:$b$] {};
	\end{tikzpicture}\hspace{2pc}
    \begin{tikzpicture}[scale=0.6]
        \node[mutable, fill=black] (l1) at (-2, 4) [] {};
        \node[mutable, fill=white] (c1) at (1, 4) [] {};
        \node[mutable, fill=black] (r1) at (6, 4) [] {};
        \draw (l1) to (c1) to (r1);
        \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [] {};
        \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [] {};

        \node[] (dotsl1) at (-2,3) [] {$\vdots$};
        \node[] (dotsr1) at (6,3) [] {$\vdots$};
        \node[mutable, fill=black] (l2) at (-2,2) [] {};
        \node[mutable, fill=white] (c2) at (1,2) [] {};
        \node[mutable, fill=black] (r2) at (3,2) [] {};
        \node[mutable, fill=white] (rr2) at (5,2) [] {};
        \node[mutable, fill=black] (rrr2) at (6,2) [] {};
        \draw (l2) to (c2) to (r2) to (rr2) to (rrr2);
        \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [] {};
        \node[] (Br) at ($1/2*(r2)+1/2*(c2)$) [label=above:$wc$] {};
        \node[] (Brr) at ($1/2*(rr2)+1/2*(r2)$) [label=above:$c^{-1}w^{-1}$] {};
        \node[] (Brrr) at ($1/2*(rrr2)+1/2*(rr2)$) [label=above:$c$] {};
         
        \node[mutable, fill=black] (ll3) at (-2,0) [] {};
        \node[mutable, fill=white] (l3) at (0,0) [] {};
        \node[mutable, fill=black] (c3) at (1,0) [] {};
        \node[mutable, fill=white] (r3) at (4,0) [] {};
        \node[mutable, fill=black] (rr3) at (6,0) [] {};
        \draw (ll3) to (l3) to (c3)  to (r3) to (rr3);
        \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$a^{-1}w^{-1}$] {};
        \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$wa$] {};
        \node[] (Cr) at ($1/2*(c3)+1/2*(r3)$) [label=below:$a^{-1}b^{-1}$] {};


        \node[] (dotsl2) at (-2,-1) [] {$\vdots$};
        \node[] (dotsr2) at (6,-1) [] {$\vdots$};

        \node[mutable, fill=black] (l4) at (-2,-2) [] {};
        \node[mutable, fill=white] (c4) at (1,-2) [] {};
        \node[mutable, fill=black] (r4) at (6,-2) [] {};
        \draw (l4) to (c4) to (r4);
        \node[] (Dl) at ($3/4*(l4)+1/4*(c4)$) [] {};
        \node[] (Dr) at ($1/4*(r4)+3/4*(c4)$) [] {};
        
        \node[mutable, fill=black] (b1) at (5,-4) [] {};
        \draw (rr2) to (b1);
        \node (El) at ($1/8*(rr2)+7/8*(b1)$) [label=left:$w$] {};
            
        \draw (c2) to[] (c3) ;  
        \node (Ec) at ($1/2*(c2)+1/2*(c3)$) [label=right:$bw^{-1}$] {};
	\end{tikzpicture}
    \caption{A leg slide.}\label{fig:LegSlide}
\end{figure}

==> Figures/figureLocalSystemSquareSplit.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=4, minimum size=5cm, color = gray] (p) at (0,0) {};
        \draw[color = gray] (p.corner 2) to (p.corner 4);

        \coordinate (side5) at ($0.5*(p.corner 2)+0.5*(p.corner 4)$) {};

        \coordinate (v1r) at ($0.5*(p.side 1)+0.5*(p.corner 1)$) {};
        \coordinate (v1l) at ($0.5*(p.side 1)+0.5*(p.corner 2)$) {};
        \coordinate (v2u) at ($0.5*(p.side 2)+0.5*(p.corner 2)$) {};
        \coordinate (v2d) at ($0.5*(p.side 2)+0.5*(p.corner 3)$) {};
        \coordinate (v3l) at ($0.5*(p.side 3)+0.5*(p.corner 3)$) {};
        \coordinate (v3r) at ($0.5*(p.side 3)+0.5*(p.corner 4)$) {};
        \coordinate (v4d) at ($0.5*(p.side 4)+0.5*(p.corner 4)$) {};
        \coordinate (v4u) at ($0.5*(p.side 4)+0.5*(p.corner 1)$) {};
        \coordinate (v5u) at ($0.4*(side5)+0.6*(p.corner 2)$) {};
        \coordinate (v5d) at ($0.4*(side5)+0.6*(p.corner 4)$) {};
        

        \draw[qarrow,postaction={decorate},very thick, color=Orange] (v1r) to[out=210,in=-30] (v1l);
        \draw[qarrow,postaction={decorate},thick] (v2d) to[out=60,in=-60] (v2u);
        \draw[qarrow,postaction={decorate},thick] (v3r) to[out=150,in=30] (v3l);
        \draw[qarrow,postaction={decorate},thick] (v4d) to[out=120,in=240] (v4u);
        \draw[qarrow,postaction={decorate},very thick, color=Orange] (v5u) to[out=-75,in=165] (v5d);
        \draw[qarrow,postaction={decorate},thick] (v5u) to[out=-15,in=105] (v5d);

        \draw[qarrow,postaction={decorate},very thick, color=Orange] (v1l) to[out=-60,in=45] (v5u);
        \draw[qarrow,postaction={decorate},thick] (v2u) to[out=-30,in=225] (v5u);
        \draw[qarrow,postaction={decorate},very thick, color=Orange] (v5d) to[out=225,in=120] (v3r);
        \draw[qarrow,postaction={decorate},thick] (v5d) to[out=45,in=150] (v4d);

        \draw[qarrow,postaction={decorate},thick] (v3l) to[out=60,in=30] (v2d);
        \draw[qarrow,postaction={decorate},thick] (v4u) to[out=210,in=240] (v1r);

        \node[] (l1) at ($(p.side 1)+(0,0.5)$) {$\overline{w_0}$};
        \node[] (l2) at ($(p.corner 2)+(0.6,0.5)$) {$u_1^{-1}$};
        \node[] (l3) at ($(p.corner 2)+(-1.4,-0.6)$) {$l^{-1}[u_2^{-1}\overline{w_0}]_+^{-1}l$};
        \node[] (l4) at ($(p.side 2)+(-1.4,0)$) {$\overline{w_0}[u_2^{-1}\overline{w_0}]_0l$};
        \node[] (l5) at ($(p.corner 3)+(-1.4,0.4)$) {$\overline{w_0}[u_2^{-1}\overline{w_0}]_-\doverline{w_0}$};
        \node[] (l6) at ($(p.side 3)+(0,-0.5)$) {$\doverline{w_0}$};
        \node[] (l7) at ($(p.corner 4)+(-0.4,-0.4)$) {$u_2$};
        \node[] (l8) at ($(p.corner 4)+(1.4,0.6)$) {$l^{-1}[\overline{w_0}u_1^*]_+^{-1}l$};
        \node[] (l9) at ($(p.side 4)+(1.6,0)$) {$\overline{w_0}s_Gl[\overline{w_0}u_1^*]_0$};
        \node[] (l10) at ($(p.corner 1)+(1.4,-0.5)$) {$\overline{w_0}[\overline{w_0}u_1^*]_-^{-1}\doverline{w_0}$};
        \node[rotate=-45] (l11) at ($(side5)+(0.5,0.5)$) {$\overline{w_0}l$};
        \node[rotate=-45] (l12) at ($(side5)+(-0.5,-0.5)$) {$\doverline{w_0}l$};

        \coordinate (a1) at ($(p.side 1)+(0,-0.1)$) {};
        \coordinate (a2) at ($(v5u)+(0.1,0.4)$) {};
        \coordinate (a3) at ($(v5u)+(-0.4,-0.1)$) {};
        \coordinate (a4) at ($(p.side 2)+(0.1,0)$) {};
        \coordinate (a5) at ($(p.corner 3)+(0.5,0.5)$) {};
        \coordinate (a6) at ($(p.side 3)+(0,0.1)$) {};
        \coordinate (a7) at ($(v5d)+(-0.1,-0.4)$) {};
        \coordinate (a8) at ($(v5d)+(0.4,0.1)$) {};
        \coordinate (a9) at ($(p.side 4)+(-0.1,0)$) {};
        \coordinate (a10) at ($(p.corner 1)+(-0.5,-0.5)$) {};

        \draw[] (l1) to (a1);
        \draw[] (l2.270) to[out=270,in=180] (a2);
        \draw[] (l3.0) to[out=0,in=90] (a3);
        \draw[] (l4) to (a4);
        \draw[] (l5.0) to[out=0,in=225] (a5);
        \draw[] (l6) to (a6);
        \draw[] (l7.90) to[out=90,in=0] (a7);
        \draw[] (l8.180) to[out=180,in=270] (a8);
        \draw[] (l9) to (a9);
        \draw[] (l10.180) to[out=180,in=45] (a10);

        \node[flag, color=Green] (F1) at (p.corner 1) [label = above right: \textcolor{Green}{$U_\Theta$}] {};
        \node[flag, color=Green] (F2) at (p.corner 2) [label = above left: \textcolor{Green}{$\doverline{w_0}U_\Theta$}] {};
        \node[flag, color=Green] (F3) at (p.corner 3) [label = below left: \textcolor{Green}{$g\overline{w_0}U_\Theta$}] {};
        \node[flag, color=Green] (F4) at (p.corner 4) [label = below right: \textcolor{Green}{$gU_\Theta$}] {};
    \end{tikzpicture}
    \caption{Local system on $\hat{D}_4$ associated to an element $g\in G$.}
    \label{fig:localSystemSquareSplit}
\end{figure}

==> Figures/figureLoopsOnSurface.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.48\textwidth} % was 0.32
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}
            % loop
            \draw[very thick, dashed, color = Orange] (0,0.7) arc[start angle = 90, end angle = 270, x radius = 0.3, y radius = 0.7];
            \draw[very thick, color = Orange] (0,-0.7) arc[start angle = -90, end angle =90, x radius = 0.3, y radius = 0.7];
        
            \draw[thick, dashed] (1.8,0.8) arc[start angle = 90, end angle = 270, x radius = 0.3, y radius = 0.8];
            \draw[thick] (1.8,-0.8) arc[start angle = -90, end angle =90, x radius = 0.3, y radius = 0.8];
            \draw[thick] (-1.8,0) ellipse (0.3 and 0.8);
            
            % outer contour
            \draw[thick] (-1.8,0.8) to[out=-5,in=180] (0,0.7) to[out=0,in=185] (1.8,0.8);
            \draw[thick] (-1.8,-0.8) to[out=5,in=180] (0,-0.7) to[out=0,in=175] (1.8,-0.8);
            \draw[thick,dotted] (-1.8,0.8) to[out=175,in=-40] (-2.5,1.2);
            \draw[thick,dotted] (-1.8,-0.8) to[out=185,in=40] (-2.5,-1.2);
            \draw[thick,dotted] (1.8,0.8) to[out=5,in=220] (2.5,1.2);
            \draw[thick,dotted] (1.8,-0.8) to[out=-5,in=140] (2.5,-1.2);
        \end{tikzpicture}}
        \caption{Contained in a cylinder.}
    \end{subfigure}
    \begin{subfigure}[b]{0.48\textwidth} % was 0.38
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}
            % loop
            \draw[very thick, dashed, color = Orange] (-1.1,0.7) arc[start angle = 90, end angle = 270, x radius = 0.3, y radius = 0.7];
            \draw[very thick, color = Orange] (-1.1,-0.7) arc[start angle = -90, end angle =90, x radius = 0.3, y radius = 0.7];
        
            \draw[thick] (-1.8,0) ellipse (0.3 and 0.8);
            
            % outer contour
            \draw[thick,dotted] (-1.8,0.8) to[out=175,in=-40] (-2.5,1.2);
            \draw[thick,dotted] (-1.8,-0.8) to[out=185,in=40] (-2.5,-1.2);
            \draw[thick] (-1.8,0.8) to[out=-5,in=180] (-1.1,0.7) to[out=0,in=180] (0.4,1) to[out=0,in=180] (1.6,0.7) to[out=0,in=180] (3,1) to[out=0,in=90](4.2,0);
            \draw[thick] (-1.8,-0.8) to[out=5,in=180] (-1.1,-0.7) to[out=0,in=180] (0.4,-1) to[out=0,in=180] (1.6,-0.7) to[out=0,in=180] (3,-1) to[out=0,in=-90](4.2,0);
            %\draw[thick,dotted] (1.7,0.8) to[out=0,in=185] (2.5,1);
            %\draw[thick,dotted] (1.7,-0.8) to[out=0,in=175] (2.5,-1);
        
            % holes
            \draw[thick] (0,0) to[out=40,in=140] (0.8,0);
            \draw[thick] (-0.1,0.1) to (0,0) to[out=-40,in=220] (0.8,0) to (0.9,0.1);
            \draw[thick] (2.6,0) to[out=40,in=140] (3.4,0);
            \draw[thick] (2.5,0.1) to (2.6,0) to[out=-40,in=220] (3.4,0) to (3.5,0.1);
        \end{tikzpicture}}
        \caption{Cutting off a surface without marked points.}
    \end{subfigure}
    % \begin{subfigure}[b]{0.26\textwidth}
    %     \centering
    %     \scalebox{0.7}{
    %     \begin{tikzpicture}
    %         % loop
    %         \draw[very thick, dashed, color = Orange] (-1.1,0.8) arc[start angle = 90, end angle = 270, x radius = 0.3, y radius = 0.8];
    %         \draw[very thick, color = Orange] (-1.1,-0.8) arc[start angle = -90, end angle =90, x radius = 0.3, y radius = 0.8];
        
    %         \draw[thick] (-1.8,0) ellipse (0.3 and 0.8);
            
    %         % outer contour
    %         \draw[thick] (-1.8,0.8) to[out=-5,in=185] (-1.1,0.8) to[out=5,in=200] (-0.4,1);
    %         \draw[thick,dotted] (-0.4,1) to [out=20, in=220] (0,1.2);
    %         \draw[thick] (-1.8,-0.8) to[out=5,in=175] (-1.1,-0.8) to[out=-5,in=160] (-0.4,-1);
    %         \draw[thick,dotted] (-0.4,-1) to [out=-20, in=140] (0,-1.2);
    %     \end{tikzpicture}}
    %     \caption{Boundary component.}
    % \end{subfigure}
    
    \caption{Types of loops in $S$.}
    \label{fig:loopsOnSurface}
\end{figure}

==> Figures/figureMutationAngles.tex <==
\begin{figure}[htb]
\centering
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        % angles after flip
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};
    
        \draw[angleindicator] (p.corner 2) -- (p.corner 8);
        \orientedarc (p.corner 11:p.corner 5)
        
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

        % angle path top
        \node[regular polygon,regular polygon sides=12, minimum size=3.2cm, rotate=-15] (l) at (0,0) {};
        \coordinate (h1) at ($(p.corner 11)+(0.1,0.1)$);
        \coordinate (h2) at ($(p.corner 5)+(-0.1,0.1)$);
        \node[mutable, color = BrightPurple] (s1) at ($(l.corner 2)!0.3!(l.corner 1)$) {};
        \draw[->, very thick, color = BrightPurple] (s1) -- (l.corner 1) -- (l.corner 12) -- (h1) -- (h2) -- (l.corner 4) -- (l.corner 3) -- (l.corner 2);

        % angle path bottom
        \coordinate (h3) at ($(p.corner 5)+(-0.1,-0.1)$);
        \coordinate (h4) at ($(p.corner 11)+(0.1,-0.1)$);
        \node[mutable, color = BrightPurple] (s2) at ($(l.corner 8)!0.3!(l.corner 7)$) {};
        \draw[->, very thick, color = BrightPurple] (s2) -- (l.corner 7) -- (l.corner 6) -- (h3) -- (h4) -- (l.corner 10) -- (l.corner 9) -- (l.corner 8);

        % names of angles
        \node[] at (0,1) {\color{BrightPurple}$\Delta_\circ'(k)$};
        \node[] at (0,-1) {\color{BrightPurple}$\Delta_\bullet'(k)$};
        
    \end{tikzpicture}
    \caption{Angles after flip}
    \label{fig:mutationAngles1}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        % tiling
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};
    
        \draw[angleindicator] (p.corner 5) -- (p.corner 11);
        \orientedarc (p.corner 2:p.corner 8)
        
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

        % angle paths
        \node[regular polygon,regular polygon sides=12, minimum size=3.2cm, rotate=-15] (l) at (0,0) {};
        \node[regular polygon,regular polygon sides=12, minimum size=2.8cm, rotate=-15] (m) at (0,0) {};
        \coordinate (t1) at ($(p.corner 2)+(-0.1,0.1)$);
        \coordinate (t2) at ($(p.corner 2)+(0.1,0.1)$);
        \coordinate (t3) at ($(p.corner 2)+(-0.1,-0.1)$);
        \coordinate (t4) at ($(p.corner 2)+(0.1,-0.1)$);
        \coordinate (b1) at ($(p.corner 8)+(-0.1,0.1)$);
        \coordinate (b2) at ($(p.corner 8)+(0.1,0.1)$);
        \coordinate (s) at ($(l.corner 2)!0.18!(l.corner 8)$) {};
        \coordinate (sl) at ($(s)+(-0.1,0)$);
        \coordinate (sr) at ($(s)+(0.1,0)$);

        \draw[->, very thick, color = Blue] (sl) -- (b1) -- (m.corner 7) -- (m.corner 6) -- (m.corner 5) -- (m.corner 4) -- (m.corner 3) -- (t3) -- ($(sl)+(0,0.1)$);
        \draw[->, very thick, color = Red] (sr) -- (t4) -- (m.corner 1) -- (m.corner 12) -- (m.corner 11) -- (m.corner 10) -- (m.corner 9) -- (b2) -- ($(sr)+(0,-0.1)$);

        \node[mutable] at (s) {};

        % names of angles
        \node[] at (-0.7,0.4) {\color{Blue}$\Delta_\circ^l(k)$};
        \node[] at (0.7,0.4) {\color{Red}$\Delta_\circ^r(k)$};

    \end{tikzpicture}
    \caption{Angles in $\Delta_\circ'(k)$. }
    \label{fig:mutationAngles2}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        % zigzag
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};
    
        \draw[angleindicator] (p.corner 5) -- (p.corner 11);
        \orientedarc (p.corner 2:p.corner 8)
        
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

         % angle paths
        \node[regular polygon,regular polygon sides=12, minimum size=3.2cm, rotate=-15] (l) at (0,0) {};
        \node[regular polygon,regular polygon sides=12, minimum size=2.8cm, rotate=-15] (m) at (0,0) {};
        \coordinate (t1) at ($(p.corner 2)+(-0.1,0.1)$);
        \coordinate (t2) at ($(p.corner 2)+(0.1,0.1)$);
        \coordinate (t3) at ($(p.corner 2)+(-0.1,-0.1)$);
        \coordinate (t4) at ($(p.corner 2)+(0.1,-0.1)$);
        \coordinate (b1) at ($(p.corner 8)+(-0.1,0.1)$);
        \coordinate (b2) at ($(p.corner 8)+(0.1,0.1)$);
        \coordinate (s) at ($(l.corner 8)!0.18!(l.corner 2)$) {};
        \coordinate (sl) at ($(s)+(-0.1,0)$);
        \coordinate (sr) at ($(s)+(0.1,0)$);

        \draw[->, very thick, color = Red] (sl) -- (b1) -- (m.corner 7) -- (m.corner 6) -- (m.corner 5) -- (m.corner 4) -- (m.corner 3) -- (t3) -- ($(sl)+(0,0.1)$);
        \draw[->, very thick, color = Blue] (sr) -- (t4) -- (m.corner 1) -- (m.corner 12) -- (m.corner 11) -- (m.corner 10) -- (m.corner 9) -- (b2) -- ($(sr)+(0,-0.1)$);

        \node[mutable] at (s) {};

        % names of angles
        \node[] at (-0.7,-0.4) {\color{Red}$\Delta_\bullet^r(k)$};
        \node[] at (0.7,-0.4) {\color{Blue}$\Delta_\bullet^l(k)$};
        
    \end{tikzpicture}
    \caption{Angles in $\Delta_\bullet'(k)$. }
    \label{fig:mutationAngles3}
\end{subfigure}
\caption{Angles used for mutation of $\jordan{J}$-points.}
\label{fig:mutationAngles}
\end{figure}

==> Figures/figureNonAdmissibleMutation.tex <==
\begin{figure}[htb]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
    \begin{scope}[scale = 0.8]
        \node[regular polygon, regular polygon sides=3, minimum size=2*2.5cm] (p) at (0,0) {};
        \pic[name=A,rotate=150] at (p.side 1) {NCnode};     
        \pic[name=B,rotate=270] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=30] at (p.side 3) {NCnode};
        \node[mutable] (m) at (p.corner 3) [label = below right: $1$] {};
        
        \draw[xarrow] (C-circle.270) to[out=270,in=270] (A-circle.270);
        \draw[barrow] (C-circle.240) to[out=240,in=60] (B-circle.60);
        \draw[barrow] (B-circle.120) to[out=120,in=300] (A-circle.300);
    
        \draw[arrow] (B-circle.center) to[out = -20, in = 200] (m);
        \draw[arrow] (m) to[out = 90, in = -10] (C-circle.center);
    \end{scope}

    \begin{scope}[shift={(7,-0.7)}, very thick]
        \node[regular polygon,draw,regular polygon sides=3, minimum size=3.5cm] (p) at (0,0) {};
      	\draw[angleindicator] (p.side 2) -- (p.corner 1);
      	\draw[angleindicator] (p.side 3) to[out=150,in=270] (p.corner 1);
      	\draw[angleindicator] (p.side 1) to[out=30,in=270] (p.corner 1);
        \orientedarc (p.corner 1:p.corner 2)
        \orientedarc (p.corner 2:p.corner 3)
        \orientedarc (p.corner 3:p.corner 1)
        \centerarc[straightangle](p.corner 1)(240:300:0.5)
        \centerarc[straightangle](p.corner 2)(0:60:0.5)
        \centerarc[straightangle](p.corner 3)(120:180:0.5)
        \node[regular polygon,draw,regular polygon sides=3, minimum size=3.5cm] (p) at (0,0) {};
    \end{scope}
    
\end{tikzpicture}}
\caption{A quiver for which mutation at node 1 is not admissible and the decorated polygon corresponding to the pruned quiver.}
\label{fig:nonAdmissibleMutationQuiver}
\end{figure}

==> Figures/figureOrientationChangeB2.tex <==
\begin{figure}[htbp]
	\centering
    \scalebox{0.7}{
	\begin{tikzpicture}[xscale=0.577,scale=0.9]
		\node[vertex]		(c1)	at (0,0)						[label = above:$U_\Theta$]                             {};
		\node[vertex]		(c2)	at (-3*1.8,-3*1.8)	[label = left:$\hphantom{u}\overline{w_0}U_\Theta l_2$]               {};
		\node[vertex]		(c3)	at (3*1.8,-3*1.8)	[label = right:$u\overline{w_0}U_\Theta l_3$]   {};
		
		\draw[line] (c1) to (c2);
		\draw[line] (c2) to (c3);
		\draw[line] (c3) to (c1);

        \draw[-{Latex},very thick, gray] ($(c1)+(-1*1.8,0)$) to ($0.5*(c1)+(-1*1.8,0)+0.5*(c2)$) ;
        \draw[-{Latex},very thick, gray] ($(c1)+(1*1.8,0)$) to ($0.5*(c1)+(1*1.8,0)+0.5*(c3)$) ;
        \draw[-{Latex},very thick, gray] ($(c3)+(0,-0.5*1.8)$) to ($0.5*(c2)+0.5*(c3)+(0,-0.5*1.8)$) ;
        

        \pic[name=1,rotate=150] at (-1.8,-1.8) {NCnode};
        \node[vertex] () at (-1.8,-1.8) [label ={[xshift=-1.5mm,yshift=3mm]$B$}]{};
        \pic[name=2,rotate=180] at (0,-1.8) {NCnode};
        \pic[name=3,rotate=210] at (1.8,-1.8) {NCnode};
        \node[vertex] () at (1.8,-1.8) [label ={[xshift=1.5mm,yshift=3mm]$D$}]{};
		\node[frozen]		(4)		at (-2*1.8,-2*1.8)	[label = left: $a$]	{};
		\node[mutable]		(5)		at (0,-2*1.8)				[]	{};
		\node[frozen]		(6)		at (2*1.8,-2*1.8)	[label = right: $c$]	{};
		\node[frozen]		(7)		at (-1.8,-3*1.8)	[label = below: $acxyN(v)$]	{};
        \pic[name=8,rotate=90] at (1.8,-3*1.8) {NCnode};
        \node[vertex] () at (1.8,-6) [label ={[xshift=11mm,yshift=-1mm]$y\tau(D)wvB$}]{};

        % \node[vertex]       (l)     at (-4.5*1.8,-2.2*1.8) [label = above: $cyN(v)N(B)$] {};
        % \draw[line, color=Pink, bend angle = 15, bend right] (l) to (5);
        % \node[vertex]       (l2)    at (2*1.8,-0.2*1.8) [label = right: $cyve\sau(B)$]{};
        % \draw[line, color=Pink] (l2) to[out=180,in=60] (2-circle.90);
			
		\draw[barrow] (1-circle.40) to[out=40,in=160] (2-circle.160);
		\draw[barrow] (2-circle.40) to[out=40,in=160] (3-circle.160);
		
		\draw[arrow] (4) to (5);
		\draw[arrow] (5) to (6);
		
		\draw[arrow] (5) to (1-circle);
		\draw[arrow] (6) to (2-circle);
		\draw[arrow] (2-circle.center) to (5);
			
		\draw[xarrow] (3-circle.290) to[out=290,in=60] (8-circle.60);
		\draw[xarrow] (8-circle.120) to[out=120,in=290] (2-circle.290);
			
		\draw[arrow] (5) to (7);
		\draw[arrow] (7) to (4);
		
		\draw[halfarrow, bend left] (3-circle.center) to (6);
		\draw[halfarrow] (7) to[out=-10,in=205] (8-circle.center);
		\draw[halfarrow, bend right] (1-circle.center) to (4);
	\end{tikzpicture}}\qquad%
    \scalebox{0.7}{
	\begin{tikzpicture}[xscale=0.577,scale=0.9]
		\node[vertex]		(c1)	at (0,0)						[label = above:$U_\Theta$]                             {};
		\node[vertex]		(c2)	at (-3*1.8,-3*1.8)	[label = left:$\hphantom{u}\overline{w_0}U_\Theta l_2$]               {};
		\node[vertex]		(c3)	at (3*1.8,-3*1.8)	[label = right:$u\overline{w_0}U_\Theta l_3$]   {};
		
		\draw[line] (c1) to (c2);
		\draw[line] (c2) to (c3);
		\draw[line] (c3) to (c1);

        \draw[-{Latex},very thick, gray]  ($0.5*(c1)+(-1*1.8,0)+0.5*(c2)$) to ($(c1)+(-1*1.8,0)$);
        \draw[-{Latex},very thick, gray]  ($0.5*(c1)+(1*1.8,0)+0.5*(c3)$) to ($(c1)+(1*1.8,0)$);
        \draw[-{Latex},very thick, gray] ($(c3)+(0,-0.5*1.8)$) to ($0.5*(c2)+0.5*(c3)+(0,-0.5*1.8)$) ;
        

        \pic[name=1,rotate=-30] at (-1.8,-1.8) {NCnode};
        \node[vertex] () at (-1.8,-1.8) [label ={[xshift=-1.5mm,yshift=3mm]$\tau(B)$}]{};
        \pic[name=2,rotate=180] at (0,-1.8) {NCnode};
        \pic[name=3,rotate=30] at (1.8,-1.8) {NCnode};
        \node[vertex] () at (1.8,-1.8) [label ={[xshift=1.5mm,yshift=3mm]$\tau(D)$}]{};
		\node[frozen]		(4)		at (-2*1.8,-2*1.8)	[label = left: $a$]	{};
		\node[mutable]		(5)		at (0,-2*1.8)				[]	{};
		\node[frozen]		(6)		at (2*1.8,-2*1.8)	[label = right: $c$]	{};
		\node[frozen]		(7)		at (-1.8,-3*1.8)	[label = below: $acxyN(v)$]	{};
        \pic[name=8,rotate=90] at (1.8,-3*1.8) {NCnode};
        \node[vertex] () at (1.8,-6) [label ={[xshift=11mm,yshift=-1mm]$y\tau(D)wvB$}]{};

        % \node[vertex]       (l)     at (-4.5*1.8,-2.2*1.8) [label = above: $cyN(v)N(B)$] {};
        % \draw[line, color=Pink, bend angle = 15, bend right] (l) to (5);
        % \node[vertex]       (l2)    at (2*1.8,-0.2*1.8) [label = right: $cyve\sau(B)$]{};
        % \draw[line, color=Pink] (l2) to[out=180,in=60] (2-circle.90);
			
		\draw[xarrow] (1-circle.40) to[out=40,in=160] (2-circle.160);
		\draw[xarrow] (2-circle.40) to[out=40,in=160] (3-circle.160);
		
		\draw[arrow] (4) to (5);
		\draw[arrow] (5) to (6);
		
		\draw[arrow] (5) to (1-circle);
		\draw[arrow] (6) to (2-circle.center);
		\draw[arrow] (2-circle.center) to (5);
			
		\draw[barrow] (3-circle.290) to[out=290,in=60] (8-circle.60);
		\draw[xarrow] (8-circle.120) to[out=120,in=290] (2-circle.290);
			
		\draw[arrow] (5) to (7);
		\draw[arrow] (7) to (4);
		
		\draw[halfarrow, bend left] (3-circle.center) to (6);
		\draw[halfarrow] (7) to[out=-10,in=205] (8-circle.center);
		\draw[halfarrow, bend right] (1-circle.center) to (4);
	\end{tikzpicture}}
	\caption{Changing orientation of edges in type $B_2$.}
	\label{fig:orientationChangeB2}
\end{figure}

==> Figures/figurePastingScheme.tex <==
\begin{figure}[htb]
    \begin{tikzpicture}
        \node[regular polygon,regular polygon sides=9, minimum size=5cm, rotate=270] (p) at (0,0) {};

        % arcs of triangulation
        \begin{scope}[color = gray, very thick]
            \draw[] (p.corner 5) to (p.corner 7);
            \draw[] (p.corner 5) to (p.corner 8);
            \draw[] (p.corner 5) to (p.corner 9);
            \draw[] (p.corner 5) to (p.corner 1);
            \draw[] (p.corner 5) to (p.corner 2);
            \draw[] (p.corner 5) to (p.corner 3);
        \end{scope}

        % boundary component
        \draw[color = Blue, very thick] (p.corner 5) to (p.corner 6);

        %% sides
        % first torus
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Stealth](-3pt,0) -- (3pt,0);
                    }
                }
            }
        ] (p.corner 5) -- (p.corner 4);
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Stealth](-3pt,0) -- (3pt,0);
                        \draw[->, >=Stealth](3pt,0) -- (9pt,0);
                    }
                }
            }
        ] (p.corner 4) -- (p.corner 3);
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Stealth](-3pt,0) -- (3pt,0);
                        \draw[->, >=Stealth](3pt,0) -- (9pt,0);
                    }
                }
            }
        ] (p.corner 6) -- (p.corner 7);
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Stealth](-3pt,0) -- (3pt,0);
                    }
                }
            }
        ] (p.corner 7) -- (p.corner 8);
        % second torus
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Triangle](-3pt,0) -- (3pt,0);
                    }
                }
            }
        ] (p.corner 3) -- (p.corner 2);
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Triangle](-3pt,0) -- (3pt,0);
                        \draw[->, >=Triangle](3pt,0) -- (9pt,0);
                    }
                }
            }
        ] (p.corner 2) -- (p.corner 1);
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Triangle](-3pt,0) -- (3pt,0);
                        \draw[->, >=Triangle](3pt,0) -- (9pt,0);
                    }
                }
            }
        ] (p.corner 8) -- (p.corner 9);
        \draw[very thick,
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.5 with {
                        \draw[->, >=Triangle](-3pt,0) -- (3pt,0);
                    }
                }
            }
        ] (p.corner 9) -- (p.corner 1);

        %% path
        % preparatory coordinate
        \coordinate (a1) at ($0.85*(p.corner 5) + 0.15*(p.corner 7)$) {};
        \coordinate (a2) at ($0.8*(p.corner 5) + 0.2*(p.corner 4)$) {};
        \coordinate (a3) at ($0.8*(p.corner 7) + 0.2*(p.corner 8)$) {};
        \coordinate (a4) at ($0.8*(p.corner 7) + 0.2*(p.corner 6)$) {};
        \coordinate (a5) at ($0.8*(p.corner 3) + 0.2*(p.corner 4)$) {};
        \coordinate (a6) at ($0.8*(p.corner 3) + 0.2*(p.corner 2)$) {};
        \coordinate (a7) at ($0.8*(p.corner 9) + 0.2*(p.corner 1)$) {};
        \coordinate (a8) at ($0.8*(p.corner 9) + 0.2*(p.corner 8)$) {};
        \coordinate (a9) at ($0.8*(p.corner 1) + 0.2*(p.corner 2)$) {};
        \coordinate (a10) at ($0.8*(p.corner 1) + 0.2*(p.corner 9)$) {};
        \coordinate (a11) at ($0.8*(p.corner 2) + 0.2*(p.corner 3)$) {};
        \coordinate (a12) at ($0.8*(p.corner 2) + 0.2*(p.corner 1)$) {};
        \coordinate (a13) at ($0.8*(p.corner 8) + 0.2*(p.corner 9)$) {};
        \coordinate (a14) at ($0.8*(p.corner 8) + 0.2*(p.corner 7)$) {};
        \coordinate (a15) at ($0.8*(p.corner 4) + 0.2*(p.corner 5)$) {};
        \coordinate (a16) at ($0.8*(p.corner 4) + 0.2*(p.corner 3)$) {};
        \coordinate (a17) at ($0.7*(p.corner 7) + 0.3*(p.corner 6)$) {};
        \coordinate (a18) at ($0.85*(p.corner 7) + 0.15*(p.corner 5)$) {};
        % draw
        \node[flag, color = Orange] (s) at (a1)  []{};
        \begin{scope}[color = Orange, very thick]
            \draw[qarrow,postaction=decorate] (a1) to[out=20,in=320] (a2);
            \draw[qarrow,postaction=decorate] (a3) to[out=80,in=40] (a4);
            \draw[qarrow,postaction=decorate] (a5) to[out=280,in=240] (a6);
            \draw[qarrow,postaction=decorate] (a7) to[out=160,in=120] (a8);
            \draw[qarrow,postaction=decorate] (a9) to[out=200,in=160] (a10);
            \draw[qarrow,postaction=decorate] (a11) to[out=240,in=200] (a12);
            \draw[qarrow,postaction=decorate] (a13) to[out=120,in=80] (a14);
            \draw[qarrow,postaction=decorate] (a15) to[out=320,in=280] (a16);
            \draw[] (a17) to[out=40,in=200] (a18);
            \draw[qarrow,postaction=decorate] (a18) to (a1);
        \end{scope}
        
        % marked point
        \node[flag]	(F1)    at (p.corner 1)		[]	    {};
        \node[flag]	(F2)    at (p.corner 2)		[]	    {};
        \node[flag]	(F3)    at (p.corner 3)		[]	    {};
        \node[flag]	(F4)    at (p.corner 4)		[]	    {};
        \node[flag]	(F5)    at (p.corner 5)		[]	    {};
        \node[flag]	(F6)    at (p.corner 6)		[]	    {};
        \node[flag]	(F7)    at (p.corner 7)		[]	    {};
        \node[flag]	(F8)    at (p.corner 8)		[]	    {};
        \node[flag]	(F9)    at (p.corner 9)		[]	    {};
    \end{tikzpicture}
    \caption{Triangulation of a genus 2 surface with one boundary component and loop around the boundary.}
	\label{fig:pastingScheme}
\end{figure}

==> Figures/figureQuiverTripleFlags.tex <==
\begin{figure}[ht]
	\centering
    \scalebox{0.85}{
	\begin{tikzpicture}[scale=1.3]
		\node[frozenBig]  (1)	at (0,0)        [label = left: {$(p,0)$}]     {};
		\node[mutableBig] (2)	at (\distL,0)   [label = above: {$(p,1)$}]    {};
        \node[mutableBig] (3)	at (2*\distL,0)	[]	   {};
		\node[]		      (4)   at (3*\distL,0) []	   {$\dots$};
        \node[mutableBig] (5)	at (4*\distL,0)	[]	   {};
        \node[mutableBig] (6)	at (5*\distL,0)	[label = above: {$(p,p-1)$}]	{};
        \node[frozenBig]  (7)	at (6*\distL,0) [label = right: {$(p,p)$}]	{};
        
		\node[frozen]	(1b)	at (0,-0.5*\distL)        [label = left: {$(p-1,0)$}]	{};
		\node[mutable]	(2b)	at (\distL,-0.5*\distL)   []    {};
        \node[mutable]	(3b)	at (2*\distL,-0.5*\distL) []    {};
		\node[]	        (4b)    at (3*\distL,-0.5*\distL) []    {$\dots$};
        \node[mutable]	(5b)    at (4*\distL,-0.5*\distL) []	{};
        \node[mutable]	(6b)    at (5*\distL,-0.5*\distL) []	{};
        \node[frozen]	(7b)    at (6*\distL,-0.5*\distL) [label = right: {$(p-1,p)$}]	{};

        \node[frozen]	(1c)	at (0,-1*\distL)          []	{};
		\node[mutable]	(2c)	at (\distL,-1*\distL)     []    {};
        \node[mutable]	(3c)	at (2*\distL,-1*\distL)   []    {};
		\node[]	        (4c)    at (3*\distL,-1*\distL)   []  {$\dots$};
        \node[mutable]	(5c)    at (4*\distL,-1*\distL)   []	{};
        \node[mutable]	(6c)    at (5*\distL,-1*\distL)   []	{};
        \node[frozen]	(7c)    at (6*\distL,-1*\distL)   []	{};

        \node[]	        (d1)	at (0,-1.3*\distL)        []	{$\vdots$};
		\node[]	        (d2)	at (\distL,-1.3*\distL)   []    {$\vdots$};
		\node[]	        (d3)    at (2*\distL,-1.3*\distL) []    {$\vdots$};
        \node[]	        (d4)    at (3*\distL,-1.3*\distL) []	{$\vdots$};
        \node[]	        (d5)    at (4*\distL,-1.3*\distL) []	{$\vdots$};
        \node[]	        (d6)    at (5*\distL,-1.3*\distL) []	{$\vdots$};
        \node[]	        (d7)    at (6*\distL,-1.3*\distL) []	{$\vdots$};

        \node[frozen]	(1d)	at (0,-1.8*\distL)        [label = left: {$(1,0)$}]	{};
		\node[mutable]	(2d)	at (\distL,-1.8*\distL)   []    {};
        \node[mutable]	(3d)	at (2*\distL,-1.8*\distL) []    {};
		\node[]	        (4d)    at (3*\distL,-1.8*\distL) []    {$\dots$};
        \node[mutable]	(5d)    at (4*\distL,-1.8*\distL) []	{};
        \node[mutable]	(6d)    at (5*\distL,-1.8*\distL) []	{};
        \node[frozen]	(7d)    at (6*\distL,-1.8*\distL) [label = right: {$(1,p)$}]	{};

        \node[frozen]	  (1e)	at (0.5*\distL,-2.3*\distL)   [label = below: {$(0,1)$}]	{}; %1b
		\node[frozen]	  (2e)	at (1.5*\distL,-2.3*\distL)   []    {};
        \node[]	          (3e)  at (3*\distL,-2.3*\distL)     []    {$\dots$};
        \node[frozen]	  (4e)	at (4.5*\distL,-2.3*\distL)   []    {};
		\node[frozenBig]  (5e)  at (5.5*\distL,-2.3*\distL)   [label = below: {$(0,p)$}]    {}; %pb

			
		\draw[arrow]	(1) to (2);
		\draw[arrow]	(2) to (3);
        \draw[arrow]	(3) to (4);
        \draw[arrow]	(4) to (5);
        \draw[arrow]	(5) to (6);
        \draw[arrow]	(6) to (7);
        
		\draw[arrow]	(1b) to (2b);
		\draw[arrow]	(2b) to (3b);
        \draw[arrow]	(3b) to (4b);
        \draw[arrow]	(4b) to (5b);
        \draw[arrow]	(5b) to (6b);
        \draw[arrow]	(6b) to (7b);

        \draw[arrow]	(1c) to (2c);
		\draw[arrow]	(2c) to (3c);
        \draw[arrow]	(3c) to (4c);
        \draw[arrow]	(4c) to (5c);
        \draw[arrow]	(5c) to (6c);
        \draw[arrow]	(6c) to (7c);

        \draw[arrow]	(1d) to (2d);
		\draw[arrow]	(2d) to (3d);
        \draw[arrow]	(3d) to (4d);
        \draw[arrow]	(4d) to (5d);
        \draw[arrow]	(5d) to (6d);
        \draw[arrow]	(6d) to (7d);

        \draw[arrow]    (2) to (2b);
        \draw[arrow]    (2b) to (2c);
        \draw[arrow]    (3) to (3b);
        \draw[arrow]    (3b) to (3c);
        \draw[arrow]    (5) to (5b);
        \draw[arrow]    (5b) to (5c);
        \draw[arrow]    (6) to (6b);
        \draw[arrow]    (6b) to (6c);

        \draw[arrow]    (2b) to (1);
        \draw[arrow]    (2c) to (1b);
        \draw[arrow]    (3b) to (2);
        \draw[arrow]    (3c) to (2b);
        \draw[arrow]    (6b) to (5);
        \draw[arrow]    (6c) to (5b);
        \draw[arrow]    (7b) to (6);
        \draw[arrow]    (7c) to (6b);

        \draw[arrow]    (2d) to (1e);
        \draw[arrow]    (1e) to (1d);
        \draw[arrow]    (3d) to (2e);
        \draw[arrow]    (2e) to (2d);
        \draw[arrow]    (6d) to (4e);
        \draw[arrow]    (4e) to (5d);

        \draw[arrow]    (7) to (5e);
        \draw[arrow]    (5e) to (6);

        \draw[halfarrow]    (1) to (1b);
        \draw[halfarrow]    (1b) to (1c);

        \draw[halfarrow]    (7) to (7b);
        \draw[halfarrow]    (7b) to (7c);

        \draw[halfarrow]    (1e) to (2e);
        \draw[halfarrow]    (4e) to (5e);
	\end{tikzpicture}}
	\caption{The quiver $Q_p$ which is inscribed into the triangle.}
	\label{fig:QuiverTripleFlags}
\end{figure}

==> Figures/figureReconstructionHexagon.tex <==
\begin{figure}[htb]
    \centering
    \scalebox{0.85}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=4cm, color = gray] (p) at (0,0) {};
        \node[flag] (e1) at (p.side 1) {};
        \node[flag] (e2) at (p.side 2) {};
        \node[flag] (e3) at (p.side 3) {};

        \coordinate (v1u) at ($0.6*(p.side 1)+0.4*(p.corner 1)$) {};
        \coordinate (v1d) at ($0.6*(p.side 1)+0.4*(p.corner 2)$) {};
        \coordinate (v2l) at ($0.6*(p.side 2)+0.4*(p.corner 2)$) {};
        \coordinate (v2r) at ($0.6*(p.side 2)+0.4*(p.corner 3)$) {};
        \coordinate (v3u) at ($0.6*(p.side 3)+0.4*(p.corner 1)$) {};
        \coordinate (v3d) at ($0.6*(p.side 3)+0.4*(p.corner 3)$) {};
        
        \draw[arrow, color = Blue] (e1) to (v1u);
        \draw[arrow, color = Blue] (e1) to (v1d);
        \draw[arrow, color = Blue] (e2) to (v2l);
        \draw[arrow, color = Blue] (e2) to (v2r);
        \draw[arrow, color = Blue] (e3) to (v3u);
        \draw[arrow, color = Blue] (e3) to (v3d);

        \draw[thick] (v1u) to[out=-50,in=-10] (v1d);
        \draw[thick] (v1u) to[out=170,in=130] (v1d);
        \draw[thick] (v2l) to[out=70,in=110] (v2r);
        \draw[thick] (v2l) to[out=290,in=250] (v2r);
        \draw[thick] (v3d) to[out=190,in=230] (v3u);
        \draw[thick] (v3d) to[out=50,in=10] (v3u);

        \draw[thick] (v1u) to[out=-50,in=230] (v3u);
        \draw[thick] (v1d) to[out=-10,in=70] (v2l);
        \draw[thick] (v2r) to[out=110,in=190] (v3d);

        \node[] (l1) at ($0.5*(v1u)+0.5*(v3u)$) {$\nu$};
        \node[] (l2) at ($0.15*(v1u)+0.15*(v3u)+0.7*(e2)$) {$\varepsilon$};
    \end{tikzpicture}}
    \caption{Objects and morphisms in the category $\mathscr{G}_T$ associated to a triangle.}
    \label{fig:reconstructionHexagon}
\end{figure}

==> Figures/figureReflectionMap.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \begin{scope}
            % vertices
            \node[flag] (F)    at (0,0)   [label = above: $A$] {};
            \node[flag] (Fl)    at (-0.6,-2)   [label = below left: {\color{Blue} $A_l$}] {};
            \node[flag] (Fr)    at (0.6,-2)   [label = below right: $A_r$] {};

            % oriented sides
            \draw[qarrow, postaction = decorate] (F) to (Fl);
            \draw[qarrow, postaction = decorate] (F) to (Fr);
            \draw[qarrow, postaction = decorate] (Fr) to (Fl);

            % extra flag
            \node[flag, color = Orange] (F')    at (-0.24,-0.8) [label = left:{\color{Orange} $A'$}] {};
            \node[flag, color = Blue] (Fl2)    at (-0.6,-2)   [] {};

            % labels
            \node[vertex] (l) at (0,-2) [label = below: {$\varsigma_i$}]{};
            \node[vertex] (lt) at (-0.06,-0.2) [label = left: {$\varsigma_{\oppInv{i}}$}]{};
            \node[vertex] (lb) at (-0.42,-1.4) [label = left: {$\varsigma_{\oppInv{i}}w_0$}]{};
            \node[vertex] (lr) at (0.4,-1) [label = right: {$w_0$}]{};
        \end{scope}
        \begin{scope}[shift={(2.5,-1)}, very thick]
            \draw[arrow] (-0.8,0) to (0.8,0);
            %\node[] (x) at (0,-0.1) [label = above: {\tiny reflect}] {};
        \end{scope}
        \begin{scope}[shift={(5,0)}]
            % vertices
            \node[flag] (F)    at (0,-2)   [label = below: $A_r$] {};
            \node[flag] (Fl)    at (-0.6,0)   [label = above left: {\color{Orange} $A'$}] {};
            \node[flag] (Fr)    at (0.6,0)   [label = above right: $A$] {};

            % oriented sides
            \draw[qarrow, postaction = decorate] (Fl) to (F);
            \draw[qarrow, postaction = decorate] (Fr) to (F);
            \draw[qarrow, postaction = decorate] (Fl) to (Fr);

            % extra flag
            \node[flag, color = Blue] (F') at (-0.18,-1.4) [label = left: {\color{Blue} $A_l$}] {};
            \node[flag, color = Orange] (Fl2)    at (-0.6,0)   [] {};
            
            % labels
            \node[vertex] (l) at (0,0) [label = above: {$\varsigma_{\oppInv{i}}$}]{};
            %\node[vertex] (ll) at (-0.4,-1) [label = left: {$w_0$}]{};
            \node[vertex] (lr) at (0.4,-1) [label = right: {$w_0$}]{};
        \end{scope}
      
    \end{tikzpicture}
    \caption{Left reflection map for elementary configurations.}
    \label{fig:reflectionMap}
\end{figure}

==> Figures/figureSO3qquiverFunctions.tex <==
\begin{figure}[htbp]
	\centering
    \scalebox{0.9}{
	\begin{tikzpicture}[xscale=0.577,scale=0.9]
		\node[vertex]		(c1)	at (0,0)						[label = above:$U_\Theta$]                             {};
		\node[vertex]		(c2)	at (-3*1.8,-3*1.8)	[label = left:$\hphantom{F(x{,}v{,}y{,}w)'}\overline{w_0}U_\Theta l_2$]               {};
		\node[vertex]		(c3)	at (3*1.8,-3*1.8)	[label = right:$F(x{,}v{,}y{,}w)\overline{w_0}U_\Theta l_3$]   {};
		
		\draw[line] (c1) to (c2);
		\draw[line] (c2) to (c3);
		\draw[line] (c3) to (c1);

        \pic[name=1,rotate=150] at (-1.8,-1.8) {NCnode};
        \node[vertex] () at (-1.8,-1.8) [label ={[xshift=-1.5mm,yshift=3mm]$B$}]{};
        \pic[name=2,rotate=180] at (0,-1.8) {NCnode};
        \pic[name=3,rotate=210] at (1.8,-1.8) {NCnode};
        \node[vertex] () at (1.8,-1.8) [label ={[xshift=1.5mm,yshift=3mm]$D$}]{};
		\node[frozen]		(4)		at (-2*1.8,-2*1.8)	[label = left: $a$]	{};
		\node[mutable]		(5)		at (0,-2*1.8)				[]	{};
		\node[frozen]		(6)		at (2*1.8,-2*1.8)	[label = right: $c$]	{};
		\node[frozen]		(7)		at (-1.8,-3*1.8)	[label = below: $acxyN(v)$]	{};
        \pic[name=8,rotate=90] at (1.8,-3*1.8) {NCnode};
        \node[vertex] () at (1.8,-6) [label ={[xshift=11mm,yshift=-1mm]$y\tau(D)wvB$}]{};

        \node[vertex]       (l)     at (-4.5*1.8,-2.2*1.8) [label = above: $cyN(v)N(B)$] {};
        \draw[line, color=Pink, bend angle = 15, bend right] (l) to (5);
        \node[vertex]       (l2)    at (2*1.8,-0.2*1.8) [label = right: $cyve\sau(B)$]{};
        \draw[line, color=Pink] (l2) to[out=180,in=60] (2-circle.90);
			
		\draw[barrow] (1-circle.40) to[out=40,in=160] (2-circle.160);
		\draw[barrow] (2-circle.40) to[out=40,in=160] (3-circle.160);
		
		\draw[arrow] (4) to (5);
		\draw[arrow] (5) to (6);
		
		\draw[arrow] (5) to (1-circle.center);
		\draw[arrow] (6) to (2-circle.center);
		\draw[arrow] (2-circle.center) to (5);
			
		\draw[xarrow] (3-circle.290) to[out=290,in=60] (8-circle.60);
		\draw[xarrow] (8-circle.120) to[out=120,in=290] (2-circle.290);
			
		\draw[arrow] (5) to (7);
		\draw[arrow] (7) to (4);
		
		\draw[halfarrow, bend left] (3-circle.center) to (6);
		\draw[halfarrow] (7) to[out=-10,in=205] (8-circle.center);
		\draw[halfarrow, bend right] (1-circle.center) to (4);
	\end{tikzpicture}}
	\caption{Quiver and functions for $p=2$.}
	\label{fig:SO3qquiverFunctions}
\end{figure}

==> Figures/figureSTmutationExample.tex <==
\begin{figure}[!hb]
	\centering
	\scalebox{.7}{
	\begin{tikzpicture}
		\begin{scope}[scale=0.55]
			\pic[name=A,rotate=-225] at (-5,3) {NCnodeHalfL};
			\node[vertex] () at (-5,3) [label ={[yshift=4mm]$1$}]{};
			
			\pic[name=B,rotate=-135] at (-4,-4) {NCnodeHalfL};
            \node[vertex] () at (-4,-4) [label ={[xshift=-6mm, yshift=-3mm]$3$}]{};
			
			\pic[name=C,rotate=-135] at (-6,-2) {NCnodeHalfL};
			\node[vertex] () at (-6,-2) [label ={[xshift=-6mm, yshift=-3mm]$2$}]{};
			
			\pic[name=D,rotate=225] at (5,3) {NCnodeHalfR};
			\node[vertex] () at (5,3) [label ={[yshift=4mm]$4$}]{};
			
			\pic[name=F,rotate=135] at (5,-3) {NCnodeHalfR};
			\node[vertex] () at (5,-3) [label ={[xshift=6mm, yshift=-3mm]$5$}]{};
			
			\pic[name=E] at (0,0) {NCnode};
			\node[vertex] () at (0,0) [label ={[yshift=7mm]$6$}]{};
			
			\draw[barrow] (A-circle.-20) to [out=-20,in=140] (E-circle.140);
			\draw[barrow] (A-circle.10) to [out=10,in=-30] (B-circle.-30);
			
			\draw[barrow] (B-circle.90) to [out=90,in=20]  (C-circle.20);
			
			\draw[barrow] (C-circle.90) to [out=90,in=-90] (A-circle.-90);
			
			\draw[xarrow] (E-circle.210) to [out=210,in=0] (B-circle.0);
			\draw[barrow] (E-circle.250) to [out=250,in=-10] (C-circle.-10);
			\draw[barrow] (E-circle.45) to [out=45,in=-180] (D-circle.-180);
			
			\draw[barrow] (D-circle.-90) to [out=-90,in=90] (F-circle.90);
			
			\draw[barrow] (F-circle.180) to [out=180,in=-45] (E-circle.-45);

            \draw[carrow] (D-circle.center) to[out=160,in=20] (A-circle.center);
		\end{scope}
		\begin{scope}[ultra thick, shift={(3.5,0)}]
			\draw[->] (0,0)--(2,0)
			node [above,midway]{$\mu_6$};
		\end{scope}
		\begin{scope}[scale=0.55,shift={(18,0)}]
			\pic[name=A,rotate=-225] at (-5,3) {NCnodeHalfL};
			\node[vertex] () at (-5,3) [label ={[yshift=4mm]$1$}]{};
			
			\pic[name=B,rotate=-135] at (-4,-4) {NCnodeHalfL};
			\node[vertex] () at (-4,-4) [label ={[xshift=-6mm, yshift=-3mm]$3$}]{};
			
			\pic[name=C,rotate=-135] at (-6,-2) {NCnodeHalfL};
            \node[vertex] () at (-6,-2) [label ={[xshift=-6mm, yshift=-3mm]$2$}]{};
			
			\pic[name=D,rotate=225] at (5,3) {NCnodeHalfR};
			\node[vertex] () at (5,3) [label ={[yshift=4mm]$4$}]{};
			
			\pic[name=F,rotate=135] at (5,-3) {NCnodeHalfR};
			\node[vertex] () at (5,-3) [label ={[xshift=6mm, yshift=-3mm]$5$}]{};
			
			\pic[name=E,rotate=-90] at (0,0) {NCnode};
			\node[vertex] () at (0,0) [label ={[yshift=7mm]$6$}]{};
			
			\draw[barrow] (E-circle.140) to [out=140,in=-70] (A-circle.-70);
			%\draw[xarrow,smooth] (D-circle.-80) -- ($(E-circle.center)+(20:2)$) -- ($(E-circle.center)+(90:3)$) -- ($(E-circle.center)+(160:2)$) -- (A-circle.-100);
            \draw[xarrow] (D-circle.-80) to[out=-80,in=0] ($(E-circle.center)+(90:2.8)$) to[out=180,in=-100] (A-circle.-100);
            % \draw[xarrow,smooth] (D-circle.-80) .. controls ($(E-circle.center)+(0:4)$) and ($(E-circle.center)+(20:2.3)$) .. ($(E-circle.center)+(70:2.5)$) .. controls ($(E-circle.center)+(80:2.8)$) and ($(E-circle.center)+(100:2.8)$) .. ($(E-circle.center)+(110:2.5)$) .. controls ($(E-circle.center)+(160:2.3)$) and ($(E-circle.center)+(180:4)$) .. (A-circle.-100);
            \draw[carrow] (A-circle.center) to [out=20,in=-30] (B-circle.center);
			
			\draw[xarrow] (B-circle.100) to [out=100,in=210] (E-circle.210);
			\draw[barrow] (B-circle.80) to [out=80,in=20]  (C-circle.20);
			\draw[xarrow] (F-circle.160) to [out=160,in=20] (B-circle.20);
			
			\draw[barrow] (C-circle.90) to [out=90,in=250] (E-circle.250);
			\draw[barrow] (F-circle.180) to [out=180,in=-10] (C-circle.-10);
			
			\draw[barrow] (D-circle.-110) to [out=-110,in=45] (E-circle.45);
			
			\draw[barrow] (E-circle.-45) to [out=-45,in=90] (F-circle.90);
		\end{scope}

        
        \begin{scope}[shift={(0,-6)}, very thick]
			\node[regular polygon,draw,regular polygon sides=5, minimum size=5cm] (p) at (0,0) {};
			\draw (p.corner 1) -- (p.corner 4);
			\coordinate (m1) at ($(p.corner 1)!0.5!(p.corner 4)$);
			\draw[angleindicator] (m1) -- (p.corner 2);
			\draw[angleindicator] (m1) -- (p.corner 5);
			
		 	\draw[angleindicator] (p.side 1) -- (p.corner 3);
		 	\draw[angleindicator] (p.side 2) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 3) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 4) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 5) -- (p.corner 4);

            \orientedarc (p.corner 1:p.corner 2)
            \orientedarc (p.corner 2:p.corner 3)
            \orientedarc (p.corner 3:p.corner 4)
            \orientedarc (p.corner 5:p.corner 4)
            \orientedarc (p.corner 1:p.corner 5)
            \orientedarc (p.corner 4:p.corner 1)
            
            \centerarc[straightangle](p.corner 1)(216:288:0.5)
            \centerarc[straightangle](p.corner 1)(288:324:0.5)
            \centerarc[straightangle](p.corner 2)(288:396:0.5)
            \centerarc[straightangle](p.corner 3)(0:108:0.5)
            \centerarc[crossangle](p.corner 4)(108:180:0.5)
            \centerarc[straightangle](p.corner 4)(72:108:0.5)
            \centerarc[straightangle](p.corner 5)(144:252:0.5)
		\end{scope}

		\begin{scope}[shift={(10,-6)}, very thick]
			\node[regular polygon,draw,regular polygon sides=5, minimum size=5cm] (p) at (0,0) {};
			\draw (p.corner 2) -- (p.corner 5);
			\coordinate (m1) at ($(p.corner 2)!0.5!(p.corner 5)$);
			\draw[angleindicator] (m1) -- (p.corner 1);
			\draw[angleindicator] (m1) -- (p.corner 4);
			
		 	\draw[angleindicator] (p.side 1) to[out=6,in=236] (p.corner 1);
		 	\draw[angleindicator] (p.side 2) -- (p.corner 5);
		 	\draw[angleindicator] (p.side 3) -- (p.corner 5);
		 	\draw[angleindicator] (p.side 4) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 5) to[out=174,in=-56] (p.corner 1);

            \orientedarc (p.corner 1:p.corner 2)
            \orientedarc (p.corner 2:p.corner 3)
            \orientedarc (p.corner 3:p.corner 4)
            \orientedarc (p.corner 5:p.corner 4)
            \orientedarc (p.corner 1:p.corner 5)
            \orientedarc (p.corner 2:p.corner 5)
            
            \centerarc[straightangle](p.corner 1)(216:324:0.5)
            \centerarc[straightangle](p.corner 2)(288:396:0.5)
            \centerarc[straightangle](p.corner 3)(0:108:0.5)
            \centerarc[crossangle](p.corner 4)(72:180:0.5)
            \centerarc[straightangle](p.corner 5)(144:252:0.5)
		\end{scope}
	\end{tikzpicture}}
	\caption{A polygonal ordered quiver and its mutation, decorated tilings corresponding to the pruned quivers.}
	\label{fig:mutationEx}
\end{figure}

==> Figures/figureSquareMove.tex <==
\begin{figure}[htb]
    \centering
     \begin{tikzpicture}[scale=0.6]
        \node[mutable,fill=black] (t1) at (0, 4) [] {};
        \node[mutable,fill=white] (t2) at (0, 1) [] {};
        \node[mutable,fill=white] (b2) at (0, -1) [] {};
        \node[mutable,fill=black] (b1) at (0, -4) [] {};
        \node[mutable] (l) at (-4, 0) [] {};
        \node[mutable] (r) at (4,0) [] {};

        \draw (t1) to (t2) to (r) to (b2);
        \draw (b1) to (b2) to (l) to (t2);
        \node[] (a1) at ($1/2*(t2)+1/2*(r)$) [label=above:$a_1$] {};
        \node[] (a2) at ($1/2*(b2)+1/2*(r)$) [label=below:$a_2$] {};
        \node[] (a3) at ($1/2*(b2)+1/2*(l)$) [label=below:$a_3$] {};
        \node[] (a4) at ($1/2*(t2)+1/2*(l)$) [label=above:$a_4$] {};
	\end{tikzpicture}
  \hspace{2pc}
     \begin{tikzpicture}[scale=0.6]
        \node[mutable,fill=black] (t) at (0, 4) [] {};
        \node[mutable,fill=white] (l2) at (-1, 0) [] {};
        \node[mutable,fill=white] (r2) at (1, 0) [] {};
        \node[mutable,fill=black] (b) at (0, -4) [] {};
        \node[mutable] (l) at (-4, 0) [] {};
        \node[mutable] (r) at (4,0) [] {};

        \draw (l) to (l2) to (t) to (r2);
        \draw (r) to (r2) to (b) to (l2);
        \node[] (b1) at ($1/2*(t)+1/2*(r2)$) [label=right:$b_1$] {};
        \node[] (b2) at ($1/2*(b)+1/2*(r2)$) [label=right:$b_2$] {};
        \node[] (b3) at ($1/2*(b)+1/2*(l2)$) [label=left:$b_3$] {};
        \node[] (b4) at ($1/2*(t)+1/2*(l2)$) [label=left:$b_4$] {};
	\end{tikzpicture}
    \caption{Square move of a plabic network.}
    \label{fig:SquareMove}
\end{figure}

==> Figures/figureThreeMove.tex <==
\begin{figure}[htbp]
    \centering

    \begin{tikzpicture}[scale=1]
        \node[] (h1) at (-1*\distL,-0.5*\distL) {1};
        \node[] (h1dots) at (-1*\distL,0) [] {$\vdots$};
        \node[] (hi-1) at (-1*\distL,0.5*\distL) [] {$i-1$};
        \node[] (hi) at (-1*\distL,1.5*\distL) [] {$i$};
        \node[] (hi+1) at (-1*\distL,2.5*\distL) [] {$i+1$};
		\node[] (hi+2) at (-1*\distL,3.5*\distL) [] {$i+2$};
        \node[] (h2dots) at (-1*\distL,4.0*\distL) [] {$\vdots$};
        
        
		\node[frozen] (i-1) at (1.5*\distL, 0.5*\distL) [label = {[shift={(270:10mm)}] $X_{i-1}$}] {};
        \node[frozen] (il) at (0.5*\distL, 1.5*\distL) [label = left: $X_i^l$] {};
        \node[mutable] (ir) at (1.5*\distL,1.5*\distL) [label = below right: $X$] {};
        \node[frozen] (i+1) at (1*\distL,2.5*\distL) [label = left: $X_{i+1}^l$] {};
        \node[frozen] (ir2) at (2.5*\distL,1.5*\distL) [label = right: $X_i^r$] {};
        \node[frozen] (i+1r) at (2*\distL,2.5*\distL) [label = right: $X_{i+1}^r$] {};
        \node[frozen] (i+2) at (1.5*\distL,3.5*\distL) [label = above: $X_{i+2}$] {};
        \node[frozen,color=Orange] (ie1) at (1*\distL,-1*\distL) [label = left: $X_{i+1}^e$] {};
        \node[frozen,color=Teal] (ie2) at (2*\distL,-1*\distL) [label = right: $X_i^e$] {};
        
		
        \draw[arrow]	(il) to (ir);
        \draw[arrow] (ir) to (i+1);
        \draw[arrow] (ir) to (ir2);
        \draw[arrow] (i+1) to (i+1r);
        \draw[arrow] (i+1r) to (ir);
        \draw[halfarrow] (i+1) to (il);
        \draw[halfarrow] (ir2) to (i-1);
        \draw[halfarrow] (i-1) to (il);
        \draw[halfarrow] (i+1r) to (i+2);
        \draw[halfarrow] (i+2) to (i+1);
        \draw[halfarrow] (ir2) to (i+1r);
        
        \draw[arrow] (ir) to (ie1);
        \draw[arrow] (ie1) to (il);
        \draw[arrow] (ir2) to (ie2);
        \draw[arrow] (ie2) to (ir);
        \draw[halfarrow] (ie1) to (ie2);
	\end{tikzpicture}
    \hspace{2pc}
    \begin{tikzpicture}[scale=1]
        \node[] (h1) at (4*\distL,-0.5*\distL) {1};
        \node[] (h1dots) at (4*\distL,0) [] {$\vdots$};
        \node[] (hi-1) at (4*\distL,0.5*\distL) [] {$i-1$};
        \node[] (hi) at (4*\distL,1.5*\distL) [] {$i$};
        \node[] (hi+1) at (4*\distL,2.5*\distL) [] {$i+1$};
		\node[] (hi+2) at (4*\distL,3.5*\distL) [] {$i+2$};
        \node[] (h2dots) at (4*\distL,4.0*\distL) [] {$\vdots$};
        
        
		\node[frozen] (i-1) at (1.5*\distL, 0.5*\distL) [label = {[shift={(270:8mm)}] $X_{i-1}$}] {};
        \node[frozen] (il) at (1*\distL, 1.5*\distL) [label = {[shift={(260:9mm)}] $X_i^l$}] {};
        \node[frozen] (ir) at (2*\distL,1.5*\distL) [label = {[shift={(280:9mm)}] $X_i^r$}] {};
        \node[frozen] (i+1l) at (0.5*\distL,2.5*\distL) [label = left: $X_{i+1}^l$] {};
        \node[mutable] (i+1r) at (1.5*\distL,2.5*\distL) [label = above: $X'$] {};
        \node[frozen] (i+1r2) at (2.5*\distL,2.5*\distL) [label = right: $X_{i+1}^r$] {};
        \node[frozen] (i+2) at (1.5*\distL,3.5*\distL) [label = above: $X_{i+2}$] {};
        \node[frozen,color=Teal] (ie1) at (1*\distL,-1*\distL) [label = left: $X_i^e$] {};
        \node[frozen,color=Orange] (ie2) at (2*\distL,-1*\distL) [label = right: $X_{i+1}^e$] {};
		
        \draw[arrow]	(il) to (ir);
        \draw[arrow] (i+1l) to (i+1r);
        \draw[arrow] (i+1r) to (i+1r2);
        \draw[arrow] (i+1) to (i+1r);
        \draw[arrow] (i+1r) to (il);
        \draw[arrow] (ir) to (i+1r);
        \draw[halfarrow] (il) to (i+1l);
        \draw[halfarrow] (i+1r2) to (ir);
        \draw[halfarrow] (i-1) to (il);
        \draw[halfarrow] (i-1) to (ir);
        \draw[halfarrow] (i+1r2) to (i+2);
        \draw[halfarrow] (i+2) to (i+1l);
        
        \draw[arrow] (i+1r) to (ie1);
        \draw[arrow] (ie1) to (i+1l);
        \draw[arrow] (i+1r2) to (ie2);
        \draw[arrow] (ie2) to (i+1r);
        \draw[halfarrow] (ie1) to (ie2);
	\end{tikzpicture}

    \caption{Three Move: The quivers $\elemSeed(i,i+1,i)$ and $\elemSeed(i+1,i,i+1)$.}
    \label{fig:ThreeMove}
\end{figure}

==> Figures/figureThreeMoveHigherRank.tex <==
\begin{figure}[htbp]
    \centering
    %s_{j+1} s_j s_{j+1}
    \begin{tikzpicture}
        \begin{scope}[xscale=0.5,yscale=0.75]
            \node[mutable, fill=black] (l1) at (-6, 4) [label=left:$j-1$] {};
            \node[mutable, fill=white] (c1) at (0, 4) [] {};
            \node[mutable, fill=black] (r1) at (6, 4) [] {};
            \draw (l1) to (c1) to (r1);
            \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=above:$1$] {};
            \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=above:$M_1M_2$] {};
                
            \node[mutable, fill=black] (ll2) at (-6,2) [label=left:${j}$] {};
            \node[mutable, fill=white] (l2) at (-2,2) [] {};
            \node[mutable, fill=black] (c2) at (0,2) [] {};
            \node[mutable, fill=white] (r2) at (2,2) [] {};
            \node[mutable, fill=black] (rr2) at (6,2) [] {};
            \draw (ll2) to (l2) to (c2) to (r2) to (rr2);
            \node[] (Bll) at ($1/2*(ll2)+1/2*(l2)$) [label=above:$1$] {};
            \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=above:$M_1$] {};
            \node[] (Br) at ($1/2*(c2)+1/2*(r2)$) [label=above:$M_2$] {};
            \node[] (Brr) at ($1/2*(r2)+1/2*(rr2)$) [label=above:$M_1^{-1}M_3$] {};
             
            \node[mutable, fill=black] (ll3) at (-6,0) [label=left:$j+1$] {};
            \node[mutable, fill=white] (l3) at (-4,0) [] {};
            \node[mutable, fill=black] (c3) at (0,0) [] {};
            \node[mutable, fill=white] (r3) at (4,0) [] {};
            \node[mutable, fill=black] (rr3) at (6,0) [] {};
            \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
            \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$1$] {};
            \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$1$] {};
            \node[] (Cr) at ($1/2*(c3)+1/2*(r3)$) [label=below:$M_3M_2$] {};
            \node[] (Crr) at ($1/2*(r3)+1/2*(rr3)$) [label=below:$M_2^{-1}M_3^{-1}$] {};

            \draw (c1) to (c2);
            \node[] (DC) at ($2/3*(c1)+1/3*(c2)$) [label=right:$M_2^{-1}M_1^{-1}$] {};
            \draw (l2) to (c3) to (r2);
            \node[] (DL) at ($1/2*(l2)+1/2*(c3)$) [label=left:$M_1^{-1}$] {};
            \node[] (DR) at ($1/2*(r2)+1/2*(c3)$) [label=right:$M_2^{-1}M_3^{-1}M_1$] {};
       \end{scope}
    \end{tikzpicture}\quad
    %s_{j} s_{j+1} s_{j}
    \begin{tikzpicture}
        \begin{scope}[xscale=0.5,yscale=0.75]
            \node[mutable, fill=black] (l1) at (-6, 4) [] {};
            \node[mutable, fill=white] (c1) at (0, 4) [] {};
            \node[mutable, fill=black] (r1) at (6, 4) [] {};
            \draw (l1) to (c1) to (r1);
            \node[] (Al) at ($1/2*(l1)+1/2*(c1)$) [label=above:$1$] {};
            \node[] (Ar) at ($1/2*(r1)+1/2*(c1)$) [label=above:$N_2N_3$] {};
                
            \node[mutable, fill=black] (lll2) at (-6,2) [] {};
            \node[mutable, fill=white] (ll2) at (-4,2) [] {};
            \node[mutable, fill=black] (l2) at (-2,2) [] {};
            \node[mutable, fill=white] (c2) at (0,2) [] {};
            \node[mutable, fill=black] (r2) at (2,2) [] {};
            \node[mutable, fill=white] (rr2) at (4,2) [] {};
            \node[mutable, fill=black] (rrr2) at (6,2) [] {};
            \draw (lll2) to (ll2) to (l2) to (c2) to (r2) to (rr2) to (rrr2);
            \node[] (Blll) at ($1/2*(lll2)+1/2*(ll2)$) [label=below:$1$] {};
            \node[] (Bll) at ($1/2*(ll2)+1/2*(l2)$) [label=below:$1$] {};
            \node[] (Bl) at ($1/2*(l2)+1/2*(c2)$) [label=below:$N_1$] {};
            \node[] (Br) at ($1/2*(c2)+1/2*(r2)$) [label=below:$N_2$] {};
            \node[] (Brr) at ($1/2*(r2)+1/2*(rr2)$) [label=below:$N_3N_1^{-1}$] {};
            \node[] (Brrr) at ($1/3*(rr2)+2/3*(rrr2)$) [label=below:$N_1N_3^{-1}$] {};
             
            \node[mutable, fill=black] (ll3) at (-6,0) [] {};
            \node[mutable, fill=white] (l3) at (-4,0) [] {};
            \node[mutable, fill=black] (c3) at (0,0) [] {};
            \node[mutable, fill=white] (r3) at (4,0) [] {};
            \node[mutable, fill=black] (rr3) at (6,0) [] {};
            \draw (ll3) to (l3) to (c3) to (r3) to (rr3);
            \node[] (Cll) at ($1/2*(ll3)+1/2*(l3)$) [label=below:$1$] {};
            \node[] (Cl) at ($1/3*(l3)+2/3*(c3)$) [label=below:$1$] {};
            \node[] (Cr) at ($1/2*(c3)+1/2*(r3)$) [label=below:$N_2N_1$] {};
            \node[] (Crr) at ($1/2*(r3)+1/2*(rr3)$) [label=below:$N_1^{-1}N_2^{-1}$] {};

            \draw (c2) to (c3);
            \node[] (DC) at ($1/3*(c2)+2/3*(c3)$) [label=right:$N_1^{-1}N_2^{-1}$] {};
            \draw (l2) to (c1) to (r2);
            \node[] (DL) at ($1/2*(l2)+1/2*(c1)$) [label=left:$N_1^{-1}$] {};
            \node[] (DR) at ($1/2*(r2)+1/2*(c1)$) [label=right:$N_1 N_3^{-1}N_2^{-1}$] {};
       \end{scope}
    \end{tikzpicture}


    \caption{The left slid networks $\elemNetwork(j+1,j,j+1)$ and $\elemNetwork(j,j+1,j)$.}
    \label{fig:ThreeMoveHigherRank}
\end{figure}

==> Figures/figureTriangleFlags.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2cm] (p) at (0,0) {};
		\node[flag, color = Red]  (F1)    at (p.corner 1)	[label = above: $A_1$]	{};
		\node[flag]               (F2)    at (p.corner 2)	[label = left: $A_2$]	{};
		\node[flag]               (F3)    at (p.corner 3)	[label = right: $A_3$]	{};

        \draw[qarrow, postaction = decorate] (F1) to (F2);
		\draw[qarrow, postaction = decorate] (F1) to (F3);
        \draw[qarrow, postaction = decorate] (F3) to (F2);
        %\centerarc[straightangle, color = teal](F1)(240:300:0.5)
	\end{tikzpicture}
	\caption{Default orientation of sides for cluster chart on $\Conf_3(\decFlagTheta)$.}
	\label{fig:TriangleFlags}
\end{figure}

==> Figures/figureTripleFlagsDecPoly.tex <==
\begin{figure}[htb]
    \centering
    \begin{subfigure}[c]{0.4\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick] (p) at (0,0) {};

            \coordinate (c1) at ($0.9*(p.side 1)+0.1*(p.corner 3)$);
            \coordinate (c2) at ($0.8*(p.side 1)+0.2*(p.corner 3)$);
            \coordinate (c3) at ($0.7*(p.side 1)+0.3*(p.corner 3)$);

            \node[rotate=-30,scale=0.7] (d) at ($0.5*(c1)+0.5*(c2)$) []{$\,\cdots$};

            \draw[color=Yellow, very thick] (p.side 2) to[out=45,in=292.5] (p.corner 1);
            \draw[color=Yellow, very thick] (c3) to (p.corner 3);
            \draw[color=Yellow, very thick] (p.side 3) to[out=255,in=7.5] (p.corner 2);
            \draw[color=Yellow, very thick] (c3) to[out=230,in=22.5] (p.corner 2);
            \draw[color=Yellow, very thick] (c2) to[out=250,in=22.5] (p.corner 2);
            \draw[color=Yellow, very thick] (c1) to[out=230,in=52.5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.side 1) to[out=250,in=52.5] (p.corner 2);

            \centerarc[straightangle, very thick](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(0:60:1)
            \centerarc[crossangle, very thick](p.corner 3)(120:180:1)
            
            \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 2);
            \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 3);
            \draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);

            \draw[qarrow, postaction = decorate] (p.corner 1) to[out=255,in=60] (c1) to[out=240,in=45] (p.corner 2);
            \draw[qarrow, postaction = decorate] (p.corner 1) to[out=270,in=60] (c2) to[out=240,in=30] (p.corner 2);
            \draw[qarrow, postaction = decorate] (p.corner 1) to[out=285,in=60] (c3) to[out=240,in=15] (p.corner 2);
        \end{tikzpicture}}
        \caption{$p$ even}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[c]{0.4\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}
            \node[regular polygon,draw,regular polygon sides=3, minimum size=6cm, thick] (p) at (0,0) {};

            \coordinate (c1) at ($0.9*(p.side 1)+0.1*(p.corner 3)$);
            \coordinate (c2) at ($0.8*(p.side 1)+0.2*(p.corner 3)$);
            \coordinate (c3) at ($0.7*(p.side 1)+0.3*(p.corner 3)$);

            \node[rotate=-30,scale=0.7] (d) at ($0.5*(c1)+0.5*(c2)$) []{$\,\cdots$};

            \draw[color=Yellow, very thick] (p.side 2) to[out=45,in=292.5] (p.corner 1);
            \draw[color=Yellow, very thick] (c3) to (p.corner 3);
            \draw[color=Yellow, very thick] (p.side 3) to[out=255,in=7.5] (p.corner 2);
            \draw[color=Yellow, very thick] (c3) to[out=230,in=22.5] (p.corner 2);
            \draw[color=Yellow, very thick] (c2) to[out=250,in=22.5] (p.corner 2);
            \draw[color=Yellow, very thick] (c1) to[out=230,in=52.5] (p.corner 2);
            \draw[color=Yellow, very thick] (p.side 1) to[out=250,in=52.5] (p.corner 2);

            \centerarc[straightangle, very thick](p.corner 1)(240:300:1)
            \centerarc[crossangle,very thick](p.corner 2)(18:60:1)
            \centerarc[straightangle,very thick](p.corner 2)(0:18:1)
            \centerarc[straightangle, very thick](p.corner 3)(120:180:1)
            
            \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 2);
            \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 3);
            \draw[qarrow, postaction = decorate] (p.corner 3) to (p.corner 2);

            \draw[qarrow, postaction = decorate] (p.corner 1) to[out=255,in=60] (c1) to[out=240,in=45] (p.corner 2);
            \draw[qarrow, postaction = decorate] (p.corner 1) to[out=270,in=60] (c2) to[out=240,in=30] (p.corner 2);
            \draw[qarrow, postaction = decorate] (p.corner 1) to[out=285,in=60] (c3) to[out=240,in=15] (p.corner 2);
        \end{tikzpicture}}
        \caption{$p$ odd}
    \end{subfigure}
    \caption{Decorated polygons inscribed into triangles.}
    \label{fig:tripleFlagsDecPoly}
\end{figure}

==> Figures/figureTwistedTwoMoveSetupTheta.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \node[flag, color = Red]	(F1)    at (0,0)	[label = above left: $A^l$]	{};
        \node[flag] (F2)    at (0,-2)   [label = below left: $A_l$] {};
        \node[flag]	(F3)    at (1,-2)	[label = below right: $A_r$]{};
        \node[flag] (F4)    at (1,0)    [label = above right: $A^r$]{};

        \draw[qarrow, postaction = decorate] (F1) to (F2);
        \draw[qarrow, postaction = decorate] (F3) to (F2);
        \draw[qarrow, postaction = decorate] (F4) to (F3);
        \draw[qarrow, postaction = decorate] (F1) to (F4);
        \draw[qarrow, postaction = decorate] (F1) to (F3);
        
        \node[vertex] (l1) at (0.5,0) [label = above: {\color{Green} $\varsigma_{\oppInv{i}}$}]{};
        \node[vertex] (l2) at (0.5,-2) [label = below: {\color{Green} $\varsigma_i$}]{};
        \node[vertex] (l3) at (0,-0.8) [label ={[rotate=0] left: {\color{Green} $w_0$}}]{};
        \node[vertex] (l4) at (1,-0.8) [label ={[rotate=-0] right: {\color{Green} $w_0$}}]{};
        \node[flag, color = Orange] (B1) at (0.75,-1.5) [label = left: {\color{Orange} $B_1$}]{};
        \node[flag, color = Orange] (B2) at (1.,-1.5) [label = right: {\color{Orange} $B_2$}]{};

        \draw[arrow, very thick] (0.5,-3) -- (0.5,-4) node[midway, left]{mutation};

        \draw[arrow, very thick, color = gray] (2,-1) to (3,-1);

        \begin{scope}[shift={(-3.5,-1)}]
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2.82cm] (p) at (0,0) {};

            \begin{scope}[color = Yellow, very thick]
                \draw[] (p.side 1) to (p.corner 4);
                \draw[] (p.side 4) to (p.corner 2);
                \draw[] (p.side 2) to (p.corner 4);
                \draw[] (p.side 3) to (p.corner 2);
                \draw[] (p.corner 3) to (p.corner 1);
            \end{scope}

            \draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 1);
            \draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 3);
            \draw[qarrow, postaction = decorate] (p.corner 4) to (p.corner 3);
            \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 4);
            \draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 4);

            \node[] at (p.corner 1) [label= below left: $*$] {};
            \node[] at (p.corner 2) [label= 357:$\hphantom{*}*$] {};

            \centerarc[straightangle, very thick](p.corner 1)(180:270:0.4)
            \centerarc[straightangle, very thick](p.corner 2)(270:360:0.4)
            \centerarc[straightangle, very thick](p.corner 3)(0:90:0.4)
            \centerarc[straightangle, very thick](p.corner 4)(90:180:0.4)

            \node[vertex] (l1) at (p.side 1) [label = above: $\oppInv{D}$]{};
            \node[vertex] (l2) at (p.side 2) [label = left: $A$]{};
            \node[vertex] (l3) at (p.side 3) [label = below: $B$]{};
            \node[vertex] (l4) at (p.side 4) [label = right: $C$]{};
            \node[vertex] (l5) at ($0.5*(p.side 1)+0.5*(p.side 3)$) [label = above right: $E$]{};

            \draw[arrow, very thick] (0,-2) -- (0,-3);
        \end{scope}
        
        \draw[arrow, very thick, color = gray] (-0.75,-1) to (-1.75,-1);
        
        \begin{scope}[shift={(5,-1)}]
            \node[regular polygon,draw, color = gray, regular polygon sides=4, minimum size=4cm] (p) at (0,0) {};
            \draw[color = gray] (p.corner 2) to[out=-45,in=90] (0,0.5) to[out=270,in=90] (0,-0.5) to[out=270,in=135] (p.corner 4);
            
            \node[mutable, minimum size = 0.2cm] (n1) at (-1.4,0.5) [label=left:$A_1$] {};
            \node[mutable, minimum size = 0.2cm] (n8) at (-1.4,-0.5) [label=left:$A_2$] {};
            \node[mutable, minimum size = 0.2cm] (n7) at (1.4,0.5)[label=right:$C_1^{-1}$] {};
            \node[mutable, minimum size = 0.2cm] (n14) at (1.4,-0.5) [label=right:$C_2^{-1}$] {};
            \draw[] (n1) to (n7);
            \draw[] (n8) to (n14);
            \node[mutable, minimum size = 0.2cm, fill = white] (n4) at (-0.2,0.5) {};
            \node[mutable, minimum size = 0.2cm] (n10) at (-0.2,-0.5) {};
            \node[mutable, minimum size = 0.2cm] (n5) at (0.2,0.5) [label=above:$E_1$]{};
            \node[mutable, minimum size = 0.2cm, fill = white] (n11) at (0.2,-0.5) [label=below:$E_2$] {};

            \node[mutable, minimum size = 0.2cm] (n3) at (-0.6,0.5) {};
            \node[mutable, minimum size = 0.2cm, fill = white] (n2) at (-1.0,0.5) {};
            \node[mutable, minimum size = 0.2cm, fill = white] (n9) at (-0.6,-0.5) {};

            \node[mutable, minimum size = 0.2cm] (n12) at (0.6,-0.5) {};
            \node[mutable, minimum size = 0.2cm, fill = white] (n13) at (1.0,-0.5) {};
            \node[mutable, minimum size = 0.2cm, fill = white] (n6) at (0.6,0.5) {};

            \node[mutable, minimum size = 0.2cm] (n15) at (0.6,1.4) [label=90:$D_1^{-1}$] {};
            \node[mutable, minimum size = 0.2cm] (n16) at (1.0,1.4) [label=87:$D_2^{-1}$]{};

            \node[mutable, minimum size = 0.2cm] (n18) at (-0.6,-1.4) [label=273:$B_2^{-1}$]{};
            \node[mutable, minimum size = 0.2cm] (n17) at (-1.0,-1.4) [label=below:$B_1^{-1}$] {};

            \draw[] (n4) to (n10);
            \draw[] (n5) to (n11);
            
            \draw[] (n2) to (n17);
            \draw[] (n9) to (n18);
            \draw[] (n6) to (n15);
            \draw[] (n13) to (n16);
            \draw[arrow, very thick] (1,-2) -- (1,-3);
        \end{scope}



        % AFTER MUTATION
        \begin{scope}[shift={(0,-5)}]
            \node[flag, color = Red]	(F1)    at (0,0)	[label = above left: $A^l$]	{};
            \node[flag] (F2)    at (0,-2)   [label = below left: $A_l$] {};
            \node[flag]	(F3)    at (1,-2)	[label = below right: $A_r$]{};
            \node[flag] (F4)    at (1,0)    [label = above right: $A^r$]{};
    
            \draw[qarrow, postaction = decorate] (F1) to (F2);
            \draw[qarrow, postaction = decorate] (F3) to (F2);
            \draw[qarrow, postaction = decorate] (F4) to (F3);
            \draw[qarrow, postaction = decorate] (F1) to (F4);
            \draw[qarrow, postaction = decorate] (F4) to (F2);

            \node[flag, color = Orange] (B1) at (1,-1.5) [label = right: {\color{Orange} $B_2$}]{};
    
            \draw[arrow, very thick, color = gray] (2,-1) to (3,-1);
    
            \begin{scope}[shift={(-3.5,-1)}]
                \node[regular polygon,draw,regular polygon sides=4, minimum size=2.82cm] (p) at (0,0) {};
    
                \begin{scope}[color = Yellow, very thick]
                    \draw[] (p.side 1) to (p.corner 3);
                    \draw[] (p.side 4) to (p.corner 3);
                    \draw[] (p.side 2) to (p.corner 1);
                    \draw[] (p.side 3) to (p.corner 1);
                    \draw[] (p.corner 4) to (p.corner 2);
                \end{scope}
    
                \draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 1);
                \draw[qarrow, postaction = decorate] (p.corner 2) to (p.corner 3);
                \draw[qarrow, postaction = decorate] (p.corner 4) to (p.corner 3);
                \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 4);
                \draw[qarrow, postaction = decorate] (p.corner 1) to (p.corner 3);

                \node[] at (p.corner 2) [label= below right: $*$] {};
                \node[] at (p.corner 1) [label= 183:$*\hphantom{*}$] {};
                \centerarc[straightangle, very thick](p.corner 1)(180:270:0.4)
                % \centerarc[crossangle, very thick](p.corner 1)(180:225:0.6)
                \centerarc[straightangle, very thick](p.corner 2)(270:360:0.4)
                % \centerarc[crossangle, very thick](p.corner 2)(270:360:0.6)
                \centerarc[straightangle, very thick](p.corner 3)(0:90:0.4)
                \centerarc[straightangle, very thick](p.corner 4)(90:180:0.4)
    
                \node[vertex] (l1) at (p.side 1) [label = above: $\oppInv{D}$]{};
                \node[vertex] (l2) at (p.side 2) [label = left: $A$]{};
                \node[vertex] (l3) at (p.side 3) [label = below: $B$]{};
                \node[vertex] (l4) at (p.side 4) [label = right: $C$]{};
                \node[vertex] (l5) at ($0.5*(p.side 1)+0.5*(p.side 3)$) [label = above left: $E'$]{};
            \end{scope}

            \draw[arrow, very thick, color = gray] (-0.75,-1) to (-1.75,-1);

            \begin{scope}[shift={(5,-1)}, xscale=-1]
                \node[regular polygon,draw, color = gray, regular polygon sides=4, minimum size=4cm] (p) at (0,0) {};
                \draw[color = gray] (p.corner 3) to[out=135,in=270] (0,-0.5) to[out=90,in=270] (0,0.5) to[out=90,in=-45] (p.corner 1);
                
                \node[mutable, minimum size = 0.2cm] (n1) at (-1.4,0.5) [label=right:$C_1^{-1}$]{};
                \node[mutable, minimum size = 0.2cm] (n8) at (-1.4,-0.5) [label=right:$C_2^{-1}$]{};
                \node[mutable, minimum size = 0.2cm] (n7) at (1.4,0.5) [label=left:$A_1$]{};
                \node[mutable, minimum size = 0.2cm] (n14) at (1.4,-0.5)[label=left:$A_2$] {};
                \draw[] (n1) to (n7);
                \draw[] (n8) to (n14);
                \node[mutable, minimum size = 0.2cm, fill = white] (n4) at (-0.2,0.5) {};
                \node[mutable, minimum size = 0.2cm] (n10) at (-0.2,-0.5)  {};
                \node[mutable, minimum size = 0.2cm] (n5) at (0.2,0.5) [label=above:$E'_1$] {};
                \node[mutable, minimum size = 0.2cm, fill = white] (n11) at (0.2,-0.5) [label=below:$E'_2$] {};
    
                \node[mutable, minimum size = 0.2cm] (n3) at (-0.6,0.5) {};
                \node[mutable, minimum size = 0.2cm, fill = white] (n2) at (-1.0,0.5) {};
                \node[mutable, minimum size = 0.2cm, fill = white] (n9) at (-0.6,-0.5) {};
    
                \node[mutable, minimum size = 0.2cm] (n12) at (0.6,-0.5) {};
                \node[mutable, minimum size = 0.2cm, fill = white] (n13) at (1.0,-0.5) {};
                \node[mutable, minimum size = 0.2cm, fill = white] (n6) at (0.6,0.5) {};
    
                \node[mutable, minimum size = 0.2cm] (n15) at (0.6,1.4) [label=87:$D_1^{-1}$] {};
                \node[mutable, minimum size = 0.2cm] (n16) at (1.0,1.4) [label=90:$D_2^{-1}$] {};
    
                \node[mutable, minimum size = 0.2cm] (n18) at (-0.6,-1.4) [label=270:$B_2^{-1}$]{};
                \node[mutable, minimum size = 0.2cm] (n17) at (-1.0,-1.4) [label=273:$B_1^{-1}$]{};

                \draw[] (n4) to (n10);
                \draw[] (n5) to (n11);
    
                \draw[] (n2) to (n17);
                \draw[] (n9) to (n18);
                \draw[] (n6) to (n15);
                \draw[] (n13) to (n16);
            \end{scope}
            
        \end{scope}
    \end{tikzpicture}
    \caption{Setup for the twisted two move: Configuration of four flags and associated decorated polygon or grounded network, before and after mutation.}
    \label{fig:twistedTwoMoveSetupTheta}
\end{figure}

==> Figures/figureTwoColoredMutation.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}[scale = 0.65]
        \node[mutableBig]	(1)	at (0,0)		[label = right: $1$]	{};
        \node[mutableBig]	(2)	at (-\distL,\distL)		[]	{};
        \node[mutableBig]	(3)	at (\distL,\distL)		[]	{};
        \node[mutable] (4) at (-\distL,-\distL) []{};
        \node[mutable] (5) at (\distL,-\distL) []{};
        
        \draw[barrow] (2) to (1);
        \draw[xarrow] (1) to (3);
        \draw[arrow] (1) to (4);
        \draw[arrow] (5) to (1);

        \begin{scope}[shift={(3,0)}]
            \draw[arrow, very thick] (-1,0) -- (1,0) node[midway, above]{$\mu_1$};
        \end{scope}

        \begin{scope}[shift={(6,0)}]
            \node[mutableBig]	(1)	at (0,0)		[]	{};
            \node[mutableBig]	(2)	at (-\distL,\distL)		[]	{};
            \node[mutableBig]	(3)	at (\distL,\distL)		[]	{};
            \node[mutable] (4) at (-\distL,-\distL) []{};
            \node[mutable] (5) at (\distL,-\distL) []{};
            
            \draw[barrow] (1) to (2);
            \draw[xarrow] (3) to (1);
            \draw[arrow] (4) to (1);
            \draw[arrow] (1) to (5);
            \draw[xarrow] (2) to (3);
            \draw[arrow] (2) to (4);
            \draw[arrow] (5) to (3);
            \draw[arrow, very thick] (5) -- (4) node[midway, below]{$r$};
        \end{scope}
    \end{tikzpicture}
    \hspace{1.5cm}
    \begin{tikzpicture}[scale = 0.65]
        \node[mutable]	(1)	at (0,0)		[label = right: $1$]	{};
        \node[mutableBig]	(2)	at (-\distL,\distL)		[]	{};
        \node[mutableBig]	(3)	at (\distL,\distL)		[]	{};
        \node[vertex]   (h) at (0,-\distL) []{};

        
        \draw[barrow] (3) to (2);
        \draw[arrow] (1) to (3);
        \draw[arrow] (2) to (1);

        \begin{scope}[shift={(3,0)}]
            \draw[arrow, very thick] (-1,\distL/2) -- (1,\distL/2) node[midway, above]{$\mu_1$};
        \end{scope}

        \begin{scope}[shift={(6,0)}]
            \node[mutable]	(1)	at (0,0)		[]	{};
            \node[mutableBig]	(2)	at (-\distL,\distL)		[]	{};
            \node[mutableBig]	(3)	at (\distL,\distL)		[]	{};

        
            \draw[xarrow] (2) to (3);
            \draw[arrow] (1) to (2);
            \draw[arrow] (3) to (1);
        \end{scope}
    \end{tikzpicture}
    
    \caption{2-colored quivers and their mutation.}
    \label{fig:2coloredMutationExample}
\end{figure}

==> Figures/figureUnipotentFlip.tex <==
\begin{figure}[htb]
    \begin{tikzpicture}
        \begin{scope}
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2cm, rotate = 45, very thick] (p) at (0,0) {};
    
            \node[flag]	(F1)    at (p.corner 1)		[label = above: $A_1$]	    {};
            \node[flag]	(F2)    at (p.corner 2)		[label = left: $A_2$]	{};
            \node[flag]	(F3)    at (p.corner 3)		[label = below: $A_3$]	    {};
            \node[flag]	(F4)    at (p.corner 4)		[label = right: $A_4$]	    {};
    
            \draw[thick] (F1) to (F3);
    
            \node[] (u1) at (-0.3,0) [] {$u_1$};
            \node[] (u2) at (0.3,0) [] {$u_2$};
        \end{scope}

        \begin{scope}[shift={(3,0)}]
            \draw[very thick, ->] (-0.7,0) to (0.7,0);
            \node[] (a) at (0,0) [label = above: {flip}]{};
        \end{scope}

        \begin{scope}[shift={(6,0)}]
            \node[regular polygon,draw,regular polygon sides=4, minimum size=2cm, rotate = 45, very thick] (p) at (0,0) {};
    
            \node[flag]	(F1)    at (p.corner 1)		[label = above: $A_1$]	    {};
            \node[flag]	(F2)    at (p.corner 2)		[label = left: $A_2$]	{};
            \node[flag]	(F3)    at (p.corner 3)		[label = below: $A_3$]	    {};
            \node[flag]	(F4)    at (p.corner 4)		[label = right: $A_4$]	    {};
    
            \draw[thick] (F2) to (F4);
    
            \node[] (u3) at (0,0.3) [] {$u_1u_2$};
        \end{scope}
    \end{tikzpicture}
    \label{fig:unipotentFlip}
    \caption{Using coordinates to understand that $U_\Theta^{>0}$ is a semigroup.}
\end{figure}

==> Figures/figureZigZagCommutative.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \node[regular polygon,regular polygon sides=4, minimum size=2.8cm] (r) at (0,0.1) {};
        \draw[very thick, color = Red] (r.corner 2) to (r.corner 1) to (r.corner 3) to (r.corner 4);

        \node[regular polygon,regular polygon sides=4, minimum size=2.8cm] (b) at (0.1,0) {};
        \draw[very thick, color = Blue] (b.corner 2) to (b.corner 3) to (b.corner 1) to (b.corner 4);

        \node[regular polygon, draw, regular polygon sides=4, minimum size=2.8cm, very thick] (p) at (0,0) {};
        \draw[very thick] (p.corner 1) to (p.corner 3);
        \draw[dashed] (p.corner 2) to (p.corner 4);

        \node[] () at (p.side 1) [label = above: $a$] {};
        \node[] () at (p.side 2) [label = left: $b$] {};
        \node[] () at (p.side 3) [label = below: $c$] {};
        \node[] () at (p.side 4) [label = right: $d$] {};
        \node[] () at (0,0) [label = above: $e$] {};
    \end{tikzpicture}
    \caption{Mutation and zigzag paths.}
    \label{fig:zigZagCommutative}
\end{figure}

==> Figures/figureZigZagNoncomm.tex <==
\begin{figure}[htb]
\centering
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        % tiling
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};
    
        \draw[angleindicator] (p.corner 5) -- (p.corner 11);
        \orientedarc (p.corner 2:p.corner 8)
        
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

        % improved zigzag paths
        \node[regular polygon,regular polygon sides=12, minimum size=3.2cm, rotate=-15] (l) at (0,0) {};
        \node[regular polygon,regular polygon sides=12, minimum size=2.8cm, rotate=-15] (m) at (0,0) {};
        \node[regular polygon,regular polygon sides=12, minimum size=2.6cm, rotate=-15] (s) at (0,0) {};
        \coordinate (t1) at ($(p.corner 2)+(-0.1,0.1)$);
        \coordinate (t2) at ($(p.corner 2)+(0.1,0.1)$);
        \coordinate (t3) at ($(p.corner 2)+(-0.1,-0.1)$);
        \coordinate (t4) at ($(p.corner 2)+(0.1,-0.1)$);
        \coordinate (b1) at ($(p.corner 8)+(-0.1,0.1)$);
        \coordinate (b2) at ($(p.corner 8)+(0.1,0.1)$);
        \draw[->, very thick, color = Blue] (l.corner 11) -- (l.corner 12) -- (l.corner 1) -- (t1) -- (b1) -- (m.corner 7) -- (m.corner 6) -- (m.corner 5);
        \draw[->, very thick, color = Red] (m.corner 11) -- (m.corner 10) -- (m.corner 9) -- (b2) -- (t2) -- (l.corner 3) -- (l.corner 4) -- (l.corner 5);

        % names of paths
        \node[] at (-0.8,0.8) {\color{Red}$\gamma_1$};
        \node[] at (-0.8,-0.8) {\color{Blue}$\gamma_2$};

    \end{tikzpicture}
    \caption{Zigzag paths}
    \label{fig:zigZagDecPoly1}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        % tiling after flip
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};
    
        \draw[angleindicator] (p.corner 2) -- (p.corner 8);
        \orientedarc (p.corner 11:p.corner 5)
        
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

        % angle path
        \node[regular polygon,regular polygon sides=12, minimum size=3.2cm, rotate=-15] (l) at (0,0) {};
        \coordinate (h1) at ($(p.corner 11)+(0.1,0.1)$);
        \coordinate (h2) at ($(p.corner 5)+(-0.1,0.1)$);
        \draw[->, very thick, color = BrightPurple] (l.corner 2) -- (l.corner 1) -- (l.corner 12) -- (h1) -- (h2) -- (l.corner 4) -- (l.corner 3) -- (l.corner 2);
    \end{tikzpicture}
    \caption{Angle after flip}
    \label{fig:zigZagDecPoly2}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        % zigzag
        \node[regular polygon,regular polygon sides=12, minimum size=3cm, rotate=-15] (p) at (0,0) {};
    
        \draw[angleindicator] (p.corner 5) -- (p.corner 11);
        \orientedarc (p.corner 2:p.corner 8)
        
        \draw[very thick] (p.corner 1) -- (p.corner 2);
        \draw[very thick] (p.corner 2) -- (p.corner 3);
        \draw[very thick, dotted] (p.corner 3) -- (p.corner 4);
        \draw[very thick] (p.corner 4) -- (p.corner 5);
        \draw[very thick] (p.corner 5) -- (p.corner 6);
        \draw[very thick, dotted] (p.corner 6) -- (p.corner 7);
        \draw[very thick] (p.corner 7) -- (p.corner 8);
        \draw[very thick] (p.corner 8) -- (p.corner 9);
        \draw[very thick, dotted] (p.corner 9) -- (p.corner 10);
        \draw[very thick] (p.corner 10) -- (p.corner 11);
        \draw[very thick] (p.corner 11) -- (p.corner 12);
        \draw[very thick, dotted] (p.corner 12) -- (p.corner 1);

        % paths
        \node[regular polygon,regular polygon sides=12, minimum size=3.2cm, rotate=-15] (l) at (0,0) {};
        \node[regular polygon,regular polygon sides=12, minimum size=2.8cm, rotate=-15] (m) at (0,0) {};
        \node[regular polygon,regular polygon sides=12, minimum size=2.6cm, rotate=-15] (s) at (0,0) {};
        \coordinate (t1) at ($(p.corner 2)+(-0.1,0.1)$);
        \coordinate (t2) at ($(p.corner 2)+(0.1,0.1)$);
        \coordinate (t3) at ($(p.corner 2)+(-0.15,-0.13)$);
        \coordinate (t4) at ($(p.corner 2)+(0.15,-0.13)$);
        \coordinate (b1) at ($(p.corner 8)+(-0.1,0.1)$);
        \coordinate (b2) at ($(p.corner 8)+(0.1,0.1)$);
        \coordinate (t5) at ($(t3)+(0,-0.1)$);
        \coordinate (t6) at ($(t4)+(0,-0.1)$);
        \draw[->, very thick, color = Blue] (t6) -- (s.corner 1) -- (s.corner 12) -- (s.corner 12) -- (s.corner 11) -- (l.corner 11) -- (l.corner 12) -- (l.corner 1) -- (t1) -- (b1) -- (m.corner 7) -- (m.corner 6) -- (m.corner 5) -- (m.corner 4) -- (m.corner 3) -- (t3);
        \draw[->, very thick, color = Red] (t4) -- (m.corner 1) -- (m.corner 12) -- (m.corner 11) -- (m.corner 10) -- (m.corner 9) -- (b2) -- (t2) -- (l.corner 3) -- (l.corner 4) -- (l.corner 5) -- (s.corner 5) -- (s.corner 4) -- (s.corner 3) -- (t5);
    \end{tikzpicture}
    \caption{Angle from zigzag paths.}
    \label{fig:zigZagDecPoly3}
\end{subfigure}
\caption{Reading off exchange relations from decorated tilings.}
\label{fig:zigZagDecPoly}
\end{figure}
